Imaging with Rays: Microscopy, Medical Imaging, and Computer Vision

In this paper we broadly consider techniques which utilize projections on rays for data collection, with particular emphasis on optical techniques. We formulate a variety of imaging techniques as either special cases or extensions of tomographic reconstruction. We then consider how the techniques must be extended to describe objects containing occlusion, as with a self-occluding opaque object. We formulate the reconstruction problem as a regularized nonlinear optimization problem to simultaneously solve for object brightness and attenuation, where the attenuation can become infinite. We demonstrate various simulated examples for imaging opaque objects, including sparse point sources, a conventional multiview reconstruction technique, and a super-resolving technique which exploits occlusion to resolve an image.

==> Axb.tikz <==

\definecolor{cffffff}{RGB}{255,255,255}
\definecolor{cff0000}{RGB}{255,0,0}
\definecolor{c0000ff}{RGB}{0,0,255}


\begin{tikzpicture}[font=\small, y=0.80pt, x=0.8pt,xscale=0.7,yscale=-0.7, inner sep=0pt, outer sep=0pt]
  \path[fill=cffffff,even odd rule] (420.0179,252.3979) -- (324.8929,252.3979) --
    (324.8929,65.5229) -- (515.1429,65.5229) -- (515.1429,252.3979) --
    (420.0179,252.3979) -- cycle;
  \begin{scope}[cm={{1.25,0.0,0.0,-1.25,(-5.35714,1001.6479)}}]
    \path[draw=black,line join=miter,line cap=butt,miter limit=7.66,line
      width=0.589pt] (340.3000,599.4000) -- (264.2000,599.4000) --
      (264.2000,748.9000) -- (416.4000,748.9000) -- (416.4000,599.4000) --
      (340.3000,599.4000) -- cycle;
  \end{scope}
  \begin{scope}[cm={{1.25,0.0,0.0,-1.25,(-5.35714,1001.6479)}}]
    \path[draw=black,line join=miter,line cap=butt,miter limit=7.66,line
      width=0.589pt] (287.9000,748.9000) -- (288.0000,599.4000);
  \end{scope}
  \begin{scope}[cm={{1.25,0.0,0.0,-1.25,(-5.35714,1001.6479)}}]
    \path[draw=black,line join=miter,line cap=butt,miter limit=7.66,line
      width=0.589pt] (307.9000,748.5000) -- (307.9000,599.0000);
  \end{scope}
  \begin{scope}[cm={{1.25,0.0,0.0,-1.24737,(-5.35714,1000.0697)}}]
    \path[draw=black,line join=miter,line cap=butt,miter limit=7.66,line
      width=0.589pt] (327.5000,749.4000) -- (327.5000,599.8000);
  \end{scope}
  \begin{scope}[cm={{1.25,0.0,0.0,-1.25,(-5.35714,1001.6479)}}]
    \path[draw=black,line join=miter,line cap=butt,miter limit=7.66,line
      width=0.589pt] (347.5000,749.0000) -- (347.5000,599.4000);
  \end{scope}
  \begin{scope}[cm={{1.25,0.0,0.0,-1.25,(-5.35714,1001.6479)}}]
    \path[draw=black,line join=miter,line cap=butt,miter limit=7.66,line
      width=0.589pt] (370.0000,749.4000) -- (370.0000,599.8000);
  \end{scope}
  \begin{scope}[cm={{1.25,0.0,0.0,-1.25,(-5.35714,1001.6479)}}]
    \path[draw=black,line join=miter,line cap=butt,miter limit=7.66,line
      width=0.589pt] (391.9000,749.0000) -- (391.9000,599.4000);
  \end{scope}
  \begin{scope}[cm={{1.26795,0.0,0.0,-1.25,(-11.37956,1001.6479)}}]
    \path[draw=black,line join=miter,line cap=butt,miter limit=7.66,line
      width=0.589pt] (265.4000,622.8000) -- (415.0000,622.9000);
  \end{scope}
  \begin{scope}[cm={{1.26937,0.0,0.0,-1.25,(-12.14201,1001.6479)}}]
    \path[draw=black,line join=miter,line cap=butt,miter limit=7.66,line
      width=0.589pt] (265.8000,642.8000) -- (415.4000,642.8000);
  \end{scope}
  \begin{scope}[cm={{1.26884,0.0,0.0,-1.25,(-11.10534,1001.6479)}}]
    \path[draw=black,line join=miter,line cap=butt,miter limit=7.66,line
      width=0.589pt] (265.0000,662.4000) -- (414.6000,662.4000);
  \end{scope}
  \begin{scope}[cm={{1.26927,0.0,0.0,-1.25,(-11.62165,1001.6479)}}]
    \path[draw=black,line join=miter,line cap=butt,miter limit=7.66,line
      width=0.589pt] (265.4000,682.4000) -- (414.9000,682.4000);
  \end{scope}
  \begin{scope}[cm={{1.26842,0.0,0.0,-1.25,(-11.0725,1001.6479)}}]
    \path[draw=black,line join=miter,line cap=butt,miter limit=7.66,line
      width=0.589pt] (265.0000,704.9000) -- (414.6000,704.9000);
  \end{scope}
  \begin{scope}[cm={{1.26991,0.0,0.0,-1.25,(-11.96255,1001.6479)}}]
    \path[draw=black,line join=miter,line cap=butt,miter limit=7.66,line
      width=0.589pt] (265.4000,724.9000) -- (414.9000,724.9000);
  \end{scope}
  \begin{scope}[cm={{1.25,0.0,0.0,-1.25,(-5.35714,1001.6479)}}]
    \path[cm={{1.0,0.0,0.0,-1.0,(323.0,764.9)}}] (0,0) node[above right] (text3061)
      {\bf A};
  \end{scope}
  \path[fill=cff0000,even odd rule] (324.2679,143.8979) -- (321.5179,143.8979) --
    (321.5179,142.5229) -- (321.5179,141.2729) -- (324.2679,141.2729) --
    (324.2679,142.5229) -- (324.2679,143.8979) -- cycle;
  \path[fill=cff0000,even odd rule] (321.5179,143.8979) .. controls
    (321.1429,143.8979) and (320.6429,144.0229) .. (320.2679,144.1479) --
    (319.7679,142.8979) -- (319.2679,141.6479) .. controls (320.0179,141.3979) and
    (320.7679,141.2729) .. (321.5179,141.2729) -- (321.5179,142.5229) --
    (321.5179,143.8979) -- cycle;
  \path[fill=cff0000,even odd rule] (320.2679,144.1479) .. controls
    (319.7679,144.3979) and (319.2679,144.6479) .. (318.8929,144.8979) --
    (318.1429,143.8979) -- (317.2679,142.7729) .. controls (317.8929,142.2729) and
    (318.5179,141.8979) .. (319.2679,141.6479) -- (319.7679,142.8979) --
    (320.2679,144.1479) -- cycle;
  \path[fill=cff0000,even odd rule] (317.5179,146.5229) .. controls
    (317.2679,146.8979) and (317.1429,147.2729) .. (317.0179,147.5229) --
    (315.7679,147.2729) -- (314.5179,146.8979) .. controls (314.6429,146.2729) and
    (314.7679,145.7729) .. (315.1429,145.2729) -- (316.2679,145.8979) --
    (317.5179,146.5229) -- cycle;
  \path[fill=cff0000,even odd rule] (317.0179,147.5229) .. controls
    (316.8929,147.8979) and (316.8929,148.2729) .. (316.8929,148.5229) --
    (315.5179,148.5229) -- (314.2679,148.5229) .. controls (314.2679,148.0229) and
    (314.2679,147.3979) .. (314.5179,146.8979) -- (315.7679,147.2729) --
    (317.0179,147.5229) -- cycle;
  \path[fill=cff0000,even odd rule] (316.8929,148.5229) -- (316.8929,149.5229) --
    (315.5179,149.5229) -- (314.2679,149.5229) -- (314.2679,148.5229) --
    (315.5179,148.5229) -- (316.8929,148.5229) -- cycle;
  \path[fill=cff0000,even odd rule] (316.8929,152.2729) -- (316.8929,156.0229) --
    (315.5179,156.0229) -- (314.2679,156.0229) -- (314.2679,152.2729) --
    (315.5179,152.2729) -- (316.8929,152.2729) -- cycle;
  \path[fill=cff0000,even odd rule] (316.8929,158.8979) -- (316.8929,162.5229) --
    (315.5179,162.5229) -- (314.2679,162.5229) -- (314.2679,158.8979) --
    (315.5179,158.8979) -- (316.8929,158.8979) -- cycle;
  \path[fill=cff0000,even odd rule] (316.8929,165.3979) -- (316.8929,169.0229) --
    (315.5179,169.0229) -- (314.2679,169.0229) -- (314.2679,165.3979) --
    (315.5179,165.3979) -- (316.8929,165.3979) -- cycle;
  \path[fill=cff0000,even odd rule] (316.8929,171.8979) -- (316.8929,172.5229) --
    (315.5179,172.5229) -- (314.2679,172.5229) -- (314.2679,171.8979) --
    (315.5179,171.8979) -- (316.8929,171.8979) -- cycle;
  \path[fill=cff0000,even odd rule] (316.8929,172.5229) .. controls
    (316.8929,172.8979) and (317.0179,173.2729) .. (317.1429,173.6479) --
    (315.7679,174.0229) -- (314.5179,174.3979) .. controls (314.2679,173.7729) and
    (314.2679,173.1479) .. (314.2679,172.5229) -- (315.5179,172.5229) --
    (316.8929,172.5229) -- cycle;
  \path[fill=cff0000,even odd rule] (317.1429,173.6479) .. controls
    (317.1429,174.0229) and (317.3929,174.3979) .. (317.6429,174.7729) --
    (316.3929,175.3979) -- (315.2679,176.1479) .. controls (315.0179,175.6479) and
    (314.7679,175.0229) .. (314.5179,174.3979) -- (315.7679,174.0229) --
    (317.1429,173.6479) -- cycle;
  \path[fill=cff0000,even odd rule] (319.1429,176.3979) .. controls
    (319.5179,176.6479) and (319.8929,176.8979) .. (320.3929,177.0229) --
    (319.8929,178.2729) -- (319.5179,179.5229) .. controls (318.7679,179.2729) and
    (318.1429,179.0229) .. (317.6429,178.5229) -- (318.3929,177.3979) --
    (319.1429,176.3979) -- cycle;
  \path[fill=cff0000,even odd rule] (320.3929,177.0229) .. controls
    (320.7679,177.1479) and (321.1429,177.1479) .. (321.5179,177.1479) --
    (321.5179,178.5229) -- (321.5179,179.8979) .. controls (320.8929,179.8979) and
    (320.1429,179.7729) .. (319.5179,179.5229) -- (319.8929,178.2729) --
    (320.3929,177.0229) -- cycle;
  \path[fill=cff0000,even odd rule] (321.5179,177.1479) -- (321.8929,177.1479) --
    (321.8929,178.5229) -- (321.8929,179.8979) -- (321.5179,179.8979) --
    (321.5179,178.5229) -- (321.5179,177.1479) -- cycle;
  \path[fill=cff0000,even odd rule] (324.6429,177.1479) -- (328.3929,177.1479) --
    (328.3929,178.5229) -- (328.3929,179.8979) -- (324.6429,179.8979) --
    (324.6429,178.5229) -- (324.6429,177.1479) -- cycle;
  \path[fill=cff0000,even odd rule] (331.1429,177.1479) -- (334.8929,177.1479) --
    (334.8929,178.5229) -- (334.8929,179.8979) -- (331.1429,179.8979) --
    (331.1429,178.5229) -- (331.1429,177.1479) -- cycle;
  \path[fill=cff0000,even odd rule] (337.7679,177.1479) -- (341.3929,177.1479) --
    (341.3929,178.5229) -- (341.3929,179.8979) -- (337.7679,179.8979) --
    (337.7679,178.5229) -- (337.7679,177.1479) -- cycle;
  \path[fill=cff0000,even odd rule] (344.2679,177.1479) -- (347.8929,177.1479) --
    (347.8929,178.5229) -- (347.8929,179.8979) -- (344.2679,179.8979) --
    (344.2679,178.5229) -- (344.2679,177.1479) -- cycle;
  \path[fill=cff0000,even odd rule] (350.7679,177.1479) -- (354.5179,177.1479) --
    (354.5179,178.5229) -- (354.5179,179.8979) -- (350.7679,179.8979) --
    (350.7679,178.5229) -- (350.7679,177.1479) -- cycle;
  \path[fill=cff0000,even odd rule] (357.2679,177.1479) -- (361.0179,177.1479) --
    (361.0179,178.5229) -- (361.0179,179.8979) -- (357.2679,179.8979) --
    (357.2679,178.5229) -- (357.2679,177.1479) -- cycle;
  \path[fill=cff0000,even odd rule] (363.7679,177.1479) -- (367.5179,177.1479) --
    (367.5179,178.5229) -- (367.5179,179.8979) -- (363.7679,179.8979) --
    (363.7679,178.5229) -- (363.7679,177.1479) -- cycle;
  \path[fill=cff0000,even odd rule] (370.2679,177.1479) -- (374.0179,177.1479) --
    (374.0179,178.5229) -- (374.0179,179.8979) -- (370.2679,179.8979) --
    (370.2679,178.5229) -- (370.2679,177.1479) -- cycle;
  \path[fill=cff0000,even odd rule] (376.7679,177.1479) -- (380.5179,177.1479) --
    (380.5179,178.5229) -- (380.5179,179.8979) -- (376.7679,179.8979) --
    (376.7679,178.5229) -- (376.7679,177.1479) -- cycle;
  \path[fill=cff0000,even odd rule] (383.3929,177.1479) -- (387.0179,177.1479) --
    (387.0179,178.5229) -- (387.0179,179.8979) -- (383.3929,179.8979) --
    (383.3929,178.5229) -- (383.3929,177.1479) -- cycle;
  \path[fill=cff0000,even odd rule] (389.8929,177.1479) -- (393.6429,177.1479) --
    (393.6429,178.5229) -- (393.6429,179.8979) -- (389.8929,179.8979) --
    (389.8929,178.5229) -- (389.8929,177.1479) -- cycle;
  \path[fill=cff0000,even odd rule] (396.3929,177.1479) -- (400.1429,177.1479) --
    (400.1429,178.5229) -- (400.1429,179.8979) -- (396.3929,179.8979) --
    (396.3929,178.5229) -- (396.3929,177.1479) -- cycle;
  \path[fill=cff0000,even odd rule] (402.8929,177.1479) -- (406.6429,177.1479) --
    (406.6429,178.5229) -- (406.6429,179.8979) -- (402.8929,179.8979) --
    (402.8929,178.5229) -- (402.8929,177.1479) -- cycle;
  \path[fill=cff0000,even odd rule] (409.3929,177.1479) -- (413.1429,177.1479) --
    (413.1429,178.5229) -- (413.1429,179.8979) -- (409.3929,179.8979) --
    (409.3929,178.5229) -- (409.3929,177.1479) -- cycle;
  \path[fill=cff0000,even odd rule] (415.8929,177.1479) -- (419.6429,177.1479) --
    (419.6429,178.5229) -- (419.6429,179.8979) -- (415.8929,179.8979) --
    (415.8929,178.5229) -- (415.8929,177.1479) -- cycle;
  \path[fill=cff0000,even odd rule] (422.5179,177.1479) -- (426.1429,177.1479) --
    (426.1429,178.5229) -- (426.1429,179.8979) -- (422.5179,179.8979) --
    (422.5179,178.5229) -- (422.5179,177.1479) -- cycle;
  \path[fill=cff0000,even odd rule] (429.0179,177.1479) -- (432.6429,177.1479) --
    (432.6429,178.5229) -- (432.6429,179.8979) -- (429.0179,179.8979) --
    (429.0179,178.5229) -- (429.0179,177.1479) -- cycle;
  \path[fill=cff0000,even odd rule] (435.5179,177.1479) -- (439.2679,177.1479) --
    (439.2679,178.5229) -- (439.2679,179.8979) -- (435.5179,179.8979) --
    (435.5179,178.5229) -- (435.5179,177.1479) -- cycle;
  \path[fill=cff0000,even odd rule] (442.0179,177.1479) -- (445.7679,177.1479) --
    (445.7679,178.5229) -- (445.7679,179.8979) -- (442.0179,179.8979) --
    (442.0179,178.5229) -- (442.0179,177.1479) -- cycle;
  \path[fill=cff0000,even odd rule] (448.5179,177.1479) -- (452.2679,177.1479) --
    (452.2679,178.5229) -- (452.2679,179.8979) -- (448.5179,179.8979) --
    (448.5179,178.5229) -- (448.5179,177.1479) -- cycle;
  \path[fill=cff0000,even odd rule] (455.0179,177.1479) -- (458.7679,177.1479) --
    (458.7679,178.5229) -- (458.7679,179.8979) -- (455.0179,179.8979) --
    (455.0179,178.5229) -- (455.0179,177.1479) -- cycle;
  \path[fill=cff0000,even odd rule] (461.5179,177.1479) -- (465.2679,177.1479) --
    (465.2679,178.5229) -- (465.2679,179.8979) -- (461.5179,179.8979) --
    (461.5179,178.5229) -- (461.5179,177.1479) -- cycle;
  \path[fill=cff0000,even odd rule] (468.1429,177.1479) -- (471.7679,177.1479) --
    (471.7679,178.5229) -- (471.7679,179.8979) -- (468.1429,179.8979) --
    (468.1429,178.5229) -- (468.1429,177.1479) -- cycle;
  \path[fill=cff0000,even odd rule] (474.6429,177.1479) -- (478.3929,177.1479) --
    (478.3929,178.5229) -- (478.3929,179.8979) -- (474.6429,179.8979) --
    (474.6429,178.5229) -- (474.6429,177.1479) -- cycle;
  \path[fill=cff0000,even odd rule] (481.1429,177.1479) -- (484.8929,177.1479) --
    (484.8929,178.5229) -- (484.8929,179.8979) -- (481.1429,179.8979) --
    (481.1429,178.5229) -- (481.1429,177.1479) -- cycle;
  \path[fill=cff0000,even odd rule] (487.6429,177.1479) -- (491.3929,177.1479) --
    (491.3929,178.5229) -- (491.3929,179.8979) -- (487.6429,179.8979) --
    (487.6429,178.5229) -- (487.6429,177.1479) -- cycle;
  \path[fill=cff0000,even odd rule] (494.1429,177.1479) -- (497.8929,177.1479) --
    (497.8929,178.5229) -- (497.8929,179.8979) -- (494.1429,179.8979) --
    (494.1429,178.5229) -- (494.1429,177.1479) -- cycle;
  \path[fill=cff0000,even odd rule] (500.6429,177.1479) -- (504.3929,177.1479) --
    (504.3929,178.5229) -- (504.3929,179.8979) -- (500.6429,179.8979) --
    (500.6429,178.5229) -- (500.6429,177.1479) -- cycle;
  \path[fill=cff0000,even odd rule] (507.2679,177.1479) -- (510.8929,177.1479) --
    (510.8929,178.5229) -- (510.8929,179.8979) -- (507.2679,179.8979) --
    (507.2679,178.5229) -- (507.2679,177.1479) -- cycle;
  \path[fill=cff0000,even odd rule] (513.7679,177.1479) -- (517.5179,177.1479) --
    (517.5179,178.5229) -- (517.5179,179.8979) -- (513.7679,179.8979) --
    (513.7679,178.5229) -- (513.7679,177.1479) -- cycle;
  \path[fill=cff0000,even odd rule] (519.6429,176.8979) .. controls
    (520.1429,176.7729) and (520.5179,176.5229) .. (521.0179,176.1479) --
    (521.7679,177.2729) -- (522.6429,178.2729) .. controls (522.0179,178.7729) and
    (521.3929,179.1479) .. (520.7679,179.3979) -- (520.2679,178.1479) --
    (519.6429,176.8979) -- cycle;
  \path[fill=cff0000,even odd rule] (521.0179,176.1479) .. controls
    (521.3929,175.8979) and (521.7679,175.5229) .. (522.0179,175.1479) --
    (523.1429,175.8979) -- (524.1429,176.6479) .. controls (523.7679,177.2729) and
    (523.1429,177.7729) .. (522.6429,178.2729) -- (521.7679,177.2729) --
    (521.0179,176.1479) -- cycle;
  \path[fill=cff0000,even odd rule] (522.8929,173.1479) .. controls
    (522.8929,172.8979) and (523.0179,172.7729) .. (523.0179,172.5229) --
    (524.3929,172.5229) -- (525.6429,172.5229) .. controls (525.6429,172.8979) and
    (525.6429,173.2729) .. (525.5179,173.6479) -- (524.2679,173.3979) --
    (522.8929,173.1479) -- cycle;
  \path[fill=cff0000,even odd rule] (523.0179,172.5229) -- (523.0179,169.6479) --
    (524.3929,169.6479) -- (525.6429,169.6479) -- (525.6429,172.5229) --
    (524.3929,172.5229) -- (523.0179,172.5229) -- cycle;
  \path[fill=cff0000,even odd rule] (523.0179,166.8979) -- (523.0179,163.1479) --
    (524.3929,163.1479) -- (525.6429,163.1479) -- (525.6429,166.8979) --
    (524.3929,166.8979) -- (523.0179,166.8979) -- cycle;
  \path[fill=cff0000,even odd rule] (523.0179,160.2729) -- (523.0179,156.6479) --
    (524.3929,156.6479) -- (525.6429,156.6479) -- (525.6429,160.2729) --
    (524.3929,160.2729) -- (523.0179,160.2729) -- cycle;
  \path[fill=cff0000,even odd rule] (523.0179,153.7729) -- (523.0179,150.0229) --
    (524.3929,150.0229) -- (525.6429,150.0229) -- (525.6429,153.7729) --
    (524.3929,153.7729) -- (523.0179,153.7729) -- cycle;
  \path[fill=cff0000,even odd rule] (522.8929,147.6479) .. controls
    (522.7679,147.2729) and (522.5179,146.7729) .. (522.2679,146.3979) --
    (523.3929,145.6479) -- (524.5179,144.8979) .. controls (525.0179,145.5229) and
    (525.2679,146.2729) .. (525.5179,147.0229) -- (524.1429,147.2729) --
    (522.8929,147.6479) -- cycle;
  \path[fill=cff0000,even odd rule] (522.2679,146.3979) .. controls
    (522.0179,145.8979) and (521.6429,145.5229) .. (521.2679,145.1479) --
    (522.2679,144.1479) -- (523.1429,143.2729) .. controls (523.6429,143.6479) and
    (524.1429,144.2729) .. (524.5179,144.8979) -- (523.3929,145.6479) --
    (522.2679,146.3979) -- cycle;
  \path[fill=cff0000,even odd rule] (519.3929,144.1479) .. controls
    (519.0179,144.0229) and (518.6429,143.8979) .. (518.2679,143.8979) --
    (518.2679,142.5229) -- (518.2679,141.2729) .. controls (518.8929,141.2729) and
    (519.6429,141.2729) .. (520.1429,141.5229) -- (519.7679,142.7729) --
    (519.3929,144.1479) -- cycle;
  \path[fill=cff0000,even odd rule] (518.2679,143.8979) -- (516.0179,143.8979) --
    (516.0179,142.5229) -- (516.0179,141.2729) -- (518.2679,141.2729) --
    (518.2679,142.5229) -- (518.2679,143.8979) -- cycle;
  \path[fill=cff0000,even odd rule] (513.2679,143.8979) -- (509.5179,143.8979) --
    (509.5179,142.5229) -- (509.5179,141.2729) -- (513.2679,141.2729) --
    (513.2679,142.5229) -- (513.2679,143.8979) -- cycle;
  \path[fill=cff0000,even odd rule] (506.7679,143.8979) -- (503.0179,143.8979) --
    (503.0179,142.5229) -- (503.0179,141.2729) -- (506.7679,141.2729) --
    (506.7679,142.5229) -- (506.7679,143.8979) -- cycle;
  \path[fill=cff0000,even odd rule] (500.2679,143.8979) -- (496.5179,143.8979) --
    (496.5179,142.5229) -- (496.5179,141.2729) -- (500.2679,141.2729) --
    (500.2679,142.5229) -- (500.2679,143.8979) -- cycle;
  \path[fill=cff0000,even odd rule] (493.7679,143.8979) -- (490.0179,143.8979) --
    (490.0179,142.5229) -- (490.0179,141.2729) -- (493.7679,141.2729) --
    (493.7679,142.5229) -- (493.7679,143.8979) -- cycle;
  \path[fill=cff0000,even odd rule] (487.1429,143.8979) -- (483.5179,143.8979) --
    (483.5179,142.5229) -- (483.5179,141.2729) -- (487.1429,141.2729) --
    (487.1429,142.5229) -- (487.1429,143.8979) -- cycle;
  \path[fill=cff0000,even odd rule] (480.6429,143.8979) -- (477.0179,143.8979) --
    (477.0179,142.5229) -- (477.0179,141.2729) -- (480.6429,141.2729) --
    (480.6429,142.5229) -- (480.6429,143.8979) -- cycle;
  \path[fill=cff0000,even odd rule] (474.1429,143.8979) -- (470.3929,143.8979) --
    (470.3929,142.5229) -- (470.3929,141.2729) -- (474.1429,141.2729) --
    (474.1429,142.5229) -- (474.1429,143.8979) -- cycle;
  \path[fill=cff0000,even odd rule] (467.6429,143.8979) -- (463.8929,143.8979) --
    (463.8929,142.5229) -- (463.8929,141.2729) -- (467.6429,141.2729) --
    (467.6429,142.5229) -- (467.6429,143.8979) -- cycle;
  \path[fill=cff0000,even odd rule] (461.1429,143.8979) -- (457.3929,143.8979) --
    (457.3929,142.5229) -- (457.3929,141.2729) -- (461.1429,141.2729) --
    (461.1429,142.5229) -- (461.1429,143.8979) -- cycle;
  \path[fill=cff0000,even odd rule] (454.6429,143.8979) -- (450.8929,143.8979) --
    (450.8929,142.5229) -- (450.8929,141.2729) -- (454.6429,141.2729) --
    (454.6429,142.5229) -- (454.6429,143.8979) -- cycle;
  \path[fill=cff0000,even odd rule] (448.0179,143.8979) -- (444.3929,143.8979) --
    (444.3929,142.5229) -- (444.3929,141.2729) -- (448.0179,141.2729) --
    (448.0179,142.5229) -- (448.0179,143.8979) -- cycle;
  \path[fill=cff0000,even odd rule] (441.5179,143.8979) -- (437.8929,143.8979) --
    (437.8929,142.5229) -- (437.8929,141.2729) -- (441.5179,141.2729) --
    (441.5179,142.5229) -- (441.5179,143.8979) -- cycle;
  \path[fill=cff0000,even odd rule] (435.0179,143.8979) -- (431.2679,143.8979) --
    (431.2679,142.5229) -- (431.2679,141.2729) -- (435.0179,141.2729) --
    (435.0179,142.5229) -- (435.0179,143.8979) -- cycle;
  \path[fill=cff0000,even odd rule] (428.5179,143.8979) -- (424.7679,143.8979) --
    (424.7679,142.5229) -- (424.7679,141.2729) -- (428.5179,141.2729) --
    (428.5179,142.5229) -- (428.5179,143.8979) -- cycle;
  \path[fill=cff0000,even odd rule] (422.0179,143.8979) -- (418.2679,143.8979) --
    (418.2679,142.5229) -- (418.2679,141.2729) -- (422.0179,141.2729) --
    (422.0179,142.5229) -- (422.0179,143.8979) -- cycle;
  \path[fill=cff0000,even odd rule] (415.5179,143.8979) -- (411.7679,143.8979) --
    (411.7679,142.5229) -- (411.7679,141.2729) -- (415.5179,141.2729) --
    (415.5179,142.5229) -- (415.5179,143.8979) -- cycle;
  \path[fill=cff0000,even odd rule] (409.0179,143.8979) -- (405.2679,143.8979) --
    (405.2679,142.5229) -- (405.2679,141.2729) -- (409.0179,141.2729) --
    (409.0179,142.5229) -- (409.0179,143.8979) -- cycle;
  \path[fill=cff0000,even odd rule] (402.3929,143.8979) -- (398.7679,143.8979) --
    (398.7679,142.5229) -- (398.7679,141.2729) -- (402.3929,141.2729) --
    (402.3929,142.5229) -- (402.3929,143.8979) -- cycle;
  \path[fill=cff0000,even odd rule] (395.8929,143.8979) -- (392.1429,143.8979) --
    (392.1429,142.5229) -- (392.1429,141.2729) -- (395.8929,141.2729) --
    (395.8929,142.5229) -- (395.8929,143.8979) -- cycle;
  \path[fill=cff0000,even odd rule] (389.3929,143.8979) -- (385.6429,143.8979) --
    (385.6429,142.5229) -- (385.6429,141.2729) -- (389.3929,141.2729) --
    (389.3929,142.5229) -- (389.3929,143.8979) -- cycle;
  \path[fill=cff0000,even odd rule] (382.8929,143.8979) -- (379.1429,143.8979) --
    (379.1429,142.5229) -- (379.1429,141.2729) -- (382.8929,141.2729) --
    (382.8929,142.5229) -- (382.8929,143.8979) -- cycle;
  \path[fill=cff0000,even odd rule] (376.3929,143.8979) -- (372.6429,143.8979) --
    (372.6429,142.5229) -- (372.6429,141.2729) -- (376.3929,141.2729) --
    (376.3929,142.5229) -- (376.3929,143.8979) -- cycle;
  \path[fill=cff0000,even odd rule] (369.8929,143.8979) -- (366.1429,143.8979) --
    (366.1429,142.5229) -- (366.1429,141.2729) -- (369.8929,141.2729) --
    (369.8929,142.5229) -- (369.8929,143.8979) -- cycle;
  \path[fill=cff0000,even odd rule] (363.2679,143.8979) -- (359.6429,143.8979) --
    (359.6429,142.5229) -- (359.6429,141.2729) -- (363.2679,141.2729) --
    (363.2679,142.5229) -- (363.2679,143.8979) -- cycle;
  \path[fill=cff0000,even odd rule] (356.7679,143.8979) -- (353.1429,143.8979) --
    (353.1429,142.5229) -- (353.1429,141.2729) -- (356.7679,141.2729) --
    (356.7679,142.5229) -- (356.7679,143.8979) -- cycle;
  \path[fill=cff0000,even odd rule] (350.2679,143.8979) -- (346.5179,143.8979) --
    (346.5179,142.5229) -- (346.5179,141.2729) -- (350.2679,141.2729) --
    (350.2679,142.5229) -- (350.2679,143.8979) -- cycle;
  \path[fill=cff0000,even odd rule] (343.7679,143.8979) -- (340.0179,143.8979) --
    (340.0179,142.5229) -- (340.0179,141.2729) -- (343.7679,141.2729) --
    (343.7679,142.5229) -- (343.7679,143.8979) -- cycle;
  \path[fill=cff0000,even odd rule] (337.2679,143.8979) -- (333.5179,143.8979) --
    (333.5179,142.5229) -- (333.5179,141.2729) -- (337.2679,141.2729) --
    (337.2679,142.5229) -- (337.2679,143.8979) -- cycle;
  \path[fill=cff0000,even odd rule] (330.7679,143.8979) -- (327.0179,143.8979) --
    (327.0179,142.5229) -- (327.0179,141.2729) -- (330.7679,141.2729) --
    (330.7679,142.5229) -- (330.7679,143.8979) -- cycle;
  \begin{scope}[cm={{1.25,0.0,0.0,-1.25,(-5.35714,1001.6479)}}]
    \path[cm={{1.0,0.0,0.0,-1.0,(174.3,624.6)}}] (0,0) node[above right] (text3237)
      {Ray: row};
  \end{scope}
  \begin{scope}[cm={{1.25,0.0,0.0,-1.25,(-5.35714,1001.6479)}}]
    \path[cm={{1.0,0.0,0.0,-1.0,(176.6,605.4)}}] (0,0) node[above right] (text3243)
      {picks out};
  \end{scope}
  \begin{scope}[cm={{1.25,0.0,0.0,-1.25,(-5.35714,1001.6479)}}]
    \path[cm={{1.0,0.0,0.0,-1.0,(176.1,586.3)}}] (0,0) node[above right] (text3249)
      {points on};
  \end{scope}
  \begin{scope}[cm={{1.25,0.0,0.0,-1.25,(-5.35714,1001.6479)}}]
    \path[cm={{1.0,0.0,0.0,-1.0,(161.4,567.1)}}] (0,0) node[above right] (text3255)
      {object for one};
  \end{scope}
  \begin{scope}[cm={{1.25,0.0,0.0,-1.25,(-5.35714,1001.6479)}}]
    \path[cm={{1.0,0.0,0.0,-1.0,(181.1,547.9)}}] (0,0) node[above right] (text3261)
      {point in};
  \end{scope}
  \begin{scope}[cm={{1.25,0.0,0.0,-1.25,(-5.35714,1001.6479)}}]
    \path[cm={{1.0,0.0,0.0,-1.0,(163.2,528.8)}}] (0,0) node[above right] (text3267)
      {measurement};
  \end{scope}
  \path[fill=cff0000,even odd rule] (459.5179,66.5229) .. controls
    (459.5179,66.0229) and (459.3929,65.6479) .. (459.2679,65.1479) --
    (460.5179,64.6479) -- (461.7679,64.2729) .. controls (462.0179,65.0229) and
    (462.2679,65.7729) .. (462.2679,66.5229) -- (460.8929,66.5229) --
    (459.5179,66.5229) -- cycle;
  \path[fill=cff0000,even odd rule] (459.2679,65.1479) .. controls
    (459.1429,64.7729) and (458.8929,64.2729) .. (458.5179,63.8979) --
    (459.6429,63.0229) -- (460.6429,62.2729) .. controls (461.1429,62.8979) and
    (461.5179,63.5229) .. (461.7679,64.2729) -- (460.5179,64.6479) --
    (459.2679,65.1479) -- cycle;
  \path[fill=cff0000,even odd rule] (456.8929,62.3979) .. controls
    (456.5179,62.2729) and (456.1429,62.1479) .. (455.8929,62.0229) --
    (456.2679,60.6479) -- (456.6429,59.3979) .. controls (457.1429,59.5229) and
    (457.6429,59.7729) .. (458.1429,60.0229) -- (457.5179,61.2729) --
    (456.8929,62.3979) -- cycle;
  \path[fill=cff0000,even odd rule] (455.8929,62.0229) .. controls
    (455.5179,61.8979) and (455.1429,61.8979) .. (454.8929,61.8979) --
    (454.8929,60.5229) -- (454.8929,59.1479) .. controls (455.3929,59.1479) and
    (456.0179,59.2729) .. (456.6429,59.3979) -- (456.2679,60.6479) --
    (455.8929,62.0229) -- cycle;
  \path[fill=cff0000,even odd rule] (454.8929,61.8979) -- (453.8929,61.8979) --
    (453.8929,60.5229) -- (453.8929,59.1479) -- (454.8929,59.1479) --
    (454.8929,60.5229) -- (454.8929,61.8979) -- cycle;
  \path[fill=cff0000,even odd rule] (451.1429,61.8979) -- (447.3929,61.8979) --
    (447.3929,60.5229) -- (447.3929,59.1479) -- (451.1429,59.1479) --
    (451.1429,60.5229) -- (451.1429,61.8979) -- cycle;
  \path[fill=cff0000,even odd rule] (444.6429,61.8979) -- (440.8929,61.8979) --
    (440.8929,60.5229) -- (440.8929,59.1479) -- (444.6429,59.1479) --
    (444.6429,60.5229) -- (444.6429,61.8979) -- cycle;
  \path[fill=cff0000,even odd rule] (438.1429,61.8979) -- (434.3929,61.8979) --
    (434.3929,60.5229) -- (434.3929,59.1479) -- (438.1429,59.1479) --
    (438.1429,60.5229) -- (438.1429,61.8979) -- cycle;
  \path[fill=cff0000,even odd rule] (431.5179,61.8979) -- (430.8929,61.8979) --
    (430.8929,60.5229) -- (430.8929,59.1479) -- (431.5179,59.1479) --
    (431.5179,60.5229) -- (431.5179,61.8979) -- cycle;
  \path[fill=cff0000,even odd rule] (430.8929,61.8979) .. controls
    (430.5179,61.8979) and (430.1429,61.8979) .. (429.7679,62.0229) --
    (429.3929,60.7729) -- (429.0179,59.3979) .. controls (429.6429,59.2729) and
    (430.2679,59.1479) .. (430.8929,59.1479) -- (430.8929,60.5229) --
    (430.8929,61.8979) -- cycle;
  \path[fill=cff0000,even odd rule] (429.7679,62.0229) .. controls
    (429.3929,62.1479) and (429.0179,62.2729) .. (428.6429,62.5229) --
    (428.0179,61.3979) -- (427.2679,60.2729) .. controls (427.8929,59.8979) and
    (428.3929,59.6479) .. (429.0179,59.3979) -- (429.3929,60.7729) --
    (429.7679,62.0229) -- cycle;
  \path[fill=cff0000,even odd rule] (427.0179,64.1479) .. controls
    (426.7679,64.3979) and (426.5179,64.8979) .. (426.3929,65.2729) --
    (425.1429,64.7729) -- (423.8929,64.3979) .. controls (424.1429,63.7729) and
    (424.3929,63.1479) .. (424.8929,62.5229) -- (426.0179,63.2729) --
    (427.0179,64.1479) -- cycle;
  \path[fill=cff0000,even odd rule] (426.3929,65.2729) .. controls
    (426.2679,65.6479) and (426.2679,66.0229) .. (426.2679,66.5229) --
    (424.8929,66.5229) -- (423.5179,66.5229) .. controls (423.5179,65.7729) and
    (423.6429,65.0229) .. (423.8929,64.3979) -- (425.1429,64.7729) --
    (426.3929,65.2729) -- cycle;
  \path[fill=cff0000,even odd rule] (426.2679,66.5229) -- (426.2679,66.7729) --
    (424.8929,66.7729) -- (423.5179,66.7729) -- (423.5179,66.5229) --
    (424.8929,66.5229) -- (426.2679,66.5229) -- cycle;
  \path[fill=cff0000,even odd rule] (426.2679,69.5229) -- (426.2679,73.2729) --
    (424.8929,73.2729) -- (423.5179,73.2729) -- (423.5179,69.5229) --
    (424.8929,69.5229) -- (426.2679,69.5229) -- cycle;
  \path[fill=cff0000,even odd rule] (426.2679,76.1479) -- (426.2679,79.7729) --
    (424.8929,79.7729) -- (423.5179,79.7729) -- (423.5179,76.1479) --
    (424.8929,76.1479) -- (426.2679,76.1479) -- cycle;
  \path[fill=cff0000,even odd rule] (426.2679,82.6479) -- (426.2679,86.3979) --
    (424.8929,86.3979) -- (423.5179,86.3979) -- (423.5179,82.6479) --
    (424.8929,82.6479) -- (426.2679,82.6479) -- cycle;
  \path[fill=cff0000,even odd rule] (426.2679,89.1479) -- (426.2679,92.8979) --
    (424.8929,92.8979) -- (423.5179,92.8979) -- (423.5179,89.1479) --
    (424.8929,89.1479) -- (426.2679,89.1479) -- cycle;
  \path[fill=cff0000,even odd rule] (426.2679,95.6479) -- (426.2679,99.3979) --
    (424.8929,99.3979) -- (423.5179,99.3979) -- (423.5179,95.6479) --
    (424.8929,95.6479) -- (426.2679,95.6479) -- cycle;
  \path[fill=cff0000,even odd rule] (426.2679,102.1479) -- (426.2679,105.8979) --
    (424.8929,105.8979) -- (423.5179,105.8979) -- (423.5179,102.1479) --
    (424.8929,102.1479) -- (426.2679,102.1479) -- cycle;
  \path[fill=cff0000,even odd rule] (426.2679,108.6479) -- (426.2679,112.3979) --
    (424.8929,112.3979) -- (423.5179,112.3979) -- (423.5179,108.6479) --
    (424.8929,108.6479) -- (426.2679,108.6479) -- cycle;
  \path[fill=cff0000,even odd rule] (426.2679,115.2729) -- (426.2679,118.8979) --
    (424.8929,118.8979) -- (423.5179,118.8979) -- (423.5179,115.2729) --
    (424.8929,115.2729) -- (426.2679,115.2729) -- cycle;
  \path[fill=cff0000,even odd rule] (426.2679,121.7729) -- (426.2679,125.3979) --
    (424.8929,125.3979) -- (423.5179,125.3979) -- (423.5179,121.7729) --
    (424.8929,121.7729) -- (426.2679,121.7729) -- cycle;
  \path[fill=cff0000,even odd rule] (426.2679,128.2729) -- (426.2679,132.0229) --
    (424.8929,132.0229) -- (423.5179,132.0229) -- (423.5179,128.2729) --
    (424.8929,128.2729) -- (426.2679,128.2729) -- cycle;
  \path[fill=cff0000,even odd rule] (426.2679,134.7729) -- (426.2679,138.5229) --
    (424.8929,138.5229) -- (423.5179,138.5229) -- (423.5179,134.7729) --
    (424.8929,134.7729) -- (426.2679,134.7729) -- cycle;
  \path[fill=cff0000,even odd rule] (426.2679,141.2729) -- (426.2679,145.0229) --
    (424.8929,145.0229) -- (423.5179,145.0229) -- (423.5179,141.2729) --
    (424.8929,141.2729) -- (426.2679,141.2729) -- cycle;
  \path[fill=cff0000,even odd rule] (426.2679,147.7729) -- (426.2679,151.5229) --
    (424.8929,151.5229) -- (423.5179,151.5229) -- (423.5179,147.7729) --
    (424.8929,147.7729) -- (426.2679,147.7729) -- cycle;
  \path[fill=cff0000,even odd rule] (426.2679,154.3979) -- (426.2679,158.0229) --
    (424.8929,158.0229) -- (423.5179,158.0229) -- (423.5179,154.3979) --
    (424.8929,154.3979) -- (426.2679,154.3979) -- cycle;
  \path[fill=cff0000,even odd rule] (426.2679,160.8979) -- (426.2679,164.5229) --
    (424.8929,164.5229) -- (423.5179,164.5229) -- (423.5179,160.8979) --
    (424.8929,160.8979) -- (426.2679,160.8979) -- cycle;
  \path[fill=cff0000,even odd rule] (426.2679,167.3979) -- (426.2679,171.1479) --
    (424.8929,171.1479) -- (423.5179,171.1479) -- (423.5179,167.3979) --
    (424.8929,167.3979) -- (426.2679,167.3979) -- cycle;
  \path[fill=cff0000,even odd rule] (426.2679,173.8979) -- (426.2679,177.6479) --
    (424.8929,177.6479) -- (423.5179,177.6479) -- (423.5179,173.8979) --
    (424.8929,173.8979) -- (426.2679,173.8979) -- cycle;
  \path[fill=cff0000,even odd rule] (426.2679,180.3979) -- (426.2679,184.1479) --
    (424.8929,184.1479) -- (423.5179,184.1479) -- (423.5179,180.3979) --
    (424.8929,180.3979) -- (426.2679,180.3979) -- cycle;
  \path[fill=cff0000,even odd rule] (426.2679,186.8979) -- (426.2679,190.6479) --
    (424.8929,190.6479) -- (423.5179,190.6479) -- (423.5179,186.8979) --
    (424.8929,186.8979) -- (426.2679,186.8979) -- cycle;
  \path[fill=cff0000,even odd rule] (426.2679,193.3979) -- (426.2679,197.1479) --
    (424.8929,197.1479) -- (423.5179,197.1479) -- (423.5179,193.3979) --
    (424.8929,193.3979) -- (426.2679,193.3979) -- cycle;
  \path[fill=cff0000,even odd rule] (426.2679,200.0229) -- (426.2679,203.6479) --
    (424.8929,203.6479) -- (423.5179,203.6479) -- (423.5179,200.0229) --
    (424.8929,200.0229) -- (426.2679,200.0229) -- cycle;
  \path[fill=cff0000,even odd rule] (426.2679,206.5229) -- (426.2679,210.2729) --
    (424.8929,210.2729) -- (423.5179,210.2729) -- (423.5179,206.5229) --
    (424.8929,206.5229) -- (426.2679,206.5229) -- cycle;
  \path[fill=cff0000,even odd rule] (426.2679,213.0229) -- (426.2679,216.7729) --
    (424.8929,216.7729) -- (423.5179,216.7729) -- (423.5179,213.0229) --
    (424.8929,213.0229) -- (426.2679,213.0229) -- cycle;
  \path[fill=cff0000,even odd rule] (426.2679,219.5229) -- (426.2679,223.2729) --
    (424.8929,223.2729) -- (423.5179,223.2729) -- (423.5179,219.5229) --
    (424.8929,219.5229) -- (426.2679,219.5229) -- cycle;
  \path[fill=cff0000,even odd rule] (426.2679,226.0229) -- (426.2679,229.7729) --
    (424.8929,229.7729) -- (423.5179,229.7729) -- (423.5179,226.0229) --
    (424.8929,226.0229) -- (426.2679,226.0229) -- cycle;
  \path[fill=cff0000,even odd rule] (426.2679,232.5229) -- (426.2679,236.2729) --
    (424.8929,236.2729) -- (423.5179,236.2729) -- (423.5179,232.5229) --
    (424.8929,232.5229) -- (426.2679,232.5229) -- cycle;
  \path[fill=cff0000,even odd rule] (426.2679,239.1479) -- (426.2679,242.7729) --
    (424.8929,242.7729) -- (423.5179,242.7729) -- (423.5179,239.1479) --
    (424.8929,239.1479) -- (426.2679,239.1479) -- cycle;
  \path[fill=cff0000,even odd rule] (426.2679,245.6479) -- (426.2679,249.2729) --
    (424.8929,249.2729) -- (423.5179,249.2729) -- (423.5179,245.6479) --
    (424.8929,245.6479) -- (426.2679,245.6479) -- cycle;
  \path[fill=cff0000,even odd rule] (426.2679,252.1479) -- (426.2679,254.0229) --
    (424.8929,254.0229) -- (423.5179,254.0229) -- (423.5179,252.1479) --
    (424.8929,252.1479) -- (426.2679,252.1479) -- cycle;
  \path[fill=cff0000,even odd rule] (426.2679,254.0229) .. controls
    (426.2679,254.5229) and (426.2679,254.8979) .. (426.5179,255.3979) --
    (425.1429,255.7729) -- (423.8929,256.2729) .. controls (423.6429,255.5229) and
    (423.5179,254.7729) .. (423.5179,254.0229) -- (424.8929,254.0229) --
    (426.2679,254.0229) -- cycle;
  \path[fill=cff0000,even odd rule] (427.6429,257.1479) .. controls
    (428.0179,257.5229) and (428.3929,257.8979) .. (428.8929,258.1479) --
    (428.1429,259.2729) -- (427.5179,260.3979) .. controls (426.8929,260.1479) and
    (426.2679,259.6479) .. (425.7679,259.0229) -- (426.7679,258.1479) --
    (427.6429,257.1479) -- cycle;
  \path[fill=cff0000,even odd rule] (428.8929,258.1479) .. controls
    (429.2679,258.3979) and (429.7679,258.5229) .. (430.1429,258.6479) --
    (429.8929,260.0229) -- (429.6429,261.2729) .. controls (428.8929,261.1479) and
    (428.1429,260.8979) .. (427.5179,260.3979) -- (428.1429,259.2729) --
    (428.8929,258.1479) -- cycle;
  \path[fill=cff0000,even odd rule] (432.6429,258.7729) -- (436.3929,258.7729) --
    (436.3929,260.0229) -- (436.3929,261.3979) -- (432.6429,261.3979) --
    (432.6429,260.0229) -- (432.6429,258.7729) -- cycle;
  \path[fill=cff0000,even odd rule] (439.2679,258.7729) -- (442.8929,258.7729) --
    (442.8929,260.0229) -- (442.8929,261.3979) -- (439.2679,261.3979) --
    (439.2679,260.0229) -- (439.2679,258.7729) -- cycle;
  \path[fill=cff0000,even odd rule] (445.7679,258.7729) -- (449.5179,258.7729) --
    (449.5179,260.0229) -- (449.5179,261.3979) -- (445.7679,261.3979) --
    (445.7679,260.0229) -- (445.7679,258.7729) -- cycle;
  \path[fill=cff0000,even odd rule] (452.2679,258.7729) -- (454.8929,258.7729) --
    (454.8929,260.0229) -- (454.8929,261.3979) -- (452.2679,261.3979) --
    (452.2679,260.0229) -- (452.2679,258.7729) -- cycle;
  \path[fill=cff0000,even odd rule] (454.8929,258.7729) .. controls
    (455.1429,258.7729) and (455.3929,258.6479) .. (455.6429,258.6479) --
    (456.0179,259.8979) -- (456.2679,261.2729) .. controls (455.7679,261.3979) and
    (455.3929,261.3979) .. (454.8929,261.3979) -- (454.8929,260.0229) --
    (454.8929,258.7729) -- cycle;
  \path[fill=cff0000,even odd rule] (457.6429,257.6479) .. controls
    (458.0179,257.3979) and (458.3929,256.8979) .. (458.6429,256.5229) --
    (459.7679,257.3979) -- (460.8929,258.1479) .. controls (460.3929,258.7729) and
    (459.8929,259.2729) .. (459.2679,259.7729) -- (458.5179,258.6479) --
    (457.6429,257.6479) -- cycle;
  \path[fill=cff0000,even odd rule] (458.6429,256.5229) .. controls
    (458.8929,256.1479) and (459.1429,255.7729) .. (459.2679,255.2729) --
    (460.6429,255.7729) -- (461.8929,256.1479) .. controls (461.6429,256.8979) and
    (461.2679,257.5229) .. (460.8929,258.1479) -- (459.7679,257.3979) --
    (458.6429,256.5229) -- cycle;
  \path[fill=cff0000,even odd rule] (459.5179,252.8979) -- (459.5179,249.1479) --
    (460.8929,249.1479) -- (462.2679,249.1479) -- (462.2679,252.8979) --
    (460.8929,252.8979) -- (459.5179,252.8979) -- cycle;
  \path[fill=cff0000,even odd rule] (459.5179,246.3979) -- (459.5179,242.6479) --
    (460.8929,242.6479) -- (462.2679,242.6479) -- (462.2679,246.3979) --
    (460.8929,246.3979) -- (459.5179,246.3979) -- cycle;
  \path[fill=cff0000,even odd rule] (459.5179,239.8979) -- (459.5179,236.1479) --
    (460.8929,236.1479) -- (462.2679,236.1479) -- (462.2679,239.8979) --
    (460.8929,239.8979) -- (459.5179,239.8979) -- cycle;
  \path[fill=cff0000,even odd rule] (459.5179,233.3979) -- (459.5179,229.6479) --
    (460.8929,229.6479) -- (462.2679,229.6479) -- (462.2679,233.3979) --
    (460.8929,233.3979) -- (459.5179,233.3979) -- cycle;
  \path[fill=cff0000,even odd rule] (459.5179,226.7729) -- (459.5179,223.1479) --
    (460.8929,223.1479) -- (462.2679,223.1479) -- (462.2679,226.7729) --
    (460.8929,226.7729) -- (459.5179,226.7729) -- cycle;
  \path[fill=cff0000,even odd rule] (459.5179,220.2729) -- (459.5179,216.6479) --
    (460.8929,216.6479) -- (462.2679,216.6479) -- (462.2679,220.2729) --
    (460.8929,220.2729) -- (459.5179,220.2729) -- cycle;
  \path[fill=cff0000,even odd rule] (459.5179,213.7729) -- (459.5179,210.0229) --
    (460.8929,210.0229) -- (462.2679,210.0229) -- (462.2679,213.7729) --
    (460.8929,213.7729) -- (459.5179,213.7729) -- cycle;
  \path[fill=cff0000,even odd rule] (459.5179,207.2729) -- (459.5179,203.5229) --
    (460.8929,203.5229) -- (462.2679,203.5229) -- (462.2679,207.2729) --
    (460.8929,207.2729) -- (459.5179,207.2729) -- cycle;
  \path[fill=cff0000,even odd rule] (459.5179,200.7729) -- (459.5179,197.0229) --
    (460.8929,197.0229) -- (462.2679,197.0229) -- (462.2679,200.7729) --
    (460.8929,200.7729) -- (459.5179,200.7729) -- cycle;
  \path[fill=cff0000,even odd rule] (459.5179,194.2729) -- (459.5179,190.5229) --
    (460.8929,190.5229) -- (462.2679,190.5229) -- (462.2679,194.2729) --
    (460.8929,194.2729) -- (459.5179,194.2729) -- cycle;
  \path[fill=cff0000,even odd rule] (459.5179,187.7729) -- (459.5179,184.0229) --
    (460.8929,184.0229) -- (462.2679,184.0229) -- (462.2679,187.7729) --
    (460.8929,187.7729) -- (459.5179,187.7729) -- cycle;
  \path[fill=cff0000,even odd rule] (459.5179,181.1479) -- (459.5179,177.5229) --
    (460.8929,177.5229) -- (462.2679,177.5229) -- (462.2679,181.1479) --
    (460.8929,181.1479) -- (459.5179,181.1479) -- cycle;
  \path[fill=cff0000,even odd rule] (459.5179,174.6479) -- (459.5179,170.8979) --
    (460.8929,170.8979) -- (462.2679,170.8979) -- (462.2679,174.6479) --
    (460.8929,174.6479) -- (459.5179,174.6479) -- cycle;
  \path[fill=cff0000,even odd rule] (459.5179,168.1479) -- (459.5179,164.3979) --
    (460.8929,164.3979) -- (462.2679,164.3979) -- (462.2679,168.1479) --
    (460.8929,168.1479) -- (459.5179,168.1479) -- cycle;
  \path[fill=cff0000,even odd rule] (459.5179,161.6479) -- (459.5179,157.8979) --
    (460.8929,157.8979) -- (462.2679,157.8979) -- (462.2679,161.6479) --
    (460.8929,161.6479) -- (459.5179,161.6479) -- cycle;
  \path[fill=cff0000,even odd rule] (459.5179,155.1479) -- (459.5179,151.3979) --
    (460.8929,151.3979) -- (462.2679,151.3979) -- (462.2679,155.1479) --
    (460.8929,155.1479) -- (459.5179,155.1479) -- cycle;
  \path[fill=cff0000,even odd rule] (459.5179,148.6479) -- (459.5179,144.8979) --
    (460.8929,144.8979) -- (462.2679,144.8979) -- (462.2679,148.6479) --
    (460.8929,148.6479) -- (459.5179,148.6479) -- cycle;
  \path[fill=cff0000,even odd rule] (459.5179,142.0229) -- (459.5179,138.3979) --
    (460.8929,138.3979) -- (462.2679,138.3979) -- (462.2679,142.0229) --
    (460.8929,142.0229) -- (459.5179,142.0229) -- cycle;
  \path[fill=cff0000,even odd rule] (459.5179,135.5229) -- (459.5179,131.8979) --
    (460.8929,131.8979) -- (462.2679,131.8979) -- (462.2679,135.5229) --
    (460.8929,135.5229) -- (459.5179,135.5229) -- cycle;
  \path[fill=cff0000,even odd rule] (459.5179,129.0229) -- (459.5179,125.2729) --
    (460.8929,125.2729) -- (462.2679,125.2729) -- (462.2679,129.0229) --
    (460.8929,129.0229) -- (459.5179,129.0229) -- cycle;
  \path[fill=cff0000,even odd rule] (459.5179,122.5229) -- (459.5179,118.7729) --
    (460.8929,118.7729) -- (462.2679,118.7729) -- (462.2679,122.5229) --
    (460.8929,122.5229) -- (459.5179,122.5229) -- cycle;
  \path[fill=cff0000,even odd rule] (459.5179,116.0229) -- (459.5179,112.2729) --
    (460.8929,112.2729) -- (462.2679,112.2729) -- (462.2679,116.0229) --
    (460.8929,116.0229) -- (459.5179,116.0229) -- cycle;
  \path[fill=cff0000,even odd rule] (459.5179,109.5229) -- (459.5179,105.7729) --
    (460.8929,105.7729) -- (462.2679,105.7729) -- (462.2679,109.5229) --
    (460.8929,109.5229) -- (459.5179,109.5229) -- cycle;
  \path[fill=cff0000,even odd rule] (459.5179,102.8979) -- (459.5179,99.2729) --
    (460.8929,99.2729) -- (462.2679,99.2729) -- (462.2679,102.8979) --
    (460.8929,102.8979) -- (459.5179,102.8979) -- cycle;
  \path[fill=cff0000,even odd rule] (459.5179,96.3979) -- (459.5179,92.7729) --
    (460.8929,92.7729) -- (462.2679,92.7729) -- (462.2679,96.3979) --
    (460.8929,96.3979) -- (459.5179,96.3979) -- cycle;
  \path[fill=cff0000,even odd rule] (459.5179,89.8979) -- (459.5179,86.1479) --
    (460.8929,86.1479) -- (462.2679,86.1479) -- (462.2679,89.8979) --
    (460.8929,89.8979) -- (459.5179,89.8979) -- cycle;
  \path[fill=cff0000,even odd rule] (459.5179,83.3979) -- (459.5179,79.6479) --
    (460.8929,79.6479) -- (462.2679,79.6479) -- (462.2679,83.3979) --
    (460.8929,83.3979) -- (459.5179,83.3979) -- cycle;
  \path[fill=cff0000,even odd rule] (459.5179,76.8979) -- (459.5179,73.1479) --
    (460.8929,73.1479) -- (462.2679,73.1479) -- (462.2679,76.8979) --
    (460.8929,76.8979) -- (459.5179,76.8979) -- cycle;
  \path[fill=cff0000,even odd rule] (459.5179,70.3979) -- (459.5179,66.6479) --
    (460.8929,66.6479) -- (462.2679,66.6479) -- (462.2679,70.3979) --
    (460.8929,70.3979) -- (459.5179,70.3979) -- cycle;
  \begin{scope}[cm={{1.25,0.0,0.0,-1.25,(-5.35714,1001.6479)}}]
    \path[cm={{1.0,0.0,0.0,-1.0,(285.8,548.6)}}] (0,0) node[above right] (text3437)
      {PSF: column picks out elements of {\bf b}};
  \end{scope}
  \begin{scope}[cm={{1.25,0.0,0.0,-1.25,(-5.35714,1001.6479)}}]
    \path[cm={{1.0,0.0,0.0,-1.0,(285.8,529.5)}}] (0,0) node[above right] (text3451)
      {affected by one element of {\bf x}};
  \end{scope}
  \begin{scope}[cm={{1.25,0.0,0.0,-1.25,(-5.35714,1001.6479)}}]
    \path[draw=black,line join=miter,line cap=butt,miter limit=7.66,line
      width=0.792pt] (422.0000,759.9000) .. controls (426.5000,759.9000) and
      (431.0000,753.0000) .. (431.0000,746.0000) -- (431.0000,607.1000) .. controls
      (431.0000,600.2000) and (426.5000,593.2000) .. (422.0000,593.2000);
  \end{scope}
  \begin{scope}[cm={{1.25,0.0,0.0,-1.25,(-5.35714,1001.6479)}}]
    \path[draw=black,line join=miter,line cap=butt,miter limit=7.66,line
      width=0.792pt] (422.0000,759.9000) -- (422.0000,759.9000) -- cycle;
  \end{scope}
  \begin{scope}[cm={{1.25,0.0,0.0,-1.25,(-5.35714,1001.6479)}}]
    \path[draw=black,line join=miter,line cap=butt,miter limit=7.66,line
      width=0.792pt] (431.0000,593.2000) -- (431.0000,593.2000) -- cycle;
  \end{scope}
  \begin{scope}[cm={{1.25,0.0,0.0,-1.25,(-5.35714,1001.6479)}}]
    \path[draw=black,line join=miter,line cap=butt,miter limit=7.66,line
      width=0.792pt] (259.9000,759.1000) .. controls (255.4000,759.1000) and
      (251.0000,752.2000) .. (251.0000,745.3000) -- (251.0000,606.4000) .. controls
      (251.0000,599.4000) and (255.4000,592.5000) .. (259.9000,592.5000);
  \end{scope}
  \begin{scope}[cm={{1.25,0.0,0.0,-1.25,(-5.35714,1001.6479)}}]
    \path[draw=black,line join=miter,line cap=butt,miter limit=7.66,line
      width=0.792pt] (259.9000,759.1000) -- (259.9000,759.1000) -- cycle;
  \end{scope}
  \begin{scope}[cm={{1.25,0.0,0.0,-1.25,(-5.35714,1001.6479)}}]
    \path[draw=black,line join=miter,line cap=butt,miter limit=7.66,line
      width=0.792pt] (251.0000,592.5000) -- (251.0000,592.5000) -- cycle;
  \end{scope}
  \begin{scope}[cm={{1.25,0.0,0.0,-1.25,(-5.35714,1001.6479)}}]
    \path[draw=black,line join=miter,line cap=butt,miter limit=7.66,line
      width=0.792pt] (447.8000,757.6000) .. controls (443.3000,757.6000) and
      (438.7000,750.7000) .. (438.7000,743.8000) -- (438.7000,604.9000) .. controls
      (438.7000,597.9000) and (443.3000,591.0000) .. (447.8000,591.0000);
  \end{scope}
  \begin{scope}[cm={{1.25,0.0,0.0,-1.25,(-5.35714,1001.6479)}}]
    \path[draw=black,line join=miter,line cap=butt,miter limit=7.66,line
      width=0.792pt] (447.8000,757.6000) -- (447.8000,757.6000) -- cycle;
  \end{scope}
  \begin{scope}[cm={{1.25,0.0,0.0,-1.25,(-5.35714,1001.6479)}}]
    \path[draw=black,line join=miter,line cap=butt,miter limit=7.66,line
      width=0.792pt] (438.7000,591.0000) -- (438.7000,591.0000) -- cycle;
  \end{scope}
  \begin{scope}[cm={{1.25,0.0,0.0,-1.25,(-5.35714,1001.6479)}}]
    \path[draw=black,line join=miter,line cap=butt,miter limit=7.66,line
      width=0.792pt] (464.9000,756.4000) .. controls (469.4000,756.4000) and
      (473.9000,749.5000) .. (473.9000,742.5000) -- (473.9000,603.8000) .. controls
      (473.9000,596.8000) and (469.4000,589.9000) .. (464.9000,589.9000);
  \end{scope}
  \begin{scope}[cm={{1.25,0.0,0.0,-1.25,(-5.35714,1001.6479)}}]
    \path[draw=black,line join=miter,line cap=butt,miter limit=7.66,line
      width=0.792pt] (464.9000,756.4000) -- (464.9000,756.4000) -- cycle;
  \end{scope}
  \begin{scope}[cm={{1.25,0.0,0.0,-1.25,(-5.35714,1001.6479)}}]
    \path[draw=black,line join=miter,line cap=butt,miter limit=7.66,line
      width=0.792pt] (473.9000,589.9000) -- (473.9000,589.9000) -- cycle;
  \end{scope}
  \path[fill=cffffff,even odd rule] (565.1429,255.0229) -- (549.5179,255.0229) --
    (549.5179,68.6479) -- (580.7679,68.6479) -- (580.7679,255.0229) --
    (565.1429,255.0229) -- cycle;
  \begin{scope}[cm={{1.25,0.0,0.0,-1.25,(-5.35714,1001.6479)}}]
    \path[draw=black,line join=miter,line cap=butt,miter limit=7.66,line
      width=0.589pt] (456.4000,597.3000) -- (443.9000,597.3000) --
      (443.9000,746.4000) -- (468.9000,746.4000) -- (468.9000,597.3000) --
      (456.4000,597.3000) -- cycle;
  \end{scope}
  \path[fill=cff0000,even odd rule] (544.3929,169.3979) -- (543.7679,169.3979) --
    (543.7679,168.0229) -- (543.7679,166.6479) -- (544.3929,166.6479) --
    (544.3929,168.0229) -- (544.3929,169.3979) -- cycle;
  \path[fill=cff0000,even odd rule] (543.7679,169.3979) .. controls
    (543.2679,169.3979) and (542.7679,169.5229) .. (542.3929,169.6479) --
    (541.8929,168.3979) -- (541.3929,167.1479) .. controls (542.1429,166.8979) and
    (542.8929,166.6479) .. (543.7679,166.6479) -- (543.7679,168.0229) --
    (543.7679,169.3979) -- cycle;
  \path[fill=cff0000,even odd rule] (542.3929,169.6479) .. controls
    (541.8929,169.7729) and (541.5179,170.0229) .. (541.1429,170.3979) --
    (540.2679,169.2729) -- (539.5179,168.2729) .. controls (540.0179,167.7729) and
    (540.7679,167.3979) .. (541.3929,167.1479) -- (541.8929,168.3979) --
    (542.3929,169.6479) -- cycle;
  \path[fill=cff0000,even odd rule] (539.6429,172.0229) .. controls
    (539.5179,172.3979) and (539.2679,172.7729) .. (539.2679,173.0229) --
    (537.8929,172.6479) -- (536.6429,172.3979) .. controls (536.7679,171.7729) and
    (537.0179,171.2729) .. (537.2679,170.7729) -- (538.5179,171.3979) --
    (539.6429,172.0229) -- cycle;
  \path[fill=cff0000,even odd rule] (539.2679,173.0229) .. controls
    (539.1429,173.3979) and (539.0179,173.7729) .. (539.0179,174.0229) --
    (537.7679,174.0229) -- (536.3929,174.0229) .. controls (536.3929,173.5229) and
    (536.3929,172.8979) .. (536.6429,172.3979) -- (537.8929,172.6479) --
    (539.2679,173.0229) -- cycle;
  \path[fill=cff0000,even odd rule] (539.0179,174.0229) -- (539.0179,175.0229) --
    (537.7679,175.0229) -- (536.3929,175.0229) -- (536.3929,174.0229) --
    (537.7679,174.0229) -- (539.0179,174.0229) -- cycle;
  \path[fill=cff0000,even odd rule] (539.0179,177.7729) -- (539.0179,181.5229) --
    (537.7679,181.5229) -- (536.3929,181.5229) -- (536.3929,177.7729) --
    (537.7679,177.7729) -- (539.0179,177.7729) -- cycle;
  \path[fill=cff0000,even odd rule] (539.0179,184.2729) -- (539.0179,188.0229) --
    (537.7679,188.0229) -- (536.3929,188.0229) -- (536.3929,184.2729) --
    (537.7679,184.2729) -- (539.0179,184.2729) -- cycle;
  \path[fill=cff0000,even odd rule] (539.0179,190.7729) -- (539.0179,194.5229) --
    (537.7679,194.5229) -- (536.3929,194.5229) -- (536.3929,190.7729) --
    (537.7679,190.7729) -- (539.0179,190.7729) -- cycle;
  \path[fill=cff0000,even odd rule] (539.0179,197.3979) -- (539.0179,198.0229) --
    (537.7679,198.0229) -- (536.3929,198.0229) -- (536.3929,197.3979) --
    (537.7679,197.3979) -- (539.0179,197.3979) -- cycle;
  \path[fill=cff0000,even odd rule] (539.0179,198.0229) .. controls
    (539.0179,198.3979) and (539.1429,198.7729) .. (539.2679,199.1479) --
    (538.0179,199.5229) -- (536.6429,199.8979) .. controls (536.5179,199.2729) and
    (536.3929,198.6479) .. (536.3929,198.0229) -- (537.7679,198.0229) --
    (539.0179,198.0229) -- cycle;
  \path[fill=cff0000,even odd rule] (539.2679,199.1479) .. controls
    (539.3929,199.5229) and (539.5179,199.7729) .. (539.7679,200.1479) --
    (538.6429,200.8979) -- (537.5179,201.6479) .. controls (537.1429,201.0229) and
    (536.8929,200.5229) .. (536.6429,199.8979) -- (538.0179,199.5229) --
    (539.2679,199.1479) -- cycle;
  \path[fill=cff0000,even odd rule] (541.2679,201.7729) .. controls
    (541.6429,202.1479) and (542.1429,202.2729) .. (542.5179,202.3979) --
    (542.1429,203.7729) -- (541.6429,205.0229) .. controls (541.0179,204.7729) and
    (540.3929,204.3979) .. (539.7679,204.0229) -- (540.5179,202.8979) --
    (541.2679,201.7729) -- cycle;
  \path[fill=cff0000,even odd rule] (542.5179,202.3979) .. controls
    (542.8929,202.6479) and (543.2679,202.6479) .. (543.7679,202.6479) --
    (543.7679,204.0229) -- (543.7679,205.3979) .. controls (543.0179,205.3979) and
    (542.2679,205.2729) .. (541.6429,205.0229) -- (542.1429,203.7729) --
    (542.5179,202.3979) -- cycle;
  \path[fill=cff0000,even odd rule] (543.7679,202.6479) -- (544.0179,202.6479) --
    (544.0179,204.0229) -- (544.0179,205.3979) -- (543.7679,205.3979) --
    (543.7679,204.0229) -- (543.7679,202.6479) -- cycle;
  \path[fill=cff0000,even odd rule] (546.8929,202.6479) -- (550.5179,202.6479) --
    (550.5179,204.0229) -- (550.5179,205.3979) -- (546.8929,205.3979) --
    (546.8929,204.0229) -- (546.8929,202.6479) -- cycle;
  \path[fill=cff0000,even odd rule] (553.3929,202.6479) -- (557.0179,202.6479) --
    (557.0179,204.0229) -- (557.0179,205.3979) -- (553.3929,205.3979) --
    (553.3929,204.0229) -- (553.3929,202.6479) -- cycle;
  \path[fill=cff0000,even odd rule] (559.8929,202.6479) -- (563.6429,202.6479) --
    (563.6429,204.0229) -- (563.6429,205.3979) -- (559.8929,205.3979) --
    (559.8929,204.0229) -- (559.8929,202.6479) -- cycle;
  \path[fill=cff0000,even odd rule] (566.3929,202.6479) -- (570.1429,202.6479) --
    (570.1429,204.0229) -- (570.1429,205.3979) -- (566.3929,205.3979) --
    (566.3929,204.0229) -- (566.3929,202.6479) -- cycle;
  \path[fill=cff0000,even odd rule] (572.8929,202.6479) -- (576.6429,202.6479) --
    (576.6429,204.0229) -- (576.6429,205.3979) -- (572.8929,205.3979) --
    (572.8929,204.0229) -- (572.8929,202.6479) -- cycle;
  \path[fill=cff0000,even odd rule] (579.3929,202.6479) -- (583.1429,202.6479) --
    (583.1429,204.0229) -- (583.1429,205.3979) -- (579.3929,205.3979) --
    (579.3929,204.0229) -- (579.3929,202.6479) -- cycle;
  \path[fill=cff0000,even odd rule] (585.8929,202.6479) -- (586.2679,202.6479) --
    (586.2679,204.0229) -- (586.2679,205.3979) -- (585.8929,205.3979) --
    (585.8929,204.0229) -- (585.8929,202.6479) -- cycle;
  \path[fill=cff0000,even odd rule] (586.2679,202.6479) .. controls
    (586.6429,202.6479) and (587.1429,202.6479) .. (587.5179,202.3979) --
    (587.8929,203.7729) -- (588.3929,205.0229) .. controls (587.6429,205.2729) and
    (587.0179,205.3979) .. (586.2679,205.3979) -- (586.2679,204.0229) --
    (586.2679,202.6479) -- cycle;
  \path[fill=cff0000,even odd rule] (587.5179,202.3979) .. controls
    (587.8929,202.2729) and (588.2679,202.1479) .. (588.6429,201.8979) --
    (589.5179,202.8979) -- (590.1429,204.0229) .. controls (589.6429,204.3979) and
    (589.0179,204.7729) .. (588.3929,205.0229) -- (587.8929,203.7729) --
    (587.5179,202.3979) -- cycle;
  \path[fill=cff0000,even odd rule] (590.2679,200.2729) .. controls
    (590.3929,199.8979) and (590.6429,199.5229) .. (590.7679,199.1479) --
    (592.0179,199.5229) -- (593.2679,199.8979) .. controls (593.1429,200.5229) and
    (592.8929,201.1479) .. (592.5179,201.6479) -- (591.3929,200.8979) --
    (590.2679,200.2729) -- cycle;
  \path[fill=cff0000,even odd rule] (590.7679,199.1479) .. controls
    (590.8929,198.7729) and (590.8929,198.3979) .. (590.8929,198.0229) --
    (592.2679,198.0229) -- (593.6429,198.0229) .. controls (593.6429,198.6479) and
    (593.5179,199.2729) .. (593.2679,199.8979) -- (592.0179,199.5229) --
    (590.7679,199.1479) -- cycle;
  \path[fill=cff0000,even odd rule] (590.8929,198.0229) -- (590.8929,197.3979) --
    (592.2679,197.3979) -- (593.6429,197.3979) -- (593.6429,198.0229) --
    (592.2679,198.0229) -- (590.8929,198.0229) -- cycle;
  \path[fill=cff0000,even odd rule] (590.8929,194.6479) -- (590.8929,190.8979) --
    (592.2679,190.8979) -- (593.6429,190.8979) -- (593.6429,194.6479) --
    (592.2679,194.6479) -- (590.8929,194.6479) -- cycle;
  \path[fill=cff0000,even odd rule] (590.8929,188.0229) -- (590.8929,184.3979) --
    (592.2679,184.3979) -- (593.6429,184.3979) -- (593.6429,188.0229) --
    (592.2679,188.0229) -- (590.8929,188.0229) -- cycle;
  \path[fill=cff0000,even odd rule] (590.8929,181.5229) -- (590.8929,177.7729) --
    (592.2679,177.7729) -- (593.6429,177.7729) -- (593.6429,181.5229) --
    (592.2679,181.5229) -- (590.8929,181.5229) -- cycle;
  \path[fill=cff0000,even odd rule] (590.8929,175.0229) -- (590.8929,174.0229) --
    (592.2679,174.0229) -- (593.6429,174.0229) -- (593.6429,175.0229) --
    (592.2679,175.0229) -- (590.8929,175.0229) -- cycle;
  \path[fill=cff0000,even odd rule] (590.8929,174.0229) .. controls
    (590.8929,173.7729) and (590.8929,173.3979) .. (590.7679,173.0229) --
    (592.1429,172.6479) -- (593.3929,172.3979) .. controls (593.5179,172.8979) and
    (593.6429,173.5229) .. (593.6429,174.0229) -- (592.2679,174.0229) --
    (590.8929,174.0229) -- cycle;
  \path[fill=cff0000,even odd rule] (590.7679,173.0229) .. controls
    (590.6429,172.7729) and (590.5179,172.3979) .. (590.3929,172.1479) --
    (591.6429,171.3979) -- (592.7679,170.7729) .. controls (593.0179,171.2729) and
    (593.2679,171.7729) .. (593.3929,172.3979) -- (592.1429,172.6479) --
    (590.7679,173.0229) -- cycle;
  \path[fill=cff0000,even odd rule] (588.8929,170.3979) .. controls
    (588.5179,170.1479) and (588.0179,169.7729) .. (587.6429,169.6479) --
    (588.1429,168.3979) -- (588.6429,167.1479) .. controls (589.2679,167.3979) and
    (589.8929,167.7729) .. (590.5179,168.2729) -- (589.7679,169.2729) --
    (588.8929,170.3979) -- cycle;
  \path[fill=cff0000,even odd rule] (587.6429,169.6479) .. controls
    (587.1429,169.5229) and (586.7679,169.3979) .. (586.2679,169.3979) --
    (586.2679,168.0229) -- (586.3929,166.6479) .. controls (587.1429,166.6479) and
    (587.8929,166.8979) .. (588.6429,167.1479) -- (588.1429,168.3979) --
    (587.6429,169.6479) -- cycle;
  \path[fill=cff0000,even odd rule] (583.5179,169.3979) -- (579.7679,169.3979) --
    (579.7679,168.0229) -- (579.7679,166.6479) -- (583.5179,166.6479) --
    (583.5179,168.0229) -- (583.5179,169.3979) -- cycle;
  \path[fill=cff0000,even odd rule] (577.0179,169.3979) -- (573.2679,169.3979) --
    (573.2679,168.0229) -- (573.2679,166.6479) -- (577.0179,166.6479) --
    (577.0179,168.0229) -- (577.0179,169.3979) -- cycle;
  \path[fill=cff0000,even odd rule] (570.5179,169.3979) -- (566.7679,169.3979) --
    (566.7679,168.0229) -- (566.7679,166.6479) -- (570.5179,166.6479) --
    (570.5179,168.0229) -- (570.5179,169.3979) -- cycle;
  \path[fill=cff0000,even odd rule] (563.8929,169.3979) -- (560.2679,169.3979) --
    (560.2679,168.0229) -- (560.2679,166.6479) -- (563.8929,166.6479) --
    (563.8929,168.0229) -- (563.8929,169.3979) -- cycle;
  \path[fill=cff0000,even odd rule] (557.3929,169.3979) -- (553.7679,169.3979) --
    (553.7679,168.0229) -- (553.7679,166.6479) -- (557.3929,166.6479) --
    (557.3929,168.0229) -- (557.3929,169.3979) -- cycle;
  \path[fill=cff0000,even odd rule] (550.8929,169.3979) -- (547.1429,169.3979) --
    (547.1429,168.0229) -- (547.1429,166.6479) -- (550.8929,166.6479) --
    (550.8929,168.0229) -- (550.8929,169.3979) -- cycle;
  \begin{scope}[cm={{1.25,0.0,0.0,-1.25,(-5.35714,1001.6479)}}]
    \path[cm={{1.0,0.0,0.0,-1.0,(507.0,672.6)}}] (0,0) node[above right] (text3617)
      {Particular};
  \end{scope}
  \begin{scope}[cm={{1.25,0.0,0.0,-1.25,(-5.35714,1001.6479)}}]
    \path[cm={{1.0,0.0,0.0,-1.0,(507.0,653.4)}}] (0,0) node[above right] (text3623)
      {point on};
  \end{scope}
  \begin{scope}[cm={{1.25,0.0,0.0,-1.25,(-5.35714,1001.6479)}}]
    \path[cm={{1.0,0.0,0.0,-1.0,(507.0,634.3)}}] (0,0) node[above right] (text3629)
      {sample};
  \end{scope}
  \begin{scope}[cm={{1.25,0.0,0.0,-1.25,(-5.35714,1001.6479)}}]
    \path[cm={{1.0,0.0,0.0,-1.0,(451.4,766.5)}}] (0,0) node[above right] (text3635)
      {\bf x};
  \end{scope}
  \path[fill=black,even odd rule] (596.5179,182.7729) -- (619.1429,167.5229) --
    (619.5179,168.0229) -- (619.8929,168.5229) -- (597.2679,183.7729) --
    (596.8929,183.2729) -- (596.5179,182.7729) -- cycle;
  \path[fill=black,even odd rule] (592.0179,186.6479) -- (596.0179,179.3979) --
    (600.2679,185.5229) -- (592.0179,186.6479) -- cycle;
  \path[fill=black,even odd rule] (441.1429,266.8979) -- (438.0179,293.2729) --
    (437.3929,293.1479) -- (436.8929,293.1479) -- (439.8929,266.6479) --
    (440.5179,266.7729) -- (441.1429,266.8979) -- cycle;
  \path[fill=black,even odd rule] (441.2679,260.8979) -- (444.0179,268.6479) --
    (436.6429,267.7729) -- (441.2679,260.8979) -- cycle;
  \path[fill=black,even odd rule] (311.1429,175.0229) -- (268.0179,200.8979) --
    (267.7679,200.3979) -- (267.3929,199.7729) -- (310.5179,174.0229) --
    (310.7679,174.5229) -- (311.1429,175.0229) -- cycle;
  \path[fill=black,even odd rule] (315.8929,171.5229) -- (311.3929,178.5229) --
    (307.6429,172.1479) -- (315.8929,171.5229) -- cycle;
  \begin{scope}[cm={{1.25,0.0,0.0,-1.25,(-5.35714,1001.6479)}}]
    \path[draw=black,line join=miter,line cap=butt,miter limit=7.66,line
      width=0.792pt] (133.9000,756.9000) .. controls (129.4000,756.9000) and
      (124.8000,750.0000) .. (124.8000,743.0000) -- (124.8000,604.3000) .. controls
      (124.8000,597.3000) and (129.4000,590.4000) .. (133.9000,590.4000);
  \end{scope}
  \begin{scope}[cm={{1.25,0.0,0.0,-1.25,(-5.35714,1001.6479)}}]
    \path[draw=black,line join=miter,line cap=butt,miter limit=7.66,line
      width=0.792pt] (133.9000,756.9000) -- (133.9000,756.9000) -- cycle;
  \end{scope}
  \begin{scope}[cm={{1.25,0.0,0.0,-1.25,(-5.35714,1001.6479)}}]
    \path[draw=black,line join=miter,line cap=butt,miter limit=7.66,line
      width=0.792pt] (124.8000,590.4000) -- (124.8000,590.4000) -- cycle;
  \end{scope}
  \begin{scope}[cm={{1.25,0.0,0.0,-1.25,(-5.35714,1001.6479)}}]
    \path[draw=black,line join=miter,line cap=butt,miter limit=7.66,line
      width=0.792pt] (151.0000,755.8000) .. controls (155.5000,755.8000) and
      (160.0000,748.9000) .. (160.0000,741.9000) -- (160.0000,603.0000) .. controls
      (160.0000,596.1000) and (155.5000,589.1000) .. (151.0000,589.1000);
  \end{scope}
  \begin{scope}[cm={{1.25,0.0,0.0,-1.25,(-5.35714,1001.6479)}}]
    \path[draw=black,line join=miter,line cap=butt,miter limit=7.66,line
      width=0.792pt] (151.0000,755.8000) -- (151.0000,755.8000) -- cycle;
  \end{scope}
  \begin{scope}[cm={{1.25,0.0,0.0,-1.25,(-5.35714,1001.6479)}}]
    \path[draw=black,line join=miter,line cap=butt,miter limit=7.66,line
      width=0.792pt] (160.0000,589.1000) -- (160.0000,589.1000) -- cycle;
  \end{scope}
  \path[fill=cff0000,even odd rule] (159.0179,175.2729) -- (162.7679,175.2729) --
    (162.7679,176.6479) -- (162.7679,178.0229) -- (159.0179,178.0229) --
    (159.0179,176.6479) -- (159.0179,175.2729) -- cycle;
  \path[fill=cff0000,even odd rule] (165.5179,175.2729) -- (169.2679,175.2729) --
    (169.2679,176.6479) -- (169.2679,178.0229) -- (165.5179,178.0229) --
    (165.5179,176.6479) -- (165.5179,175.2729) -- cycle;
  \path[fill=cff0000,even odd rule] (172.0179,175.2729) -- (175.7679,175.2729) --
    (175.7679,176.6479) -- (175.7679,178.0229) -- (172.0179,178.0229) --
    (172.0179,176.6479) -- (172.0179,175.2729) -- cycle;
  \path[fill=cff0000,even odd rule] (178.5179,175.2729) -- (182.2679,175.2729) --
    (182.2679,176.6479) -- (182.2679,178.0229) -- (178.5179,178.0229) --
    (178.5179,176.6479) -- (178.5179,175.2729) -- cycle;
  \path[fill=cff0000,even odd rule] (182.6429,142.0229) -- (178.8929,142.0229) --
    (178.8929,140.6479) -- (178.8929,139.3979) -- (182.6429,139.3979) --
    (182.6429,140.6479) -- (182.6429,142.0229) -- cycle;
  \path[fill=cff0000,even odd rule] (176.1429,142.0229) -- (172.3929,142.0229) --
    (172.3929,140.6479) -- (172.3929,139.3979) -- (176.1429,139.3979) --
    (176.1429,140.6479) -- (176.1429,142.0229) -- cycle;
  \path[fill=cff0000,even odd rule] (169.6429,142.0229) -- (165.8929,142.0229) --
    (165.8929,140.6479) -- (165.8929,139.3979) -- (169.6429,139.3979) --
    (169.6429,140.6479) -- (169.6429,142.0229) -- cycle;
  \path[fill=cff0000,even odd rule] (163.0179,142.0229) -- (159.3929,142.0229) --
    (159.3929,140.6479) -- (159.3929,139.3979) -- (163.0179,139.3979) --
    (163.0179,140.6479) -- (163.0179,142.0229) -- cycle;
  \begin{scope}[cm={{1.25,0.0,0.0,-1.25,(-5.35714,1001.6479)}}]
    \path[cm={{1.0,0.0,0.0,-1.0,(139.2,765.6)}}] (0,0) node[above right] (text3783)
      {\bf b};
  \end{scope}
  \begin{scope}[cm={{1.25,0.0,0.0,-1.25,(-5.35714,1001.6479)}}]
    \path[cm={{1.0,0.0,0.0,-1.0,(193.9,670.7)}}] (0,0) node[above right] (text3789)
      {=};
  \end{scope}
  \begin{scope}[cm={{1.25,0.0,0.0,-1.25,(-13.35714,1001.6479)}}]
    \path[cm={{1.0,0.0,0.0,-1.0,(61.9,665.0)}}] (0,0) node[above right] (text3795)
      {Net};
  \end{scope}
  \begin{scope}[cm={{1.25,0.0,0.0,-1.25,(-13.35714,1001.6479)}}]
    \path[cm={{1.0,0.0,0.0,-1.0,(41.0,645.8)}}] (0,0) node[above right] (text3801)
      {projection};
  \end{scope}
  \begin{scope}[cm={{1.25,0.0,0.0,-1.25,(-13.35714,1001.6479)}}]
    \path[cm={{1.0,0.0,0.0,-1.0,(41.0,626.7)}}] (0,0) node[above right] (text3807)
      {of one ray};
  \end{scope}
  \path[fill=black,even odd rule] (138.8929,155.2729) -- (110.7679,166.3979) --
    (110.6429,165.8979) -- (110.3929,165.2729) -- (138.3929,154.1479) --
    (138.6429,154.7729) -- (138.8929,155.2729) -- cycle;
  \path[fill=black,even odd rule] (144.1429,152.5229) -- (138.6429,158.7729) --
    (135.8929,151.8979) -- (144.1429,152.5229) -- cycle;
  \begin{scope}[cm={{1.25,0.0,0.0,-1.25,(-5.35714,1001.6479)}}]
    \path[cm={{1.0,0.0,0.0,-1.0,(293.7,666.1)}}] (0,0) node[above right] (text3817)
      {1};
  \end{scope}
  \begin{scope}[cm={{1.25,0.0,0.0,-1.25,(-5.35714,1001.6479)}}]
    \path[cm={{1.0,0.0,0.0,-1.0,(333.3,667.0)}}] (0,0) node[above right] (text3823)
      {1};
  \end{scope}
  \begin{scope}[cm={{1.25,0.0,0.0,-1.25,(-5.35714,1001.6479)}}]
    \path[cm={{1.0,0.0,0.0,-1.0,(377.3,665.7)}}] (0,0) node[above right] (text3829)
      {1};
  \end{scope}
  \path[draw=black,fill=c0000ff,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt,rounded corners=0.0000cm] (550.2679,223.4336) rectangle
    (580.6250,223.5228);
  \path[draw=black,fill=c0000ff,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt,rounded corners=0.0000cm] (550.0535,197.0145) rectangle
    (580.4107,197.1038);
  \path[draw=black,fill=c0000ff,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt,rounded corners=0.0000cm] (550.4107,172.8001) rectangle
    (580.7679,172.8894);
  \path[draw=black,fill=c0000ff,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt,rounded corners=0.0000cm] (550.1071,148.9250) rectangle
    (580.4643,149.0143);
  \path[draw=black,fill=c0000ff,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt,rounded corners=0.0000cm] (549.9643,121.3359) rectangle
    (580.3214,121.4251);
  \path[draw=black,fill=c0000ff,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt,rounded corners=0.0000cm] (549.8929,95.5144) rectangle
    (580.2500,95.6037);
  \begin{scope}[cm={{1.25,0.0,0.0,-1.25,(-398.00407,998.72359)}}]
    \path[draw=black,line join=miter,line cap=butt,miter limit=7.66,line
      width=0.792pt] (447.8000,757.6000) -- (447.8000,757.6000) -- cycle;
  \end{scope}
  \begin{scope}[cm={{1.25,0.0,0.0,-1.25,(-398.00407,998.72359)}}]
    \path[draw=black,line join=miter,line cap=butt,miter limit=7.66,line
      width=0.792pt] (464.9000,756.4000) -- (464.9000,756.4000) -- cycle;
  \end{scope}
  \path[fill=cffffff,even odd rule] (172.4959,252.0986) -- (156.8709,252.0986) --
    (156.8709,65.7236) -- (188.1209,65.7236) -- (188.1209,252.0986) --
    (172.4959,252.0986) -- cycle;
  \begin{scope}[cm={{1.25,0.0,0.0,-1.25,(-398.00407,998.72359)}}]
    \path[draw=black,line join=miter,line cap=butt,miter limit=7.66,line
      width=0.589pt] (456.4000,597.3000) -- (443.9000,597.3000) --
      (443.9000,746.4000) -- (468.9000,746.4000) -- (468.9000,597.3000) --
      (456.4000,597.3000) -- cycle;
  \end{scope}
  \path[draw=black,fill=c0000ff,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt,rounded corners=0.0000cm] (157.6207,220.5093) rectangle
    (187.9778,220.5986);
  \path[draw=black,fill=c0000ff,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt,rounded corners=0.0000cm] (157.4063,194.0902) rectangle
    (187.7635,194.1795);
  \path[draw=black,fill=c0000ff,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt,rounded corners=0.0000cm] (157.7635,169.8758) rectangle
    (188.1206,169.9651);
  \path[draw=black,fill=c0000ff,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt,rounded corners=0.0000cm] (157.4599,146.0007) rectangle
    (187.8171,146.0900);
  \path[draw=black,fill=c0000ff,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt,rounded corners=0.0000cm] (157.3171,118.4116) rectangle
    (187.6742,118.5009);
  \path[draw=black,fill=c0000ff,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt,rounded corners=0.0000cm] (157.2457,92.5901) rectangle
    (187.6028,92.6794);
  \path[fill=cff0000,even odd rule] (151.8493,140.7420) -- (151.2243,140.7420) --
    (151.2243,139.3670) -- (151.2243,137.9920) -- (151.8493,137.9920) --
    (151.8493,139.3670) -- (151.8493,140.7420) -- cycle;
  \path[fill=cff0000,even odd rule] (151.2243,140.7420) .. controls
    (150.7243,140.7420) and (150.2243,140.8670) .. (149.8493,140.9920) --
    (149.3493,139.7420) -- (148.8493,138.4920) .. controls (149.5993,138.2420) and
    (150.3493,137.9920) .. (151.2243,137.9920) -- (151.2243,139.3670) --
    (151.2243,140.7420) -- cycle;
  \path[fill=cff0000,even odd rule] (149.8493,140.9920) .. controls
    (149.3493,141.1170) and (148.9743,141.3670) .. (148.5993,141.7420) --
    (147.7243,140.6170) -- (146.9743,139.6170) .. controls (147.4743,139.1170) and
    (148.2243,138.7420) .. (148.8493,138.4920) -- (149.3493,139.7420) --
    (149.8493,140.9920) -- cycle;
  \path[fill=cff0000,even odd rule] (147.0993,143.3670) .. controls
    (146.9743,143.7420) and (146.7243,144.1170) .. (146.7243,144.3670) --
    (145.3493,143.9920) -- (144.0993,143.7420) .. controls (144.2243,143.1170) and
    (144.4743,142.6170) .. (144.7243,142.1170) -- (145.9743,142.7420) --
    (147.0993,143.3670) -- cycle;
  \path[fill=cff0000,even odd rule] (146.7243,144.3670) .. controls
    (146.5993,144.7420) and (146.4743,145.1170) .. (146.4743,145.3670) --
    (145.2243,145.3670) -- (143.8493,145.3670) .. controls (143.8493,144.8670) and
    (143.8493,144.2420) .. (144.0993,143.7420) -- (145.3493,143.9920) --
    (146.7243,144.3670) -- cycle;
  \path[fill=cff0000,even odd rule] (146.4743,145.3670) -- (146.4743,146.3670) --
    (145.2243,146.3670) -- (143.8493,146.3670) -- (143.8493,145.3670) --
    (145.2243,145.3670) -- (146.4743,145.3670) -- cycle;
  \path[fill=cff0000,even odd rule] (146.4743,149.1170) -- (146.4743,152.8670) --
    (145.2243,152.8670) -- (143.8493,152.8670) -- (143.8493,149.1170) --
    (145.2243,149.1170) -- (146.4743,149.1170) -- cycle;
  \path[fill=cff0000,even odd rule] (146.4743,155.6170) -- (146.4743,159.3670) --
    (145.2243,159.3670) -- (143.8493,159.3670) -- (143.8493,155.6170) --
    (145.2243,155.6170) -- (146.4743,155.6170) -- cycle;
  \path[fill=cff0000,even odd rule] (146.4743,162.1170) -- (146.4743,165.8670) --
    (145.2243,165.8670) -- (143.8493,165.8670) -- (143.8493,162.1170) --
    (145.2243,162.1170) -- (146.4743,162.1170) -- cycle;
  \path[fill=cff0000,even odd rule] (146.4743,168.7420) -- (146.4743,169.3670) --
    (145.2243,169.3670) -- (143.8493,169.3670) -- (143.8493,168.7420) --
    (145.2243,168.7420) -- (146.4743,168.7420) -- cycle;
  \path[fill=cff0000,even odd rule] (146.4743,169.3670) .. controls
    (146.4743,169.7420) and (146.5993,170.1170) .. (146.7243,170.4920) --
    (145.4743,170.8670) -- (144.0993,171.2420) .. controls (143.9743,170.6170) and
    (143.8493,169.9920) .. (143.8493,169.3670) -- (145.2243,169.3670) --
    (146.4743,169.3670) -- cycle;
  \path[fill=cff0000,even odd rule] (146.7243,170.4920) .. controls
    (146.8493,170.8670) and (146.9743,171.1170) .. (147.2243,171.4920) --
    (146.0993,172.2420) -- (144.9743,172.9920) .. controls (144.5993,172.3670) and
    (144.3493,171.8670) .. (144.0993,171.2420) -- (145.4743,170.8670) --
    (146.7243,170.4920) -- cycle;
  \path[fill=cff0000,even odd rule] (148.7243,173.1170) .. controls
    (149.0993,173.4920) and (149.5993,173.6170) .. (149.9743,173.7420) --
    (149.5993,175.1170) -- (149.0993,176.3670) .. controls (148.4743,176.1170) and
    (147.8493,175.7420) .. (147.2243,175.3670) -- (147.9743,174.2420) --
    (148.7243,173.1170) -- cycle;
  \path[fill=cff0000,even odd rule] (149.9743,173.7420) .. controls
    (150.3493,173.9920) and (150.7243,173.9920) .. (151.2243,173.9920) --
    (151.2243,175.3670) -- (151.2243,176.7420) .. controls (150.4743,176.7420) and
    (149.7243,176.6170) .. (149.0993,176.3670) -- (149.5993,175.1170) --
    (149.9743,173.7420) -- cycle;
  \path[fill=cff0000,even odd rule] (151.2243,173.9920) -- (151.4743,173.9920) --
    (151.4743,175.3670) -- (151.4743,176.7420) -- (151.2243,176.7420) --
    (151.2243,175.3670) -- (151.2243,173.9920) -- cycle;
  \path[fill=cff0000,even odd rule] (154.3493,173.9920) -- (157.9743,173.9920) --
    (157.9743,175.3670) -- (157.9743,176.7420) -- (154.3493,176.7420) --
    (154.3493,175.3670) -- (154.3493,173.9920) -- cycle;
  \path[fill=cff0000,even odd rule] (160.8493,173.9920) -- (164.4743,173.9920) --
    (164.4743,175.3670) -- (164.4743,176.7420) -- (160.8493,176.7420) --
    (160.8493,175.3670) -- (160.8493,173.9920) -- cycle;
  \path[fill=cff0000,even odd rule] (167.3493,173.9920) -- (171.0993,173.9920) --
    (171.0993,175.3670) -- (171.0993,176.7420) -- (167.3493,176.7420) --
    (167.3493,175.3670) -- (167.3493,173.9920) -- cycle;
  \path[fill=cff0000,even odd rule] (173.8493,173.9920) -- (177.5993,173.9920) --
    (177.5993,175.3670) -- (177.5993,176.7420) -- (173.8493,176.7420) --
    (173.8493,175.3670) -- (173.8493,173.9920) -- cycle;
  \path[fill=cff0000,even odd rule] (180.3493,173.9920) -- (184.0993,173.9920) --
    (184.0993,175.3670) -- (184.0993,176.7420) -- (180.3493,176.7420) --
    (180.3493,175.3670) -- (180.3493,173.9920) -- cycle;
  \path[fill=cff0000,even odd rule] (186.8493,173.9920) -- (190.5993,173.9920) --
    (190.5993,175.3670) -- (190.5993,176.7420) -- (186.8493,176.7420) --
    (186.8493,175.3670) -- (186.8493,173.9920) -- cycle;
  \path[fill=cff0000,even odd rule] (193.3493,173.9920) -- (193.7243,173.9920) --
    (193.7243,175.3670) -- (193.7243,176.7420) -- (193.3493,176.7420) --
    (193.3493,175.3670) -- (193.3493,173.9920) -- cycle;
  \path[fill=cff0000,even odd rule] (193.7243,173.9920) .. controls
    (194.0993,173.9920) and (194.5993,173.9920) .. (194.9743,173.7420) --
    (195.3493,175.1170) -- (195.8493,176.3670) .. controls (195.0993,176.6170) and
    (194.4743,176.7420) .. (193.7243,176.7420) -- (193.7243,175.3670) --
    (193.7243,173.9920) -- cycle;
  \path[fill=cff0000,even odd rule] (194.9743,173.7420) .. controls
    (195.3493,173.6170) and (195.7243,173.4920) .. (196.0993,173.2420) --
    (196.9743,174.2420) -- (197.5993,175.3670) .. controls (197.0993,175.7420) and
    (196.4743,176.1170) .. (195.8493,176.3670) -- (195.3493,175.1170) --
    (194.9743,173.7420) -- cycle;
  \path[fill=cff0000,even odd rule] (197.7243,171.6170) .. controls
    (197.8493,171.2420) and (198.0993,170.8670) .. (198.2243,170.4920) --
    (199.4743,170.8670) -- (200.7243,171.2420) .. controls (200.5993,171.8670) and
    (200.3493,172.4920) .. (199.9743,172.9920) -- (198.8493,172.2420) --
    (197.7243,171.6170) -- cycle;
  \path[fill=cff0000,even odd rule] (198.2243,170.4920) .. controls
    (198.3493,170.1170) and (198.3493,169.7420) .. (198.3493,169.3670) --
    (199.7243,169.3670) -- (201.0993,169.3670) .. controls (201.0993,169.9920) and
    (200.9743,170.6170) .. (200.7243,171.2420) -- (199.4743,170.8670) --
    (198.2243,170.4920) -- cycle;
  \path[fill=cff0000,even odd rule] (198.3493,169.3670) -- (198.3493,168.7420) --
    (199.7243,168.7420) -- (201.0993,168.7420) -- (201.0993,169.3670) --
    (199.7243,169.3670) -- (198.3493,169.3670) -- cycle;
  \path[fill=cff0000,even odd rule] (198.3493,165.9920) -- (198.3493,162.2420) --
    (199.7243,162.2420) -- (201.0993,162.2420) -- (201.0993,165.9920) --
    (199.7243,165.9920) -- (198.3493,165.9920) -- cycle;
  \path[fill=cff0000,even odd rule] (198.3493,159.3670) -- (198.3493,155.7420) --
    (199.7243,155.7420) -- (201.0993,155.7420) -- (201.0993,159.3670) --
    (199.7243,159.3670) -- (198.3493,159.3670) -- cycle;
  \path[fill=cff0000,even odd rule] (198.3493,152.8670) -- (198.3493,149.1170) --
    (199.7243,149.1170) -- (201.0993,149.1170) -- (201.0993,152.8670) --
    (199.7243,152.8670) -- (198.3493,152.8670) -- cycle;
  \path[fill=cff0000,even odd rule] (198.3493,146.3670) -- (198.3493,145.3670) --
    (199.7243,145.3670) -- (201.0993,145.3670) -- (201.0993,146.3670) --
    (199.7243,146.3670) -- (198.3493,146.3670) -- cycle;
  \path[fill=cff0000,even odd rule] (198.3493,145.3670) .. controls
    (198.3493,145.1170) and (198.3493,144.7420) .. (198.2243,144.3670) --
    (199.5993,143.9920) -- (200.8493,143.7420) .. controls (200.9743,144.2420) and
    (201.0993,144.8670) .. (201.0993,145.3670) -- (199.7243,145.3670) --
    (198.3493,145.3670) -- cycle;
  \path[fill=cff0000,even odd rule] (198.2243,144.3670) .. controls
    (198.0993,144.1170) and (197.9743,143.7420) .. (197.8493,143.4920) --
    (199.0993,142.7420) -- (200.2243,142.1170) .. controls (200.4743,142.6170) and
    (200.7243,143.1170) .. (200.8493,143.7420) -- (199.5993,143.9920) --
    (198.2243,144.3670) -- cycle;
  \path[fill=cff0000,even odd rule] (196.3493,141.7420) .. controls
    (195.9743,141.4920) and (195.4743,141.1170) .. (195.0993,140.9920) --
    (195.5993,139.7420) -- (196.0993,138.4920) .. controls (196.7243,138.7420) and
    (197.3493,139.1170) .. (197.9743,139.6170) -- (197.2243,140.6170) --
    (196.3493,141.7420) -- cycle;
  \path[fill=cff0000,even odd rule] (195.0993,140.9920) .. controls
    (194.5993,140.8670) and (194.2243,140.7420) .. (193.7243,140.7420) --
    (193.7243,139.3670) -- (193.8493,137.9920) .. controls (194.5993,137.9920) and
    (195.3493,138.2420) .. (196.0993,138.4920) -- (195.5993,139.7420) --
    (195.0993,140.9920) -- cycle;
  \path[fill=cff0000,even odd rule] (190.9743,140.7420) -- (187.2243,140.7420) --
    (187.2243,139.3670) -- (187.2243,137.9920) -- (190.9743,137.9920) --
    (190.9743,139.3670) -- (190.9743,140.7420) -- cycle;
  \path[fill=cff0000,even odd rule] (184.4743,140.7420) -- (180.7243,140.7420) --
    (180.7243,139.3670) -- (180.7243,137.9920) -- (184.4743,137.9920) --
    (184.4743,139.3670) -- (184.4743,140.7420) -- cycle;
  \path[fill=cff0000,even odd rule] (177.9743,140.7420) -- (174.2243,140.7420) --
    (174.2243,139.3670) -- (174.2243,137.9920) -- (177.9743,137.9920) --
    (177.9743,139.3670) -- (177.9743,140.7420) -- cycle;
  \path[fill=cff0000,even odd rule] (171.3493,140.7420) -- (167.7243,140.7420) --
    (167.7243,139.3670) -- (167.7243,137.9920) -- (171.3493,137.9920) --
    (171.3493,139.3670) -- (171.3493,140.7420) -- cycle;
  \path[fill=cff0000,even odd rule] (164.8493,140.7420) -- (161.2243,140.7420) --
    (161.2243,139.3670) -- (161.2243,137.9920) -- (164.8493,137.9920) --
    (164.8493,139.3670) -- (164.8493,140.7420) -- cycle;
  \path[fill=cff0000,even odd rule] (158.3493,140.7420) -- (154.5993,140.7420) --
    (154.5993,139.3670) -- (154.5993,137.9920) -- (158.3493,137.9920) --
    (158.3493,139.3670) -- (158.3493,140.7420) -- cycle;

\end{tikzpicture}


==> lc_y.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}[font=\small]

\begin{axis}[%
width=4.8in,
height=2.2in,
scale only axis,
xmin=0,
xmax=360,
xlabel={view direction (degrees)},
ymin=0,
ymax=20,
ylabel={brightness},
legend style={at={(0.643303571428568,0.494047619047617)},anchor=south west,draw=black,fill=white,legend cell align=left}
]
\addplot [
color=red,
solid,
line width=2.0pt
]
table[row sep=crcr]{
0 2.23531566761674\\
0.25 2.23730882863399\\
0.5 2.23572196205445\\
0.75 2.23573078589178\\
1 2.23916449697747\\
1.25 2.23355960423618\\
1.5 2.23714524938811\\
1.75 2.23613207251616\\
2 2.24419633325915\\
2.25 2.22960801013453\\
2.5 2.24494509864709\\
2.75 2.24115560638845\\
3 2.22619732492231\\
3.25 2.23653904819625\\
3.5 2.23370060718411\\
3.75 2.2311919245327\\
4 2.22978429712252\\
4.25 2.23377148393954\\
4.5 2.2344286773414\\
4.75 2.23806430590174\\
5 2.23509908807042\\
5.25 2.2329336634344\\
5.5 2.22996533319539\\
5.75 2.22893149753773\\
6 2.23198292605109\\
6.25 2.23254463310629\\
6.5 2.23667519448373\\
6.75 2.23797191167677\\
7 2.24345957189434\\
7.25 2.24108381228363\\
7.5 2.23544585164308\\
7.75 2.23925878746755\\
8 2.24381506215583\\
8.25 2.24017417811797\\
8.5 2.23373611522276\\
8.75 2.22885843283647\\
9 2.24363965558241\\
9.25 2.23771249873504\\
9.5 2.23823766354632\\
9.75 2.23610655224116\\
10 2.23133467990305\\
10.25 2.24306286945669\\
10.5 2.24300087252108\\
10.75 2.37014541261222\\
11 2.2875279839867\\
11.25 2.28100152550863\\
11.5 2.25713563490607\\
11.75 2.25006055175553\\
12 2.15228386020451\\
12.25 2.15347722250124\\
12.5 2.25636947548778\\
12.75 2.2668616037987\\
13 2.26960773846512\\
13.25 2.10220781215389\\
13.5 2.10196094957603\\
13.75 2.11475218491663\\
14 2.10944318806979\\
14.25 2.11928247080021\\
14.5 2.108248146261\\
14.75 2.10844600639183\\
15 2.76941901050193\\
15.25 2.77536999961146\\
15.5 2.77740084160202\\
15.75 2.98046419997088\\
16 2.97880284055887\\
16.25 2.9844934167312\\
16.5 2.98727193559871\\
16.75 2.97246562694928\\
17 2.98976277202431\\
17.25 2.97456073322469\\
17.5 2.9803122283868\\
17.75 2.97541901193911\\
18 2.97912317783543\\
18.25 2.99388591150324\\
18.5 2.97223590433461\\
18.75 2.98314297186274\\
19 2.9832298268837\\
19.25 2.97812605709819\\
19.5 2.9824870164621\\
19.75 2.98564462936302\\
20 2.98790325950984\\
20.25 2.98440048349878\\
20.5 2.99638540524234\\
20.75 2.97869237266824\\
21 2.98000593238057\\
21.25 2.98198195255414\\
21.5 2.97797241879984\\
21.75 2.98241598993501\\
22 2.98526411637569\\
22.25 2.98160527947488\\
22.5 2.9833761328374\\
22.75 2.97628092512514\\
23 2.97538706660362\\
23.25 2.98542835175824\\
23.5 2.9824667854039\\
23.75 2.97673215234953\\
24 2.98767120885497\\
24.25 2.98992906947455\\
24.5 2.98618079328412\\
24.75 2.98754029989621\\
25 2.98496747411939\\
25.25 2.98585791759025\\
25.5 2.98889134294472\\
25.75 2.98558984978544\\
26 2.99043478414528\\
26.25 2.98428470746641\\
26.5 3.0983429976367\\
26.75 3.10551533509644\\
27 3.10218627037577\\
27.25 3.08542564598539\\
27.5 3.10672407127841\\
27.75 3.10944904217132\\
28 3.09742535515124\\
28.25 3.09464126280043\\
28.5 3.10414441783406\\
28.75 3.08989257516869\\
29 3.01455382300384\\
29.25 3.0115031699585\\
29.5 3.02025717917021\\
29.75 3.01828269110358\\
30 3.00602936407733\\
30.25 3.0183733586865\\
30.5 3.01569554081345\\
30.75 3.01457576270489\\
31 3.12236999522034\\
31.25 3.11885058737943\\
31.5 3.12256044657971\\
31.75 3.11748463143878\\
32 3.11821313541909\\
32.25 3.11895077639657\\
32.5 3.11948637395376\\
32.75 3.12199189063667\\
33 3.11323127486945\\
33.25 3.11857615447791\\
33.5 3.1175916696117\\
33.75 3.11838543203732\\
34 3.12534770613407\\
34.25 3.12386456221858\\
34.5 3.00830675569739\\
34.75 3.00410955827272\\
35 3.0177362676392\\
35.25 3.01761847290806\\
35.5 3.01424338840109\\
35.75 3.01478130929056\\
36 3.00740606399119\\
36.25 3.01533905729028\\
36.5 3.01379768834628\\
36.75 3.00885058986321\\
37 3.00708446040572\\
37.25 3.01223958589861\\
37.5 3.00713041652049\\
37.75 3.01400538759907\\
38 3.00951014521021\\
38.25 3.01772456112245\\
38.5 3.01010204296116\\
38.75 3.0094645424505\\
39 2.98455886411246\\
39.25 2.98109752572399\\
39.5 2.98080310306381\\
39.75 2.98101784350442\\
40 2.98543673448704\\
40.25 2.99665947419741\\
40.5 2.98800211786814\\
40.75 2.99054546719171\\
41 2.98875841843991\\
41.25 2.9923122989917\\
41.5 2.98745898440114\\
41.75 2.99080931299943\\
42 2.99172797166731\\
42.25 2.98567986450457\\
42.5 2.98732359302565\\
42.75 3.10432554878658\\
43 3.10037037433989\\
43.25 3.10339553814313\\
43.5 3.09435332197867\\
43.75 3.1047577331282\\
44 3.10100242276849\\
44.25 3.09444009469196\\
44.5 3.1017290341587\\
44.75 3.09801428573581\\
45 3.0966527105021\\
45.25 3.09760896263791\\
45.5 3.09808425936671\\
45.75 3.10129284004678\\
46 3.09993600536648\\
46.25 3.09984636078584\\
46.5 3.09511420483701\\
46.75 3.10353775192221\\
47 3.10611309302868\\
47.25 3.10137040607926\\
47.5 3.21441480491765\\
47.75 3.22663397964229\\
48 3.23020930630289\\
48.25 3.21998076414947\\
48.5 3.20987995043744\\
48.75 3.21721769867109\\
49 3.22693707774237\\
49.25 3.2282074534169\\
49.5 3.22314607428081\\
49.75 3.22700045983081\\
50 3.02258635664677\\
50.25 3.00918728989971\\
50.5 3.0157164315805\\
50.75 3.01912510520327\\
51 3.01219236968429\\
51.25 2.79720372557245\\
51.5 2.80031081904245\\
51.75 2.80503730078855\\
52 2.80606023861463\\
52.25 2.80271463855493\\
52.5 2.80112982503425\\
52.75 2.79976903407677\\
53 2.80204002422047\\
53.25 2.80708798983394\\
53.5 2.79981932888692\\
53.75 2.80144130434935\\
54 2.79696486887178\\
54.25 2.80132748271367\\
54.5 2.80646338750613\\
54.75 2.80061355632222\\
55 2.79700641230843\\
55.25 2.80086633068465\\
55.5 2.80583666384521\\
55.75 2.85753905097703\\
56 2.85663889927369\\
56.25 2.85127682237106\\
56.5 2.85337988394243\\
56.75 2.86286915007465\\
57 2.85654474066138\\
57.25 2.85197054227327\\
57.5 2.86095670867185\\
57.75 2.85816434554377\\
58 2.85355680504609\\
58.25 2.86198569916369\\
58.5 2.85528975955556\\
58.75 2.85851551282122\\
59 2.85343394824773\\
59.25 2.96527460419035\\
59.5 2.96364395893715\\
59.75 2.9575325845868\\
60 2.960642618291\\
60.25 2.96248563825731\\
60.5 2.95960072401938\\
60.75 2.96494798782233\\
61 2.96896383017609\\
61.25 3.07466382675659\\
61.5 3.07672451100151\\
61.75 3.07906960074836\\
62 3.07143481912439\\
62.25 3.07813853876848\\
62.5 3.07719498096398\\
62.75 3.085982216326\\
63 3.08108858921469\\
63.25 3.07447332086919\\
63.5 3.08268215035779\\
63.75 3.2014876525699\\
64 3.19544562782727\\
64.25 3.20701305017285\\
64.5 3.20106423564645\\
64.75 3.20604458722259\\
65 3.20931109122021\\
65.25 3.1971483434106\\
65.5 3.1968730109516\\
65.75 3.2013630584892\\
66 3.20570922605187\\
66.25 2.99228575839398\\
66.5 2.99674810847676\\
66.75 2.99080207666158\\
67 2.98442912899417\\
67.25 3.00078952200078\\
67.5 2.98422548419851\\
67.75 2.99574706947164\\
68 2.99333495743941\\
68.25 2.99910809912997\\
68.5 2.98986871652501\\
68.75 2.98537749578735\\
69 2.99234086348435\\
69.25 2.99869305887162\\
69.5 2.98920217031292\\
69.75 2.9976569880312\\
70 2.99795787487533\\
70.25 2.99061046260002\\
70.5 2.99799039455917\\
70.75 2.99869724517472\\
71 2.99378671915079\\
71.25 2.99244670411337\\
71.5 2.99906220259264\\
71.75 2.99398267126554\\
72 2.99284001492855\\
72.25 2.99573056508834\\
72.5 2.99518683127108\\
72.75 3.00058280480089\\
73 2.98950847387859\\
73.25 2.99872025269211\\
73.5 2.99305830953302\\
73.75 2.99271197413679\\
74 2.98404855022579\\
74.25 2.98932024890047\\
74.5 2.98709303611472\\
74.75 2.99137702524365\\
75 2.99316992125124\\
75.25 2.32557216920652\\
75.5 2.33369816516298\\
75.75 2.32327727123024\\
76 2.33016402626559\\
76.25 2.33426645389103\\
76.5 2.33150898956266\\
76.75 2.33072996431706\\
77 2.22395926847569\\
77.25 2.22584588445134\\
77.5 2.22642265003795\\
77.75 2.13492199313907\\
78 2.13627129156582\\
78.25 2.19651255795642\\
78.5 2.19698726085747\\
78.75 2.31361488497737\\
79 2.32543566311824\\
79.25 2.21878538122693\\
79.5 2.31679117134454\\
79.75 2.32849268573408\\
80 2.31751720016167\\
80.25 2.33036807494099\\
80.5 2.32479966803519\\
80.75 2.32556944307844\\
81 2.32867212437741\\
81.25 2.32409959720884\\
81.5 2.32502605608332\\
81.75 2.32542776532611\\
82 2.32497508807828\\
82.25 2.32506141872094\\
82.5 2.3246240233398\\
82.75 2.32804050664748\\
83 2.32821429197104\\
83.25 2.32575795277881\\
83.5 2.32534836343149\\
83.75 2.3315622403605\\
84 2.31882679556556\\
84.25 2.32206433011574\\
84.5 2.32493585596807\\
84.75 2.32531170213275\\
85 2.3225860457151\\
85.25 2.32494104069707\\
85.5 2.33511154025871\\
85.75 2.32474088042901\\
86 2.3254405117612\\
86.25 2.32213976998954\\
86.5 2.32530015246736\\
86.75 2.32402295592592\\
87 2.3218924562146\\
87.25 2.32998347088845\\
87.5 2.3335617623574\\
87.75 2.32563895082876\\
88 2.3298059329011\\
88.25 2.32903771628422\\
88.5 2.32421159016106\\
88.75 2.32992155848561\\
89 2.31953846551209\\
89.25 2.33151265839796\\
89.5 2.32769282102382\\
89.75 2.32958813403207\\
90 2.32553950142605\\
90.25 2.32264630567447\\
90.5 2.32715346624343\\
90.75 2.32890897992872\\
91 2.32915186928284\\
91.25 2.32376763620462\\
91.5 2.32870550118222\\
91.75 2.32283649685043\\
92 2.32453399451215\\
92.25 2.32405887380009\\
92.5 2.32292061914192\\
92.75 2.32738148779877\\
93 2.3308340795919\\
93.25 2.33371190259793\\
93.5 2.32823482501537\\
93.75 2.32544518890161\\
94 2.32798046004249\\
94.25 2.32915196592854\\
94.5 2.33053693751985\\
94.75 2.32344124646575\\
95 2.32422162077469\\
95.25 2.32205156937239\\
95.5 2.32114418520916\\
95.75 2.32767467146313\\
96 2.32123940045678\\
96.25 2.33127680186443\\
96.5 2.31380488862785\\
96.75 2.32328426718742\\
97 2.33255840289652\\
97.25 2.31789846670777\\
97.5 2.32177313885796\\
97.75 2.32623404260461\\
98 2.32343024898513\\
98.25 2.32425059844556\\
98.5 2.32791091700828\\
98.75 2.32347671733276\\
99 2.32705985386396\\
99.25 2.32280003321233\\
99.5 2.3298465965428\\
99.75 2.32185915279482\\
100 2.32778046492434\\
100.25 2.32746707734484\\
100.5 2.32468465434384\\
100.75 2.26058401762671\\
101 2.31282314160222\\
101.25 2.31563557192235\\
101.5 2.44937847235856\\
101.75 2.43437653142012\\
102 2.32924078399158\\
102.25 2.3359040625671\\
102.5 2.33423402898856\\
102.75 2.32940644066792\\
103 2.3329100949761\\
103.25 2.38484999417286\\
103.5 2.38176638414048\\
103.75 2.38455204406294\\
104 2.385573190018\\
104.25 2.38862833885977\\
104.5 2.38751688978925\\
104.75 2.3810017089026\\
105 3.25143173744257\\
105.25 3.25965259023341\\
105.5 3.26136368244242\\
105.75 3.17542719598443\\
106 3.15986012594128\\
106.25 3.16559923265816\\
106.5 3.17112306526045\\
106.75 3.16839272923219\\
107 3.16184977449864\\
107.25 3.1757444603738\\
107.5 3.17112699901424\\
107.75 3.17226281306851\\
108 3.1688053923992\\
108.25 3.16790464759936\\
108.5 3.17174114527581\\
108.75 3.17564087734236\\
109 3.17046002067963\\
109.25 3.16704784419289\\
109.5 3.17496706312774\\
109.75 3.17164533252567\\
110 3.17125865225415\\
110.25 3.17554801045212\\
110.5 3.16939878865557\\
110.75 3.1682793180194\\
111 3.16924528314286\\
111.25 3.17571443048703\\
111.5 3.16870703986899\\
111.75 3.16668116211897\\
112 3.16262838737307\\
112.25 3.16773799613646\\
112.5 3.17724374578522\\
112.75 3.16715510949608\\
113 3.17748280182666\\
113.25 3.17571893937786\\
113.5 3.17771795904136\\
113.75 3.16640122075965\\
114 3.15456502613895\\
114.25 3.14980175364249\\
114.5 3.15641646713567\\
114.75 3.13942245987433\\
115 3.14854664556722\\
115.25 3.15059856778034\\
115.5 3.14871714643099\\
115.75 3.14913061431471\\
116 3.14622409139747\\
116.25 3.15269123550057\\
116.5 3.1610928101233\\
116.75 3.15558459605609\\
117 3.16549820049083\\
117.25 3.16065259993367\\
117.5 3.16092096423322\\
117.75 3.16293924902307\\
118 3.16881932732541\\
118.25 3.16895160524873\\
118.5 3.16273329215212\\
118.75 3.15737305135794\\
119 3.17989312389974\\
119.25 3.18071972725996\\
119.5 3.19176654909383\\
119.75 3.18773808933303\\
120 3.18985388318055\\
120.25 3.1795912214613\\
120.5 3.17995167193857\\
120.75 3.18004233710679\\
121 3.30960100128813\\
121.25 3.31241717434957\\
121.5 3.30978131304681\\
121.75 3.3169479883679\\
122 3.31619508826182\\
122.25 3.32242110931195\\
122.5 3.31523586079457\\
122.75 3.31157452547829\\
123 3.3140541132849\\
123.25 3.30716057892726\\
123.5 3.32453527508677\\
123.75 3.31995074546926\\
124 3.31397079395317\\
124.25 3.316420579344\\
124.5 3.21338707964284\\
124.75 3.21033665996818\\
125 3.21183358073886\\
125.25 3.20952875066112\\
125.5 3.21507568209859\\
125.75 3.22012707267434\\
126 3.21341081606888\\
126.25 3.20929377461012\\
126.5 3.21171022733823\\
126.75 3.2121654851621\\
127 3.21214714552905\\
127.25 3.20942572895085\\
127.5 3.20471683877826\\
127.75 3.20531012064235\\
128 3.20562095924254\\
128.25 3.20361280695137\\
128.5 3.21643242607961\\
128.75 3.20360618589116\\
129 3.23700956006368\\
129.25 3.22745168904331\\
129.5 3.23119197009428\\
129.75 3.22837326365455\\
130 3.22471702212628\\
130.25 3.21327728120108\\
130.5 3.2180522323545\\
130.75 3.20012383384332\\
131 3.2120930551144\\
131.25 3.21001541157776\\
131.5 3.21262602914244\\
131.75 3.21500921952141\\
132 3.21201691296944\\
132.25 3.22097597120133\\
132.5 3.21216375977622\\
132.75 3.22552391057977\\
133 3.22470416579939\\
133.25 3.22366896159062\\
133.5 3.22013191585533\\
133.75 3.23075941447299\\
134 3.22859281045802\\
134.25 3.2246018714091\\
134.5 3.22826028650205\\
134.75 3.22535776386306\\
135 3.22644889713047\\
135.25 3.23275181667391\\
135.5 3.22399218851174\\
135.75 3.2273390906142\\
136 3.2207137598887\\
136.25 3.22896814369125\\
136.5 3.2292831309638\\
136.75 3.2278387562123\\
137 3.22570050481272\\
137.25 3.2217399291742\\
137.5 3.15713961106441\\
137.75 3.15806949796584\\
138 3.16823156318095\\
138.25 3.15354903007596\\
138.5 3.15378845673121\\
138.75 3.15989120802199\\
139 3.16411183724622\\
139.25 3.14767373300419\\
139.5 3.15544127626288\\
139.75 3.16571062773093\\
140 3.24178117234893\\
140.25 3.24299465441013\\
140.5 3.24546393005152\\
140.75 3.24089440937919\\
141 3.24338629434218\\
141.25 3.22648838104094\\
141.5 3.22570085579077\\
141.75 3.22146820202733\\
142 3.22838825271162\\
142.25 3.22862764153017\\
142.5 3.22446318635091\\
142.75 3.22250956177957\\
143 3.22847520640193\\
143.25 3.23011081323408\\
143.5 3.22381629742566\\
143.75 3.22669134874693\\
144 3.23001297745944\\
144.25 3.22583023066668\\
144.5 3.22041725293963\\
144.75 3.22572123398467\\
145 3.22952680987933\\
145.25 3.2231093337146\\
145.5 3.22722295996644\\
145.75 3.19598672481679\\
146 3.19282764997901\\
146.25 3.18619905618628\\
146.5 3.19464242445805\\
146.75 3.18864490243343\\
147 3.19574934956919\\
147.25 3.18490265259962\\
147.5 3.19601514591276\\
147.75 3.18543888980725\\
148 3.19336921405355\\
148.25 3.19451858918269\\
148.5 3.19533899154552\\
148.75 3.20212127331765\\
149 3.18158267845093\\
149.25 3.32293993182915\\
149.5 3.32046354587\\
149.75 3.32646597081298\\
150 3.32518792227421\\
150.25 3.31868763668216\\
150.5 3.32932913951152\\
150.75 3.32383203020589\\
151 3.32597258328067\\
151.25 3.31700154472566\\
151.5 3.31781287066467\\
151.75 3.31542156792542\\
152 3.31543743479275\\
152.25 3.31518343794554\\
152.5 3.31834329140519\\
152.75 3.31624919902106\\
153 3.31335065820222\\
153.25 3.31564059621031\\
153.5 3.31506780810762\\
153.75 3.25140791801498\\
154 3.25045043290026\\
154.25 3.25108386073883\\
154.5 3.24830770557892\\
154.75 3.24861706629297\\
155 3.25358877710109\\
155.25 3.23955373715864\\
155.5 3.25266773728718\\
155.75 3.25240827978677\\
156 3.25114259161106\\
156.25 3.33902875704462\\
156.5 3.33380027700468\\
156.75 3.33528900370191\\
157 3.33725080997099\\
157.25 3.34749557396116\\
157.5 3.33518725216331\\
157.75 3.33461975078341\\
158 3.33663702861238\\
158.25 3.33510057743944\\
158.5 3.34336847741833\\
158.75 3.33584657664914\\
159 3.34039928908894\\
159.25 3.33404122577254\\
159.5 3.3360583403373\\
159.75 3.33175016161706\\
160 3.33318441445706\\
160.25 3.32869807354839\\
160.5 3.33850046831907\\
160.75 3.33937684499717\\
161 3.34553931226143\\
161.25 3.33625735287803\\
161.5 3.33818919827395\\
161.75 3.34129808803498\\
162 3.33549146747482\\
162.25 3.33286393180144\\
162.5 3.33447456961133\\
162.75 3.33599485350245\\
163 3.33521883828666\\
163.25 3.33713989761492\\
163.5 3.34132599741355\\
163.75 3.33814235712508\\
164 3.33546100335076\\
164.25 3.33213635276855\\
164.5 3.35500662350853\\
164.75 3.35540114437579\\
165 3.36847284541537\\
165.25 2.4858016561273\\
165.5 2.48996489260929\\
165.75 2.48813737079499\\
166 2.48212695247565\\
166.25 2.48609975024211\\
166.5 2.48353589643382\\
166.75 2.48089083578938\\
167 2.36063320026685\\
167.25 2.36137169595573\\
167.5 2.36092503296552\\
167.75 2.38663215712582\\
168 2.38111619537813\\
168.25 2.36264594070507\\
168.5 2.34342318502303\\
168.75 2.35578268332689\\
169 2.35461717497835\\
169.25 2.44007386653082\\
169.5 2.45018736065468\\
169.75 2.45067198582013\\
170 2.44620299236417\\
170.25 2.45044184834003\\
170.5 2.45630244070219\\
170.75 2.44316223424996\\
171 2.44826206975814\\
171.25 2.45242805820454\\
171.5 2.45001657776825\\
171.75 2.44882009180036\\
172 2.45020884949521\\
172.25 2.45770389571142\\
172.5 2.45344036051816\\
172.75 2.4521633733398\\
173 2.44422948778574\\
173.25 2.44577606577033\\
173.5 2.45561690318645\\
173.75 2.45908343658778\\
174 2.43951997072211\\
174.25 2.44252515631453\\
174.5 2.44849044540839\\
174.75 2.45455570455105\\
175 2.4520037755322\\
175.25 2.44829653918636\\
175.5 2.45070821110061\\
175.75 2.45357455416881\\
176 2.45251845257878\\
176.25 2.45325152352172\\
176.5 2.44865763134377\\
176.75 2.45394969249597\\
177 2.45591579698207\\
177.25 2.45395692220188\\
177.5 2.45073726756621\\
177.75 2.4514966958367\\
178 2.44620709499072\\
178.25 2.45481521498392\\
178.5 2.45181403044813\\
178.75 2.4568220757962\\
179 2.45094310992867\\
179.25 2.44967317048292\\
179.5 2.45660072772035\\
179.75 2.46363995078682\\
180 2.43845952897578\\
180.25 2.45272779474073\\
180.5 2.45279118675734\\
180.75 2.45533856124685\\
181 2.45080477378172\\
181.25 2.4545347459282\\
181.5 2.45156365205031\\
181.75 2.45147878796497\\
182 2.45358088750045\\
182.25 2.45329248009834\\
182.5 2.45432342982637\\
182.75 2.45265833626646\\
183 2.44920638740641\\
183.25 2.44757543340254\\
183.5 2.4620615571615\\
183.75 2.456541322165\\
184 2.44258279192555\\
184.25 2.45064138591921\\
184.5 2.45308612672814\\
184.75 2.44959860495559\\
185 2.44537787660271\\
185.25 2.45834426797832\\
185.5 2.45918344592068\\
185.75 2.44884678843068\\
186 2.45155770866471\\
186.25 2.44475788784564\\
186.5 2.45058341213912\\
186.75 2.4540347604292\\
187 2.45493281822372\\
187.25 2.45422136623218\\
187.5 2.45621661702404\\
187.75 2.4475048825461\\
188 2.45119161244465\\
188.25 2.44933266841\\
188.5 2.45525406908808\\
188.75 2.44348116423798\\
189 2.45423803904848\\
189.25 2.45327773531917\\
189.5 2.45416621009987\\
189.75 2.44332660956024\\
190 2.45180230507871\\
190.25 2.45773535957235\\
190.5 2.44567427409221\\
190.75 2.2641445336938\\
191 2.22265675612834\\
191.25 2.23069953171365\\
191.5 2.22632631785559\\
191.75 2.22698469175057\\
192 2.31678717113918\\
192.25 2.314820446218\\
192.5 2.33738931800422\\
192.75 2.33727484124214\\
193 2.32807312554535\\
193.25 2.40267303987485\\
193.5 2.40798207708533\\
193.75 2.40263796519038\\
194 2.41200884829662\\
194.25 2.41080074212452\\
194.5 2.40702109931646\\
194.75 2.39369877343006\\
195 3.07155296361785\\
195.25 3.0718322182039\\
195.5 3.06145133995341\\
195.75 3.08248139199052\\
196 3.08617682667041\\
196.25 3.0913763133352\\
196.5 3.08417446150951\\
196.75 3.08711680696204\\
197 3.08415239482007\\
197.25 3.08761459565763\\
197.5 3.08180520555278\\
197.75 3.08329512732709\\
198 3.08432618617208\\
198.25 3.08817049765693\\
198.5 3.08204609373947\\
198.75 3.08674613027616\\
199 3.08810077569428\\
199.25 3.08898131750964\\
199.5 3.08576079307249\\
199.75 3.08600829664545\\
200 3.09149804656038\\
200.25 3.08441795883481\\
200.5 3.08120978869291\\
200.75 3.08235222756742\\
201 3.08418695240448\\
201.25 3.08192981870799\\
201.5 3.09621425874149\\
201.75 3.08475904012691\\
202 3.08496118959969\\
202.25 3.0841089236428\\
202.5 3.08190508916306\\
202.75 3.08845271455827\\
203 3.08494046368401\\
203.25 3.09294653125311\\
203.5 3.08905357024209\\
203.75 3.08611284931717\\
204 3.10322058307986\\
204.25 3.10235326304272\\
204.5 3.10521765505702\\
204.75 3.10114342906834\\
205 3.10888658216341\\
205.25 3.10517400523749\\
205.5 3.10868380353414\\
205.75 3.10466233283404\\
206 3.10811093156767\\
206.25 3.09589518438466\\
206.5 3.11220367293111\\
206.75 3.10291493297257\\
207 3.10259878461419\\
207.25 3.10613411544063\\
207.5 3.10047858418986\\
207.75 3.10877125240728\\
208 3.1018222654247\\
208.25 3.1099569789888\\
208.5 3.09725877654174\\
208.75 3.10718503979501\\
209 2.89244335631511\\
209.25 2.90180309742547\\
209.5 2.89792265547837\\
209.75 2.89470212961081\\
210 2.8902039618734\\
210.25 2.89994585268977\\
210.5 2.89336223662462\\
210.75 2.89337553900566\\
211 2.86025424322743\\
211.25 2.85356742102934\\
211.5 2.85624445098091\\
211.75 2.85304983875801\\
212 2.85339433486231\\
212.25 2.86225122817127\\
212.5 2.85616316843837\\
212.75 2.86239462958237\\
213 2.85375392852824\\
213.25 2.85132189886984\\
213.5 2.85740911634398\\
213.75 2.84931338373584\\
214 2.8491017139383\\
214.25 2.84943050321064\\
214.5 2.92957723295055\\
214.75 2.93604862131628\\
215 2.94179565236392\\
215.25 2.94034351257979\\
215.5 2.93870416100743\\
215.75 2.93769686752149\\
216 2.93484854667277\\
216.25 2.93474772162265\\
216.5 2.94765767124966\\
216.75 2.93430834055463\\
217 2.9331254228097\\
217.25 2.94368010768405\\
217.5 2.93748988826956\\
217.75 2.93407627755976\\
218 2.94049581980936\\
218.25 2.94022307309437\\
218.5 2.93997035142968\\
218.75 2.92770701851073\\
219 2.98816268391468\\
219.25 2.99304416558821\\
219.5 3.0001318370174\\
219.75 2.99862286253041\\
220 2.99233459187711\\
220.25 3.01172189094724\\
220.5 3.01752678279798\\
220.75 3.01517903931105\\
221 3.00745385830974\\
221.25 3.00968938798546\\
221.5 3.01125935781848\\
221.75 3.00634118481462\\
222 3.01684142239331\\
222.25 3.00834943711135\\
222.5 3.01163322226883\\
222.75 3.01880075461735\\
223 3.01442674512055\\
223.25 3.02306885470414\\
223.5 3.01293658844309\\
223.75 3.00656674490355\\
224 3.00924239933664\\
224.25 3.01909444802833\\
224.5 3.01511576941753\\
224.75 3.01773803424921\\
225 3.02133298709843\\
225.25 3.01694868487904\\
225.5 3.01969995226291\\
225.75 3.01125539437332\\
226 3.0159413827067\\
226.25 3.01664194534683\\
226.5 3.00922935240857\\
226.75 3.01691026947473\\
227 3.01084873993521\\
227.25 3.01449863483794\\
227.5 2.83146259199965\\
227.75 2.82287346617083\\
228 2.8251887393032\\
228.25 2.82876718326112\\
228.5 2.82574771440503\\
228.75 2.82636182839441\\
229 2.82168228125222\\
229.25 2.81842857800303\\
229.5 2.82196630413279\\
229.75 2.82257046171828\\
230 2.8058122815694\\
230.25 2.80628873973785\\
230.5 2.79938437755937\\
230.75 2.80329894035018\\
231 2.80231083737834\\
231.25 2.87317992591952\\
231.5 2.86467137800726\\
231.75 2.86843405323238\\
232 2.87068088731781\\
232.25 2.8753062507789\\
232.5 2.87481426438856\\
232.75 2.87181671320011\\
233 2.87938416502497\\
233.25 2.86777933259957\\
233.5 2.86919518651398\\
233.75 2.87911002022328\\
234 2.87183896487268\\
234.25 2.87407286019544\\
234.5 2.87324125107815\\
234.75 2.87116026377816\\
235 2.8705299973251\\
235.25 2.86788440555248\\
235.5 2.87383609148679\\
235.75 2.95779836047852\\
236 2.97110089882195\\
236.25 2.96755132776475\\
236.5 2.95312910131874\\
236.75 2.96646702891041\\
237 2.96660505642961\\
237.25 2.96003850014946\\
237.5 2.96424876235552\\
237.75 2.96741700895565\\
238 2.96834111506216\\
238.25 2.96619247573391\\
238.5 2.96071575982909\\
238.75 2.97575263527245\\
239 2.96814468894307\\
239.25 2.92635350651183\\
239.5 2.91845771102449\\
239.75 2.92332215989868\\
240 2.92664338321003\\
240.25 2.9188189183531\\
240.5 2.92118283863519\\
240.75 2.92939680725492\\
241 2.92268740098553\\
241.25 2.94351302574696\\
241.5 2.94859713638876\\
241.75 2.94530649414843\\
242 2.93624393308029\\
242.25 2.94262456110317\\
242.5 2.94204087350275\\
242.75 2.94667205531361\\
243 2.94378314379044\\
243.25 2.94832848845418\\
243.5 2.93699981393607\\
243.75 2.74236411072538\\
244 2.74320514491712\\
244.25 2.74756509266285\\
244.5 2.74914256488826\\
244.75 2.74877782050157\\
245 2.75912546653489\\
245.25 2.75672274692851\\
245.5 2.75061526242928\\
245.75 2.74156878538103\\
246 2.75231472668546\\
246.25 2.73184893908393\\
246.5 2.72732733049225\\
246.75 2.73880728013551\\
247 2.73701070867256\\
247.25 2.72918737430004\\
247.5 2.72408684763633\\
247.75 2.72189569855287\\
248 2.72710005294851\\
248.25 2.73291653191097\\
248.5 2.72875734268888\\
248.75 2.73797077377859\\
249 2.72640598903672\\
249.25 2.73344661818973\\
249.5 2.73318440038233\\
249.75 2.72691490197762\\
250 2.72667477871017\\
250.25 2.73671002775234\\
250.5 2.72798653244072\\
250.75 2.73278269956672\\
251 2.730584465713\\
251.25 2.72989727929131\\
251.5 2.73172489792922\\
251.75 2.72926148443386\\
252 2.73727956059304\\
252.25 2.7351117145566\\
252.5 2.73492232667937\\
252.75 2.73271725094614\\
253 2.73006732928722\\
253.25 2.73375598641948\\
253.5 2.73836896299394\\
253.75 2.736053813408\\
254 2.73034952249782\\
254.25 2.72479476801708\\
254.5 2.71356518201828\\
254.75 2.72267063852554\\
255 2.71418346069925\\
255.25 2.05117040101873\\
255.5 2.06290332664037\\
255.75 2.05622172040324\\
256 2.05477257369273\\
256.25 2.05795540370346\\
256.5 2.05613557648573\\
256.75 2.05077367963579\\
257 2.1558693416145\\
257.25 2.15838470702593\\
257.5 2.14920881257392\\
257.75 1.94149112300447\\
258 1.93922147967042\\
258.25 2.03886357242531\\
258.5 2.04001386517968\\
258.75 1.98950550369309\\
259 1.97911826619055\\
259.25 1.97823954867785\\
259.5 1.98154881796178\\
259.75 1.98562255941241\\
260 1.98286027257006\\
260.25 1.98006280020824\\
260.5 1.98373061525481\\
260.75 1.97934337278466\\
261 1.97058545054017\\
261.25 1.98157001855103\\
261.5 1.97622273576304\\
261.75 1.98188981408818\\
262 1.97979605421877\\
262.25 1.97845765860281\\
262.5 1.97938769622736\\
262.75 1.97833019457405\\
263 1.98210699487637\\
263.25 1.97793814642092\\
263.5 1.98163258636028\\
263.75 1.97798444980023\\
264 1.97803883606831\\
264.25 1.97679306497618\\
264.5 1.97850710134469\\
264.75 1.97586527142857\\
265 1.9779150428097\\
265.25 1.97953759830373\\
265.5 1.98235806227575\\
265.75 1.97999284211335\\
266 1.97783474754283\\
266.25 1.98262985002725\\
266.5 1.98006823799902\\
266.75 1.97643885404415\\
267 1.98677471495159\\
267.25 1.97218764780439\\
267.5 1.97960094595955\\
267.75 1.98335500265309\\
268 1.97663775123185\\
268.25 1.97942728923839\\
268.5 1.97769002750547\\
268.75 1.97526313436283\\
269 1.98236210439525\\
269.25 1.98253806209248\\
269.5 1.97601948989388\\
269.75 1.97482269507896\\
270 1.98862432967491\\
270.25 1.97958688449495\\
270.5 1.98100441757937\\
270.75 1.97564637709077\\
271 1.98994041941664\\
271.25 1.97420376366175\\
271.5 1.98204047272389\\
271.75 1.98204882736865\\
272 1.97895290345722\\
272.25 1.97414050638539\\
272.5 1.97873236500163\\
272.75 1.97862129420078\\
273 1.97541656141239\\
273.25 1.98012553645479\\
273.5 1.97499959740828\\
273.75 1.97580620305643\\
274 1.97587948469197\\
274.25 1.97801703664477\\
274.5 1.97717005536491\\
274.75 1.97878229230415\\
275 1.97093966172964\\
275.25 1.97893815928398\\
275.5 1.98404774879075\\
275.75 1.97553537821441\\
276 1.97804503151009\\
276.25 1.97175699064931\\
276.5 1.97347754735945\\
276.75 1.97237929629775\\
277 1.98035287907817\\
277.25 1.98197869174456\\
277.5 1.98518112573986\\
277.75 1.97149493281076\\
278 1.98023498839493\\
278.25 1.98135619574704\\
278.5 1.97860150606012\\
278.75 1.97787171674842\\
279 1.97478779210092\\
279.25 1.97831055068398\\
279.5 1.97693369359812\\
279.75 1.97539120037113\\
280 1.98026579173903\\
280.25 1.98512626013832\\
280.5 1.9804671941528\\
280.75 1.97843338734766\\
281 2.06719631592525\\
281.25 2.07145682415216\\
281.5 2.02216352506753\\
281.75 2.01675872887823\\
282 2.00714013314835\\
282.25 2.00722342782516\\
282.5 1.98762371093724\\
282.75 2.00224942151294\\
283 1.99440123300644\\
283.25 2.11825464091235\\
283.5 2.1259736192369\\
283.75 2.1209495678676\\
284 2.12476036801947\\
284.25 2.12499148432031\\
284.5 2.11964937064601\\
284.75 2.11841892742981\\
285 2.99635596973974\\
285.25 2.99173320072504\\
285.5 2.99450983257481\\
285.75 2.7754387182744\\
286 2.76988565637981\\
286.25 2.78015052060659\\
286.5 2.78331355542823\\
286.75 2.77453806272977\\
287 2.77807233069707\\
287.25 2.77700569349412\\
287.5 2.77462433307389\\
287.75 2.78237995407287\\
288 2.7834898464193\\
288.25 2.78063783175827\\
288.5 2.77921057552927\\
288.75 2.77867911580505\\
289 2.78222680293902\\
289.25 2.77717956192808\\
289.5 2.78058022854074\\
289.75 2.78122815065498\\
290 2.78226729103407\\
290.25 2.77425734433352\\
290.5 2.78190882385261\\
290.75 2.7785557750523\\
291 2.77722252421164\\
291.25 2.78097871712684\\
291.5 2.78613266968532\\
291.75 2.7828016598226\\
292 2.78288732826128\\
292.25 2.78196168983282\\
292.5 2.77681435970853\\
292.75 2.78414276219008\\
293 2.78470804260243\\
293.25 2.77476138460845\\
293.5 2.78639051146247\\
293.75 2.78026890263783\\
294 2.6586088611497\\
294.25 2.66052180298256\\
294.5 2.66183756982473\\
294.75 2.6616523407077\\
295 2.66479508735785\\
295.25 2.65788498264519\\
295.5 2.66348388650561\\
295.75 2.66623677583172\\
296 2.66113245832253\\
296.25 2.66579330586281\\
296.5 2.76731611483195\\
296.75 2.75882227993724\\
297 2.76653258885499\\
297.25 2.75715233395879\\
297.5 2.76732184735087\\
297.75 2.76381223716863\\
298 2.7619644579539\\
298.25 2.76775409804595\\
298.5 2.76457451532795\\
298.75 2.76434848489745\\
299 2.97647594095963\\
299.25 2.97408489454896\\
299.5 2.96084116749922\\
299.75 2.97253357261913\\
300 2.97415750168564\\
300.25 2.96859666795346\\
300.5 2.96986874176637\\
300.75 2.97482091908392\\
301 2.91176086070886\\
301.25 2.90361802849504\\
301.5 2.90096105507011\\
301.75 2.90512664991837\\
302 2.91157770640856\\
302.25 2.91305678477823\\
302.5 2.90588025027783\\
302.75 2.90689765324272\\
303 2.90738120929102\\
303.25 2.90687828230452\\
303.5 2.90748077264699\\
303.75 2.90968152871546\\
304 2.90874719900132\\
304.25 2.90916781129293\\
304.5 2.90561918846621\\
304.75 2.89746881783394\\
305 2.90130545461746\\
305.25 2.89240803815778\\
305.5 2.90026096477355\\
305.75 2.89416690209701\\
306 2.8980279114918\\
306.25 2.89687668466868\\
306.5 2.90219559547797\\
306.75 2.89477009348362\\
307 2.89912602553548\\
307.25 2.90009040945877\\
307.5 2.90361388910702\\
307.75 2.89637496455938\\
308 2.89313987701783\\
308.25 2.8960028112578\\
308.5 2.90079973981574\\
308.75 2.89227795182203\\
309 2.89951277012777\\
309.25 2.90451219549145\\
309.5 2.90860899224653\\
309.75 2.90286220655134\\
310 2.90967483434943\\
310.25 2.79142071747918\\
310.5 2.7898327511941\\
310.75 2.78998911432916\\
311 2.78548765982937\\
311.25 2.78687092006932\\
311.5 2.78869697568147\\
311.75 2.79179308851165\\
312 2.78903405884562\\
312.25 2.7864104349478\\
312.5 2.79287573335071\\
312.75 2.89615261209005\\
313 2.89375930783407\\
313.25 2.88952884948197\\
313.5 2.89153219516564\\
313.75 2.8845840492605\\
314 2.89103082041894\\
314.25 2.89934986373655\\
314.5 2.88877448350804\\
314.75 2.88526509431148\\
315 2.88778006722459\\
315.25 2.8886947252756\\
315.5 2.88360890181498\\
315.75 2.88739551391468\\
316 2.88307217793007\\
316.25 2.88702404172155\\
316.5 2.89043977244659\\
316.75 2.88487541728195\\
317 2.89110316011664\\
317.25 2.89021734840903\\
317.5 2.88683714028371\\
317.75 2.88108942773103\\
318 2.88419550017352\\
318.25 2.88732066230694\\
318.5 2.88284044009575\\
318.75 2.8930424865194\\
319 2.88125883814796\\
319.25 2.88236666951777\\
319.5 2.8899037581376\\
319.75 2.88486044013505\\
320 3.09993565356808\\
320.25 3.09473832995929\\
320.5 3.09245973028132\\
320.75 3.09529551676705\\
321 3.10204921903103\\
321.25 2.97215760950286\\
321.5 2.97174337279417\\
321.75 2.96763463510229\\
322 2.97304247170013\\
322.25 2.97862996496944\\
322.5 2.97441138839781\\
322.75 2.97971587417077\\
323 2.97473389232097\\
323.25 2.97614787524124\\
323.5 2.97654186993886\\
323.75 2.96774502824368\\
324 2.98086009004058\\
324.25 2.97094658004084\\
324.5 2.97899397741476\\
324.75 2.97635302810114\\
325 2.9746249964899\\
325.25 2.97329429478081\\
325.5 2.97228008854928\\
325.75 2.89610531259104\\
326 2.88720211787962\\
326.25 2.89638947734373\\
326.5 2.88494520876533\\
326.75 2.89405828734183\\
327 2.88535975777891\\
327.25 2.89865223979167\\
327.5 2.89323111101728\\
327.75 2.89307043619689\\
328 2.89593772165557\\
328.25 2.88853458635374\\
328.5 2.89465955764708\\
328.75 2.89326933945984\\
329 2.89692178273697\\
329.25 2.82795805026454\\
329.5 2.82653266796733\\
329.75 2.83156070848918\\
330 2.82716567859021\\
330.25 2.82904653210929\\
330.5 2.82814653325789\\
330.75 2.83354331853588\\
331 2.83544894245507\\
331.25 2.81080949442696\\
331.5 2.80792351412376\\
331.75 2.81435794634342\\
332 2.81187791898423\\
332.25 2.81294157603717\\
332.5 2.81218672417592\\
332.75 2.80682507794209\\
333 2.8157135848586\\
333.25 2.81579020992723\\
333.5 2.81452640259806\\
333.75 2.81554246795633\\
334 2.80119390526112\\
334.25 2.81045784125817\\
334.5 2.80830271117814\\
334.75 2.81152502079709\\
335 2.80337431874289\\
335.25 2.80998110159916\\
335.5 2.80924265323116\\
335.75 2.80025654603008\\
336 2.80901175893808\\
336.25 3.0293733478124\\
336.5 3.0162234961713\\
336.75 3.02461877370855\\
337 3.02357324230446\\
337.25 3.02347253793744\\
337.5 3.01709136627515\\
337.75 3.02388102512872\\
338 3.02017190308843\\
338.25 3.02122157183973\\
338.5 3.02105368331175\\
338.75 3.02473259668249\\
339 3.03310828387824\\
339.25 3.01826023297205\\
339.5 3.02799626220717\\
339.75 3.01923239059948\\
340 3.0169542083845\\
340.25 3.02671735358909\\
340.5 3.02004396723523\\
340.75 3.01513142247173\\
341 3.02833847426464\\
341.25 3.02027117141117\\
341.5 3.02244262298675\\
341.75 3.01500528840333\\
342 3.02351349666929\\
342.25 3.01829739968396\\
342.5 3.01959266920231\\
342.75 3.0215772779579\\
343 3.01281135475596\\
343.25 3.02289951711769\\
343.5 3.01692061928092\\
343.75 3.02031608407985\\
344 3.02167920962319\\
344.25 3.01916562742174\\
344.5 3.14030313609434\\
344.75 3.134595946153\\
345 3.14101977344937\\
345.25 2.26529433008393\\
345.5 2.26140960313373\\
345.75 2.27866928821381\\
346 2.27450145387018\\
346.25 2.27195670772374\\
346.5 2.27390532201437\\
346.75 2.27060730770036\\
347 2.1333151473931\\
347.25 2.13997677883552\\
347.5 2.13920735395517\\
347.75 2.34164503051389\\
348 2.33450335117967\\
348.25 2.26984745759452\\
348.5 2.25694645856506\\
348.75 2.24349280568922\\
349 2.24387987376483\\
349.25 2.13288618862661\\
349.5 2.23486318029036\\
349.75 2.23639641893146\\
350 2.23239240343616\\
350.25 2.2313298549716\\
350.5 2.24073529157453\\
350.75 2.23519091827832\\
351 2.23897277603929\\
351.25 2.23002714058889\\
351.5 2.23665026164311\\
351.75 2.23922636309221\\
352 2.23350524406553\\
352.25 2.23262832141317\\
352.5 2.24072713934202\\
352.75 2.24425174518943\\
353 2.23543943584624\\
353.25 2.24483609111256\\
353.5 2.23515908123948\\
353.75 2.23536376686023\\
354 2.24295749992038\\
354.25 2.22599224267388\\
354.5 2.23341656711736\\
354.75 2.2348919693096\\
355 2.23360691143018\\
355.25 2.2301116110658\\
355.5 2.23932342602105\\
355.75 2.23919416007297\\
356 2.24435662543296\\
356.25 2.23489812963499\\
356.5 2.23505790486342\\
356.75 2.23679239436663\\
357 2.22943120146345\\
357.25 2.23429255909102\\
357.5 2.234156350101\\
357.75 2.23649566713977\\
358 2.2365394428103\\
358.25 2.23584578711862\\
358.5 2.23409726010348\\
358.75 2.23960298194802\\
359 2.2365400469597\\
359.25 2.24253590702313\\
359.5 2.24339416916987\\
359.75 2.24123667796325\\
360 2.236218931869\\
};
\addlegendentry{square object};

\addplot [
color=blue,
solid,
line width=2.0pt
]
table[row sep=crcr]{
0 8.02453454067324\\
0.25 8.02453454067324\\
0.5 8.02453454067324\\
0.75 8.02453454067324\\
1 8.02453454067324\\
1.25 8.02453454067324\\
1.5 8.02453454067324\\
1.75 8.02453454067324\\
2 8.02453454067324\\
2.25 8.02453454067324\\
2.5 8.02453454067324\\
2.75 8.02453454067324\\
3 8.02453454067324\\
3.25 8.02453454067324\\
3.5 8.02453454067324\\
3.75 8.02453454067324\\
4 7.688168157979\\
4.25 7.688168157979\\
4.5 8.04352052875343\\
4.75 7.71732925935162\\
5 8.16754458955471\\
5.25 8.16754458955471\\
5.5 7.3817334079738\\
5.75 7.3817334079738\\
6 8.57728168266549\\
6.25 8.57728168266549\\
6.5 8.57728168266549\\
6.75 8.57728168266549\\
7 8.05772331204966\\
7.25 8.35684044891648\\
7.5 8.72887275158556\\
7.75 8.72887275158556\\
8 8.72887275158556\\
8.25 8.72887275158556\\
8.5 8.72887275158556\\
8.75 8.72887275158556\\
9 8.72887275158556\\
9.25 8.72887275158556\\
9.5 8.13473427049663\\
9.75 8.13473427049663\\
10 8.18898123091235\\
10.25 8.18898123091235\\
10.5 8.18898123091235\\
10.75 8.18898123091235\\
11 8.18898123091235\\
11.25 8.01154587683724\\
11.5 7.85261484821811\\
11.75 7.85261484821811\\
12 8.12056205990521\\
12.25 8.12056205990521\\
12.5 8.02032123020938\\
12.75 8.02032123020938\\
13 7.30233873149721\\
13.25 7.55801324976498\\
13.5 7.26092065656962\\
13.75 7.26092065656962\\
14 7.26092065656962\\
14.25 6.21163584665798\\
14.5 6.27447041399411\\
14.75 6.77820440622098\\
15 6.77820440622098\\
15.25 6.77820440622098\\
15.5 6.77820440622098\\
15.75 6.77820440622098\\
16 6.77820440622098\\
16.25 6.77820440622098\\
16.5 6.82819759950073\\
16.75 6.82819759950073\\
17 6.82819759950073\\
17.25 6.82819759950073\\
17.5 6.82819759950073\\
17.75 7.57353054398933\\
18 7.57353054398933\\
18.25 7.57353054398933\\
18.5 7.74496856257583\\
18.75 7.74496856257583\\
19 7.7887614787847\\
19.25 8.5380939458546\\
19.5 8.5380939458546\\
19.75 9.0319915972477\\
20 9.0319915972477\\
20.25 8.70580032784589\\
20.5 8.70580032784589\\
20.75 8.52981282720004\\
21 8.52981282720004\\
21.25 8.52981282720004\\
21.5 8.52981282720004\\
21.75 8.78548734546781\\
22 8.78548734546781\\
22.25 8.78548734546781\\
22.5 8.48839475227245\\
22.75 8.48839475227245\\
23 9.04637570491504\\
23.25 9.08893296877276\\
23.5 9.08893296877276\\
23.75 9.08893296877276\\
24 8.66078666025746\\
24.25 8.66078666025746\\
24.5 8.66078666025746\\
24.75 8.66078666025746\\
25 8.78498110334972\\
25.25 8.78498110334972\\
25.5 8.78498110334972\\
25.75 7.91036628445019\\
26 7.91036628445019\\
26.25 7.96035947772995\\
26.5 7.96035947772995\\
26.75 7.96035947772995\\
27 7.96035947772995\\
27.25 8.33239178039903\\
27.5 9.11403506231001\\
27.75 10.0342907005732\\
28 10.0342907005732\\
28.25 10.0342907005732\\
28.5 9.50537548634335\\
28.75 9.50537548634335\\
29 8.36467861433117\\
29.25 8.36467861433117\\
29.5 7.90237063388676\\
29.75 7.57289559507541\\
30 7.57289559507541\\
30.25 7.57289559507541\\
30.5 7.27580300188005\\
30.75 7.27580300188005\\
31 7.27580300188005\\
31.25 7.27725085530931\\
31.5 7.27725085530931\\
31.75 7.27725085530931\\
32 7.27725085530931\\
32.25 7.27725085530931\\
32.5 7.27725085530931\\
32.75 7.27725085530931\\
33 7.27725085530931\\
33.25 7.22113684946309\\
33.5 7.22113684946309\\
33.75 7.22113684946309\\
34 7.27113004274285\\
34.25 7.27113004274285\\
34.5 7.82911099538544\\
34.75 8.52010738458776\\
35 8.52010738458776\\
35.25 9.01400503598086\\
35.5 9.01400503598086\\
35.75 9.75933798046946\\
36 9.43314671106765\\
36.25 9.47693962727651\\
36.5 9.47693962727651\\
36.75 9.47693962727651\\
37 9.47693962727651\\
37.25 9.47693962727651\\
37.5 9.47693962727651\\
37.75 9.32180612035127\\
38 9.81457871441209\\
38.25 9.81457871441209\\
38.5 9.29502034379625\\
38.75 9.29502034379625\\
39 9.29502034379625\\
39.25 9.29502034379625\\
39.5 9.29502034379625\\
39.75 9.29502034379625\\
40 9.29502034379625\\
40.25 9.29502034379625\\
40.5 8.52276590420384\\
40.75 8.52276590420384\\
41 7.74866939964545\\
41.25 7.57774622845219\\
41.5 7.83342074671996\\
41.75 7.83342074671996\\
42 6.89473570813316\\
42.25 6.89473570813316\\
42.5 6.89473570813316\\
42.75 6.89618356156242\\
43 6.98724832456887\\
43.25 7.02121798150618\\
43.5 7.04149528498459\\
43.75 7.04149528498459\\
44 7.51153559304466\\
44.25 7.51153559304466\\
44.5 8.70708386773635\\
44.75 8.70708386773635\\
45 9.39808025693868\\
45.25 9.39808025693868\\
45.5 9.39808025693868\\
45.75 8.99185310819487\\
46 8.99185310819487\\
46.25 9.51727913978123\\
46.5 9.51727913978123\\
46.75 9.98246012437422\\
47 9.22018654658587\\
47.25 8.0794896745737\\
47.5 8.12328259078256\\
47.75 8.12328259078256\\
48 8.12328259078256\\
48.25 8.44958122893433\\
48.5 8.44958122893433\\
48.75 7.73159873022215\\
49 7.70007035002889\\
49.25 8.28440985344429\\
49.5 8.28440985344429\\
49.75 8.02637616566265\\
50 8.02637616566265\\
50.25 8.02637616566265\\
50.5 8.02637616566265\\
50.75 8.02637616566265\\
51 8.02637616566265\\
51.25 8.02637616566265\\
51.5 8.02637616566265\\
51.75 7.70018489626083\\
52 7.70018489626083\\
52.25 7.9967334281479\\
52.5 8.37430421037669\\
52.75 8.37430421037669\\
53 8.37430421037669\\
53.25 8.37430421037669\\
53.5 8.37430421037669\\
53.75 8.37430421037669\\
54 8.37575206380595\\
54.25 7.85619369319012\\
54.5 7.89875095704784\\
54.75 7.89875095704784\\
55 8.19786809391466\\
55.25 8.19786809391466\\
55.5 8.88886448311699\\
55.75 8.28884166550784\\
56 8.28884166550784\\
56.25 7.86069535699254\\
56.5 7.86069535699254\\
56.75 7.86069535699254\\
57 8.18936034214018\\
57.25 8.18936034214018\\
57.5 8.18936034214018\\
57.75 8.18936034214018\\
58 8.18936034214018\\
58.25 8.18936034214018\\
58.5 8.18936034214018\\
58.75 8.18936034214018\\
59 8.23315325834905\\
59.25 8.23315325834905\\
59.5 8.23315325834905\\
59.75 8.28740021876476\\
60 8.28740021876476\\
60.25 8.28740021876476\\
60.5 8.75406137138549\\
60.75 8.29175339094108\\
61 8.29175339094108\\
61.25 8.38281815394753\\
61.5 8.38281815394753\\
61.75 8.75698011736203\\
62 8.75698011736203\\
62.25 8.75698011736203\\
62.5 8.83362173634686\\
62.75 8.51726136251908\\
63 8.79593315438695\\
63.25 8.79593315438695\\
63.5 8.79593315438695\\
63.75 8.79593315438695\\
64 8.36778684587166\\
64.25 8.36778684587166\\
64.5 9.16071432204567\\
64.75 9.16071432204567\\
65 9.16071432204567\\
65.25 9.62052761831166\\
65.5 9.62052761831166\\
65.75 9.62052761831166\\
66 9.62052761831166\\
66.25 9.67052081159142\\
66.5 9.67052081159142\\
66.75 9.67052081159142\\
67 10.41585375608\\
67.25 9.81583093847087\\
67.5 9.81583093847087\\
67.75 9.87007789888659\\
68 9.87007789888659\\
68.25 9.87007789888659\\
68.5 9.15209540017441\\
68.75 9.15209540017441\\
69 9.15209540017441\\
69.25 9.15209540017441\\
69.5 8.56013350221027\\
69.75 8.56013350221027\\
70 8.04057513159443\\
70.25 8.04057513159443\\
70.5 8.33969226846125\\
70.75 8.33969226846125\\
71 8.38480550725282\\
71.25 8.38625336068208\\
71.5 8.38625336068208\\
71.75 8.75105848048259\\
72 8.75105848048259\\
72.25 8.75105848048259\\
72.5 8.79361574434032\\
72.75 8.79361574434032\\
73 8.79361574434032\\
73.25 8.79361574434032\\
73.5 8.79361574434032\\
73.75 8.36546943582502\\
74 8.36546943582502\\
74.25 8.36546943582502\\
74.5 8.36546943582502\\
74.75 8.36546943582502\\
75 8.36546943582502\\
75.25 8.36546943582502\\
75.5 8.06253921141123\\
75.75 9.27305314049282\\
76 9.74030236618085\\
76.25 9.74030236618085\\
76.5 9.74030236618085\\
76.75 9.79454932659656\\
77 9.07656682788438\\
77.25 9.33224134615215\\
77.5 9.33224134615215\\
77.75 9.34718273123518\\
78 9.34718273123518\\
78.25 9.11180011240314\\
78.5 9.11180011240314\\
78.75 10.0069682998627\\
79 9.37121348568972\\
79.25 9.37121348568972\\
79.5 9.37121348568972\\
79.75 9.37121348568972\\
80 9.37121348568972\\
80.25 9.07412089249437\\
80.5 9.07412089249437\\
80.75 8.78994514071057\\
81 8.78994514071057\\
81.25 8.78994514071057\\
81.5 8.78994514071057\\
81.75 8.78994514071057\\
82 8.78994514071057\\
82.25 8.78994514071057\\
82.5 8.78994514071057\\
82.75 9.06861693257845\\
83 9.56251458397155\\
83.25 9.23632331456973\\
83.5 9.23632331456973\\
83.75 9.23632331456973\\
84 9.23632331456973\\
84.25 8.83009616582592\\
84.5 8.83009616582592\\
84.75 9.64606040768051\\
85 9.64606040768051\\
85.25 9.19727599507898\\
85.5 8.67771762446315\\
85.75 8.89260601562097\\
86 8.89260601562097\\
86.25 9.15201938890756\\
86.5 9.15201938890756\\
86.75 9.15201938890756\\
87 9.15201938890756\\
87.25 9.15201938890756\\
87.5 9.15201938890756\\
87.75 9.15201938890756\\
88 9.15201938890756\\
88.25 9.15201938890756\\
88.5 9.15201938890756\\
88.75 9.15201938890756\\
89 9.15201938890756\\
89.25 9.15201938890756\\
89.5 9.15201938890756\\
89.75 9.15201938890756\\
90 9.15201938890756\\
90.25 9.15201938890756\\
90.5 9.15201938890756\\
90.75 9.15201938890756\\
91 9.15201938890756\\
91.25 9.15201938890756\\
91.5 9.15201938890756\\
91.75 9.15201938890756\\
92 9.15201938890756\\
92.25 9.15201938890756\\
92.5 9.15201938890756\\
92.75 9.15201938890756\\
93 9.15201938890756\\
93.25 9.15201938890756\\
93.5 9.15201938890756\\
93.75 9.15201938890756\\
94 8.51193230388666\\
94.25 8.51193230388666\\
94.5 8.73949994360763\\
94.75 8.2485038186913\\
95 9.03639402703762\\
95.25 9.03639402703762\\
95.5 8.83349247696001\\
95.75 8.83349247696001\\
96 9.98780770117628\\
96.25 9.98780770117628\\
96.5 9.98780770117628\\
96.75 9.98780770117628\\
97 9.77453356362857\\
97.25 9.15311270026936\\
97.5 8.39877512235224\\
97.75 8.39877512235224\\
98 8.39877512235224\\
98.25 8.39877512235224\\
98.5 8.39877512235224\\
98.75 8.39877512235224\\
99 8.39877512235224\\
99.25 8.39877512235224\\
99.5 8.89504761502662\\
99.75 8.89504761502662\\
100 9.55595348893728\\
100.25 9.55595348893728\\
100.5 9.55595348893728\\
100.75 9.55595348893728\\
101 9.55595348893728\\
101.25 8.83941884365436\\
101.5 8.91586640391638\\
101.75 8.91586640391638\\
102 7.92859778632567\\
102.25 7.92859778632567\\
102.5 8.89005126359304\\
102.75 8.89005126359304\\
103 8.94267697909902\\
103.25 9.12419493869434\\
103.5 8.82126471428055\\
103.75 8.82126471428055\\
104 8.82126471428055\\
104.25 9.25995169426907\\
104.5 8.74385940266441\\
104.75 8.79810636308012\\
105 8.79810636308012\\
105.25 8.79810636308012\\
105.5 8.79810636308012\\
105.75 8.79810636308012\\
106 8.79810636308012\\
106.25 8.79810636308012\\
106.5 9.29005229249571\\
106.75 9.29005229249571\\
107 9.29005229249571\\
107.25 9.29005229249571\\
107.5 9.29005229249571\\
107.75 9.65647730836566\\
108 9.65647730836566\\
108.25 9.65647730836566\\
108.5 10.1168491977718\\
108.75 10.1168491977718\\
109 9.29957642400349\\
109.25 9.46604576899061\\
109.5 9.46604576899061\\
109.75 9.93122675358359\\
110 9.93122675358359\\
110.25 9.44023062866727\\
110.5 9.44023062866727\\
110.75 8.34740950554312\\
111 8.34740950554312\\
111.25 8.34740950554312\\
111.5 8.34740950554312\\
111.75 8.52892746513843\\
112 8.52892746513843\\
112.25 8.52892746513843\\
112.5 8.22599724072465\\
112.75 8.22599724072465\\
113 8.94115007505101\\
113.25 8.12594064657954\\
113.5 8.12594064657954\\
113.75 8.12594064657954\\
114 9.03419280390413\\
114.25 9.03419280390413\\
114.5 9.03419280390413\\
114.75 9.03419280390413\\
115 8.931052642438\\
115.25 8.931052642438\\
115.5 8.931052642438\\
115.75 8.84325847861261\\
116 8.84325847861261\\
116.25 9.33520440802819\\
116.5 9.33520440802819\\
116.75 9.33520440802819\\
117 9.33520440802819\\
117.25 8.58086683011108\\
117.5 8.27290342814125\\
117.75 8.12104774211812\\
118 8.12104774211812\\
118.25 8.12104774211812\\
118.5 8.52377195123213\\
118.75 8.52377195123213\\
119 7.84093263634834\\
119.25 7.84093263634834\\
119.5 8.07507631144964\\
119.75 8.01420446089528\\
120 8.01420446089528\\
120.25 8.01420446089528\\
120.5 7.71127423648149\\
120.75 7.71127423648149\\
121 7.71127423648149\\
121.25 7.33498775864026\\
121.5 7.33498775864026\\
121.75 7.33498775864026\\
122 7.33498775864026\\
122.25 7.33498775864026\\
122.5 7.33498775864026\\
122.75 7.33498775864026\\
123 7.33498775864026\\
123.25 7.48890233804774\\
123.5 7.48890233804774\\
123.75 7.48890233804774\\
124 7.98084826746333\\
124.25 7.98084826746333\\
124.5 8.6960011017897\\
124.75 9.36964712874357\\
125 9.36964712874357\\
125.25 9.83482811333655\\
125.5 9.83482811333655\\
125.75 10.2012531292065\\
126 9.71025700429018\\
126.25 8.89298423052185\\
126.5 8.89298423052185\\
126.75 8.89298423052185\\
127 8.89298423052185\\
127.25 8.89298423052185\\
127.5 8.89298423052185\\
127.75 7.55121563433276\\
128 7.5238964142076\\
128.25 7.5238964142076\\
128.5 7.31062227665989\\
128.75 7.31062227665989\\
129 7.31062227665989\\
129.25 7.31062227665989\\
129.5 7.31062227665989\\
129.75 7.31062227665989\\
130 7.31062227665989\\
130.25 7.31062227665989\\
130.5 7.76901557564627\\
130.75 7.76901557564627\\
131 7.97555587055974\\
131.25 8.29388090156999\\
131.5 8.4753988611653\\
131.75 8.4753988611653\\
132 8.90576033424141\\
132.25 8.90576033424141\\
132.5 8.90576033424141\\
132.75 8.52947385640018\\
133 7.8281999661914\\
133.25 8.18998870323524\\
133.5 8.48910584010206\\
133.75 8.48910584010206\\
134 7.5493599457326\\
134.25 7.5493599457326\\
134.5 8.70367516994887\\
134.75 8.70367516994887\\
135 9.59739550397921\\
135.25 9.37732119690274\\
135.5 9.37732119690274\\
135.75 9.0854892402296\\
136 9.0854892402296\\
136.25 9.2375705183167\\
136.5 9.2375705183167\\
136.75 9.1809607770368\\
137 8.93464029390291\\
137.25 8.25180097901912\\
137.5 7.4345282052508\\
137.75 7.4345282052508\\
138 7.4345282052508\\
138.25 6.7722405203836\\
138.5 6.7722405203836\\
138.75 6.82486623588959\\
139 7.13796594239547\\
139.25 7.67734645870794\\
139.5 7.67734645870794\\
139.75 8.19630451693263\\
140 8.19630451693263\\
140.25 8.19630451693263\\
140.5 8.19630451693263\\
140.75 8.19630451693263\\
141 8.19630451693263\\
141.25 8.19630451693263\\
141.5 8.19630451693263\\
141.75 7.7053083920163\\
142 7.7053083920163\\
142.25 8.59511087968459\\
142.5 9.66887055711873\\
142.75 9.66887055711873\\
143 9.66887055711873\\
143.25 9.66887055711873\\
143.5 9.66887055711873\\
143.75 9.66887055711873\\
144 9.29258407927749\\
144.25 9.07930994172978\\
144.5 8.26410051325831\\
144.75 8.26410051325831\\
145 7.6426796498991\\
145.25 7.6426796498991\\
145.5 8.31632567685296\\
145.75 8.43947436530489\\
146 8.43947436530489\\
146.25 9.34772652262949\\
146.5 9.34772652262949\\
146.75 9.34772652262949\\
147 9.70558907934664\\
147.25 9.70558907934664\\
147.5 9.70558907934664\\
147.75 9.70558907934664\\
148 9.70558907934664\\
148.25 9.70558907934664\\
148.5 9.70558907934664\\
148.75 9.70558907934664\\
149 8.88831630557831\\
149.25 8.88831630557831\\
149.5 8.88831630557831\\
149.75 9.54922217948897\\
150 9.54922217948897\\
150.25 9.54922217948897\\
150.5 10.0497305680574\\
150.75 10.2838742431587\\
151 10.2838742431587\\
151.25 9.58260035294988\\
151.5 9.58260035294988\\
151.75 9.1492519083257\\
152 9.1492519083257\\
152.25 9.1492519083257\\
152.5 9.82471065821114\\
152.75 9.50668949192914\\
153 9.3726061192307\\
153.25 9.3726061192307\\
153.5 9.3726061192307\\
153.75 9.3726061192307\\
154 10.2808582765553\\
154.25 10.2808582765553\\
154.5 9.18567437256696\\
154.75 9.18567437256696\\
155 9.18567437256696\\
155.25 8.16018717880303\\
155.5 8.16018717880303\\
155.75 8.16018717880303\\
156 8.16018717880303\\
156.25 8.65213310821862\\
156.5 8.65213310821862\\
156.75 8.65213310821862\\
157 9.01855812408857\\
157.25 9.1417068125405\\
157.5 9.1417068125405\\
157.75 9.80261268645115\\
158 9.80261268645115\\
158.25 9.80261268645115\\
158.5 9.85523840195714\\
158.75 9.85523840195714\\
159 9.85523840195714\\
159.25 9.85523840195714\\
159.5 9.0422481883992\\
159.75 9.0422481883992\\
160 8.82897405085149\\
160.25 8.82897405085149\\
160.5 8.20755318749229\\
160.75 8.20755318749229\\
161 9.19611164388362\\
161.25 8.81982516604239\\
161.5 8.81982516604239\\
161.75 9.00247506807992\\
162 9.00247506807992\\
162.25 9.00247506807992\\
162.5 8.18726563960844\\
162.75 8.18726563960844\\
163 8.18726563960844\\
163.25 8.18726563960844\\
163.5 8.18726563960844\\
163.75 9.09551779693304\\
164 9.09551779693304\\
164.25 9.09551779693304\\
164.5 9.09551779693304\\
164.75 9.09551779693304\\
165 9.09551779693304\\
165.25 9.09551779693304\\
165.5 9.52159670979876\\
165.75 9.83141198438881\\
166 10.1130801485119\\
166.25 10.1130801485119\\
166.5 10.1130801485119\\
166.75 10.7739860224226\\
167 10.8266117379286\\
167.25 11.0081296975239\\
167.5 11.0081296975239\\
167.75 10.0633356787247\\
168 10.0633356787247\\
168.25 10.173434696617\\
168.5 10.173434696617\\
168.75 9.57707391169928\\
169 9.58135647190967\\
169.25 9.58135647190967\\
169.5 9.58135647190967\\
169.75 9.58135647190967\\
170 9.58135647190967\\
170.25 9.27842624749588\\
170.5 9.27842624749588\\
170.75 8.95505309205587\\
171 8.95505309205587\\
171.25 8.95505309205587\\
171.5 8.95505309205587\\
171.75 8.95505309205587\\
172 8.95505309205587\\
172.25 8.95505309205587\\
172.5 8.95505309205587\\
172.75 8.82096971935743\\
173 9.28615070395041\\
173.25 8.79515457903409\\
173.5 8.79515457903409\\
173.75 8.79515457903409\\
174 8.79515457903409\\
174.25 8.50332262236095\\
174.5 8.50332262236095\\
174.75 9.74656825317274\\
175 9.74656825317274\\
175.25 10.2699457249711\\
175.5 10.0566715874234\\
175.75 10.3079737197742\\
176 10.3079737197742\\
176.25 9.71589549506686\\
176.5 9.71589549506686\\
176.75 9.71589549506686\\
177 9.71589549506686\\
177.25 9.71589549506686\\
177.5 9.71589549506686\\
177.75 9.71589549506686\\
178 9.71589549506686\\
178.25 9.71589549506686\\
178.5 9.71589549506686\\
178.75 9.71589549506686\\
179 9.71589549506686\\
179.25 9.71589549506686\\
179.5 9.71589549506686\\
179.75 9.71589549506686\\
180 9.71589549506686\\
180.25 9.71589549506686\\
180.5 9.71589549506686\\
180.75 9.71589549506686\\
181 9.71589549506686\\
181.25 9.71589549506686\\
181.5 9.71589549506686\\
181.75 9.71589549506686\\
182 9.71589549506686\\
182.25 9.71589549506686\\
182.5 9.71589549506686\\
182.75 9.71589549506686\\
183 9.71589549506686\\
183.25 9.71589549506686\\
183.5 9.71589549506686\\
183.75 9.71589549506686\\
184 9.77732243153752\\
184.25 9.77732243153752\\
184.5 9.86406895987068\\
184.75 9.92542605152713\\
185 9.4766416389256\\
185.25 9.4766416389256\\
185.5 8.80432484544818\\
185.75 8.80432484544818\\
186 9.11624720238807\\
186.25 9.11624720238807\\
186.5 9.11624720238807\\
186.75 9.11624720238807\\
187 9.5943008810766\\
187.25 9.59490234285694\\
187.5 10.0121583752652\\
187.75 10.0121583752652\\
188 10.0121583752652\\
188.25 10.0121583752652\\
188.5 10.0121583752652\\
188.75 10.0121583752652\\
189 10.0121583752652\\
189.25 10.0121583752652\\
189.5 9.53865432127139\\
189.75 9.53865432127139\\
190 8.81723579319264\\
190.25 8.81723579319264\\
190.5 8.81723579319264\\
190.75 8.81723579319264\\
191 8.81723579319264\\
191.25 8.49357503085739\\
191.5 8.8786627296633\\
191.75 8.8786627296633\\
192 9.41352387531357\\
192.25 9.41352387531357\\
192.5 8.88341008003985\\
192.75 8.88341008003985\\
193 9.30832989672327\\
193.25 8.70745045105128\\
193.5 9.133529363917\\
193.75 9.133529363917\\
194 9.133529363917\\
194.25 9.14056629883597\\
194.5 8.28181613773368\\
194.75 8.94272201164434\\
195 8.94272201164434\\
195.25 8.94272201164434\\
195.5 8.94272201164434\\
195.75 8.94272201164434\\
196 8.94272201164434\\
196.25 8.94272201164434\\
196.5 8.33058496025737\\
196.75 8.33058496025737\\
197 8.33058496025737\\
197.25 8.33058496025737\\
197.5 8.33058496025737\\
197.75 9.09129172979879\\
198 9.09129172979879\\
198.25 9.09129172979879\\
198.5 9.50885451344014\\
198.75 9.50885451344014\\
199 10.1140165193225\\
199.25 9.66583356850132\\
199.5 9.66583356850132\\
199.75 9.60922382722142\\
200 9.60922382722142\\
200.25 9.67058091887788\\
200.5 9.67058091887788\\
200.75 9.31944425071762\\
201 9.31944425071762\\
201.25 9.31944425071762\\
201.5 9.31944425071762\\
201.75 8.71856480504563\\
202 8.71856480504563\\
202.25 8.71856480504563\\
202.5 9.14464371791135\\
202.75 9.14464371791135\\
203 9.08413106374325\\
203.25 8.84680176600017\\
203.5 8.84680176600017\\
203.75 8.84680176600017\\
204 8.57516690905126\\
204.25 8.57516690905126\\
204.5 8.57516690905126\\
204.75 8.57516690905126\\
205 9.61454547046056\\
205.25 9.61454547046056\\
205.5 9.61454547046056\\
205.75 9.62650116846424\\
206 9.62650116846424\\
206.25 9.01436411707727\\
206.5 9.01436411707727\\
206.75 9.01436411707727\\
207 9.01436411707727\\
207.25 9.43162014948554\\
207.5 8.42899660930097\\
207.75 8.15092627921343\\
208 8.15092627921343\\
208.25 8.15092627921343\\
208.5 7.99220906379341\\
208.75 7.99220906379341\\
209 8.74893453434982\\
209.25 8.74893453434982\\
209.5 8.57297490536125\\
209.75 7.9183895752099\\
210 7.9183895752099\\
210.25 7.9183895752099\\
210.5 8.34446848807561\\
210.75 8.34446848807561\\
211 8.34446848807561\\
211.25 8.3169925822506\\
211.5 8.3169925822506\\
211.75 8.3169925822506\\
212 8.3169925822506\\
212.25 8.3169925822506\\
212.5 8.3169925822506\\
212.75 8.3169925822506\\
213 8.3169925822506\\
213.25 8.46261375770996\\
213.5 8.46261375770996\\
213.75 8.46261375770996\\
214 7.85047670632299\\
214.25 7.85047670632299\\
214.5 7.78996405215489\\
214.75 7.72947315710771\\
215 7.72947315710771\\
215.25 7.67286341582781\\
215.5 7.67286341582781\\
215.75 8.43357018536923\\
216 8.49492727702569\\
216.25 9.10008928290807\\
216.5 9.10008928290807\\
216.75 9.10008928290807\\
217 9.10008928290807\\
217.25 9.10008928290807\\
217.5 9.10008928290807\\
217.75 8.58168803185967\\
218 7.89557432151506\\
218.25 7.89557432151506\\
218.5 8.37362800020359\\
218.75 8.37362800020359\\
219 8.37362800020359\\
219.25 8.37362800020359\\
219.5 8.37362800020359\\
219.75 8.37362800020359\\
220 8.37362800020359\\
220.25 8.37362800020359\\
220.5 7.79301932900988\\
220.75 7.79301932900988\\
221 8.36356032115266\\
221.25 8.19344770041901\\
221.5 7.59256825474702\\
221.75 7.59256825474702\\
222 7.62078281022752\\
222.25 7.62078281022752\\
222.5 7.62078281022752\\
222.75 7.59330690440251\\
223 8.02669629872805\\
223.25 7.92669863400849\\
223.5 7.30527777064929\\
223.75 7.30527777064929\\
224 7.47599185316328\\
224.25 7.47599185316328\\
224.5 7.78791421010317\\
224.75 7.78791421010317\\
225 7.78791421010317\\
225.25 7.72742331505599\\
225.5 7.72742331505599\\
225.75 7.940309347516\\
226 7.940309347516\\
226.25 7.06145197336393\\
226.5 7.06145197336393\\
226.75 6.4390989367945\\
227 7.48753088622964\\
227.25 8.24425635678605\\
227.5 8.84941836266843\\
227.75 8.84941836266843\\
228 8.84941836266843\\
228.25 9.18666347424384\\
228.5 9.18666347424384\\
228.75 9.61158329092726\\
229 10.4338309237994\\
229.25 8.59967592534412\\
229.5 8.59967592534412\\
229.75 8.49896423958847\\
230 8.49896423958847\\
230.25 8.49896423958847\\
230.5 8.49896423958847\\
230.75 8.49896423958847\\
231 8.49896423958847\\
231.25 8.49896423958847\\
231.5 8.49896423958847\\
231.75 8.56032133124493\\
232 8.56032133124493\\
232.25 9.77124343098945\\
232.5 7.75953591389354\\
232.75 7.75953591389354\\
233 7.75953591389354\\
233.25 7.75953591389354\\
233.5 7.75953591389354\\
233.75 7.75953591389354\\
234 7.73206000806853\\
234.25 8.21011368675706\\
234.5 7.97278438901398\\
234.75 7.97278438901398\\
235 7.97338585079431\\
235.25 7.97338585079431\\
235.5 7.91289495574713\\
235.75 8.97851463526117\\
236 8.97851463526117\\
236.25 8.70687977831227\\
236.5 8.70687977831227\\
236.75 8.70687977831227\\
237 7.47360422552895\\
237.25 7.47360422552895\\
237.5 7.47360422552895\\
237.75 7.47360422552895\\
238 7.47360422552895\\
238.25 7.47360422552895\\
238.5 7.47360422552895\\
238.75 7.47360422552895\\
239 8.07876623141133\\
239.25 8.07876623141133\\
239.5 8.07876623141133\\
239.75 7.35734770333257\\
240 7.35734770333257\\
240.25 7.35734770333257\\
240.5 8.73919297427034\\
240.75 8.56323334528177\\
241 8.56323334528177\\
241.25 8.99662273960731\\
241.5 8.99662273960731\\
241.75 9.63425983032512\\
242 9.63425983032512\\
242.25 9.63425983032512\\
242.5 9.20561778637614\\
242.75 7.97347217362946\\
243 7.35233367223311\\
243.25 7.35233367223311\\
243.5 7.35233367223311\\
243.75 7.35233367223311\\
244 7.0806988152842\\
244.25 7.0806988152842\\
244.5 6.76811498446518\\
244.75 6.76811498446518\\
245 6.76811498446518\\
245.25 6.90281798939118\\
245.5 6.90281798939118\\
245.75 6.90281798939118\\
246 6.90281798939118\\
246.25 6.29068093800421\\
246.5 6.29068093800421\\
246.75 6.29068093800421\\
247 7.05138770754563\\
247.25 8.11700738705967\\
247.5 8.11700738705967\\
247.75 7.39558885898092\\
248 7.39558885898092\\
248.25 7.39558885898092\\
248.5 7.82050867566433\\
248.75 7.82050867566433\\
249 7.82050867566433\\
249.25 7.82050867566433\\
249.5 7.81434447037889\\
249.75 7.81434447037889\\
250 8.29239814906742\\
250.25 8.29239814906742\\
250.5 8.29299961084776\\
250.75 8.29299961084776\\
251 8.68660519977095\\
251.25 8.65912929394594\\
251.5 8.65912929394594\\
251.75 8.65999549055521\\
252 8.65999549055521\\
252.25 8.65999549055521\\
252.5 8.42266619281212\\
252.75 8.42266619281212\\
253 8.42266619281212\\
253.25 8.42266619281212\\
253.5 8.42266619281212\\
253.75 8.15103133586322\\
254 8.15103133586322\\
254.25 8.15103133586322\\
254.5 8.15103133586322\\
254.75 8.15103133586322\\
255 8.15103133586322\\
255.25 8.15103133586322\\
255.5 8.79057210251154\\
255.75 8.92892583548354\\
256 8.68882108676565\\
256.25 8.68882108676565\\
256.5 8.68882108676565\\
256.75 7.96740255868689\\
257 8.39232237537031\\
257.25 7.79144292969832\\
257.5 7.79144292969832\\
257.75 8.13862033310883\\
258 8.13862033310883\\
258.25 8.27009807016719\\
258.5 8.27009807016719\\
258.75 8.40220557637146\\
259 7.79087936520365\\
259.25 7.79087936520365\\
259.5 7.79087936520365\\
259.75 7.79087936520365\\
260 7.79087936520365\\
260.25 8.21695827806936\\
260.5 8.21695827806936\\
260.75 8.56353421969953\\
261 8.56353421969953\\
261.25 8.56353421969953\\
261.5 8.56353421969953\\
261.75 8.56353421969953\\
262 8.56353421969953\\
262.25 8.56353421969953\\
262.5 8.56353421969953\\
262.75 7.94239571830319\\
263 7.88578597702329\\
263.25 7.94714306867975\\
263.5 7.94714306867975\\
263.75 7.94714306867975\\
264 7.94714306867975\\
264.25 8.16002910113975\\
264.5 8.16002910113975\\
264.75 7.58674863214221\\
265 7.58674863214221\\
265.25 8.0369639623453\\
265.5 8.51501764103383\\
265.75 8.6083404241668\\
266 8.6083404241668\\
266.25 8.12912171920326\\
266.5 8.12912171920326\\
266.75 8.12912171920326\\
267 8.12912171920326\\
267.25 8.12912171920326\\
267.5 8.12912171920326\\
267.75 8.12912171920326\\
268 8.12912171920326\\
268.25 8.12912171920326\\
268.5 8.12912171920326\\
268.75 8.12912171920326\\
269 8.12912171920326\\
269.25 8.12912171920326\\
269.5 8.12912171920326\\
269.75 8.12912171920326\\
270 8.12912171920326\\
270.25 8.12912171920326\\
270.5 8.12912171920326\\
270.75 8.12912171920326\\
271 8.12912171920326\\
271.25 8.12912171920326\\
271.5 8.12912171920326\\
271.75 8.12912171920326\\
272 8.12912171920326\\
272.25 8.12912171920326\\
272.5 8.12912171920326\\
272.75 8.12912171920326\\
273 8.12912171920326\\
273.25 8.12912171920326\\
273.5 8.12912171920326\\
273.75 8.12912171920326\\
274 8.10383715802304\\
274.25 8.10383715802304\\
274.5 7.23711012200518\\
274.75 7.19297838006155\\
275 7.71635585185989\\
275.25 7.71635585185989\\
275.5 7.55915630917245\\
275.75 7.55915630917245\\
276 8.29522497688821\\
276.25 8.29522497688821\\
276.5 8.29522497688821\\
276.75 8.29522497688821\\
277 7.96159672527934\\
277.25 7.98187402875775\\
277.5 7.7715962634653\\
277.75 7.7715962634653\\
278 7.7715962634653\\
278.25 7.7715962634653\\
278.5 7.7715962634653\\
278.75 7.7715962634653\\
279 7.7715962634653\\
279.25 7.7715962634653\\
279.5 8.1453479952615\\
279.75 8.1453479952615\\
280 8.64908198748837\\
280.25 8.64908198748837\\
280.5 8.64908198748837\\
280.75 8.64908198748837\\
281 8.64908198748837\\
281.25 9.04652589834678\\
281.5 8.62379742630815\\
281.75 8.62379742630815\\
282 8.20591395256832\\
282.25 8.20591395256832\\
282.5 7.95731264779511\\
282.75 7.95731264779511\\
283 7.62271105000026\\
283.25 7.59369672290036\\
283.5 8.23323748954868\\
283.75 8.23323748954868\\
284 8.23323748954868\\
284.25 8.51531816146294\\
284.5 8.75344375752895\\
284.75 8.0320252294502\\
285 8.0320252294502\\
285.25 8.0320252294502\\
285.5 8.0320252294502\\
285.75 8.0320252294502\\
286 8.0320252294502\\
286.25 8.0320252294502\\
286.5 7.74451497966272\\
286.75 7.74451497966272\\
287 7.74451497966272\\
287.25 7.74451497966272\\
287.5 7.74451497966272\\
287.75 7.95720617558013\\
288 7.95720617558013\\
288.25 7.95720617558013\\
288.5 7.58043739117255\\
288.75 7.58043739117255\\
289 6.99812550710463\\
289.25 7.54178028238138\\
289.5 7.54178028238138\\
289.75 6.91942724581195\\
290 6.91942724581195\\
290.25 6.87529550386833\\
290.5 6.87529550386833\\
290.75 7.42990565844647\\
291 7.42990565844647\\
291.25 7.42990565844647\\
291.5 7.42990565844647\\
291.75 7.40089133134657\\
292 7.40089133134657\\
292.25 7.40089133134657\\
292.5 8.04043209799489\\
292.75 8.04043209799489\\
293 7.82274756214301\\
293.25 8.06027169642868\\
293.5 8.06027169642868\\
293.75 8.06027169642868\\
294 8.47643574104138\\
294.25 8.47643574104138\\
294.5 8.47643574104138\\
294.75 8.47643574104138\\
295 8.55504356426036\\
295.25 8.55504356426036\\
295.5 8.55504356426036\\
295.75 7.97570798325406\\
296 7.97570798325406\\
296.25 7.68819773346658\\
296.5 7.68819773346658\\
296.75 7.68819773346658\\
297 7.68819773346658\\
297.25 7.47791996817413\\
297.5 7.74690849385621\\
297.75 7.90126917003306\\
298 7.90126917003306\\
298.25 7.90126917003306\\
298.5 8.01672084011872\\
298.75 8.01672084011872\\
299 7.54900921581142\\
299.25 7.54900921581142\\
299.5 7.18539329091667\\
299.75 7.6331951904948\\
300 7.6331951904948\\
300.25 7.6331951904948\\
300.5 8.27273595714312\\
300.75 8.27273595714312\\
301 8.27273595714312\\
301.25 8.42990220086286\\
301.5 8.42990220086286\\
301.75 8.42990220086286\\
302 8.42990220086286\\
302.25 8.42990220086286\\
302.5 8.42990220086286\\
302.75 8.42990220086286\\
303 8.42990220086286\\
303.25 8.63578848018311\\
303.5 8.63578848018311\\
303.75 8.63578848018311\\
304 8.34827823039563\\
304.25 8.34827823039563\\
304.5 8.13059369454374\\
304.75 8.08745316174502\\
305 8.08745316174502\\
305.25 7.4651001251756\\
305.5 7.4651001251756\\
305.75 7.67779132109301\\
306 7.63365957914939\\
306.25 7.05134769508148\\
306.5 7.05134769508148\\
306.75 7.05134769508148\\
307 7.05134769508148\\
307.25 7.05134769508148\\
307.5 7.05134769508148\\
307.75 8.10921113784694\\
308 8.87011274393096\\
308.25 8.87011274393096\\
308.5 8.53648449232209\\
308.75 8.53648449232209\\
309 8.53648449232209\\
309.25 8.53648449232209\\
309.5 8.53648449232209\\
309.75 8.53648449232209\\
310 8.53648449232209\\
310.25 8.53648449232209\\
310.5 7.93587453602872\\
310.75 7.93587453602872\\
311 7.80715921755413\\
311.25 8.19645331665403\\
311.5 8.16743898955413\\
311.75 8.16743898955413\\
312 8.16981383083541\\
312.25 8.16981383083541\\
312.5 8.16981383083541\\
312.75 8.32698007455515\\
313 7.52851075469441\\
313.25 8.03164328514094\\
313.5 8.03224474692128\\
313.75 8.03224474692128\\
314 7.66322795129979\\
314.25 7.66322795129979\\
314.5 8.39929661901554\\
314.75 8.39929661901554\\
315 8.19657267418754\\
315.25 8.35615608621683\\
315.5 8.35615608621683\\
315.75 9.38157042884882\\
316 9.38157042884882\\
316.25 8.72566476185019\\
316.5 8.72566476185019\\
316.75 9.21956241324329\\
317 9.36520552849851\\
317.25 8.8974939041912\\
317.5 8.31518202012329\\
317.75 8.31518202012329\\
318 8.31518202012329\\
318.25 7.99120740290293\\
318.5 7.99120740290293\\
318.75 7.65660580510809\\
319 7.6901584355373\\
319.25 6.90406868131384\\
319.5 6.90406868131384\\
319.75 7.00190769491629\\
320 7.00190769491629\\
320.25 7.00190769491629\\
320.5 7.00190769491629\\
320.75 7.00190769491629\\
321 7.00190769491629\\
321.25 7.00190769491629\\
321.5 7.00190769491629\\
321.75 6.95777595297267\\
322 6.95777595297267\\
322.25 7.95835735723641\\
322.5 8.6331033987636\\
322.75 8.6331033987636\\
323 8.6331033987636\\
323.25 8.6331033987636\\
323.5 8.6331033987636\\
323.75 8.6331033987636\\
324 8.79026964248334\\
324.25 8.45664139087447\\
324.5 8.69416552516014\\
324.75 8.69416552516014\\
325 8.71444282863855\\
325.25 8.71444282863855\\
325.5 8.67130229583983\\
325.75 9.01375046929279\\
326 9.01375046929279\\
326.25 9.42991451390549\\
326.5 9.42991451390549\\
326.75 9.42991451390549\\
327 8.67283908678194\\
327.25 8.67283908678194\\
327.5 8.67283908678194\\
327.75 8.67283908678194\\
328 8.67283908678194\\
328.25 8.67283908678194\\
328.5 8.67283908678194\\
328.75 8.67283908678194\\
329 8.09052720271402\\
329.25 8.09052720271402\\
329.5 8.09052720271402\\
329.75 8.59426119494089\\
330 8.59426119494089\\
330.25 8.59426119494089\\
330.5 9.27651756819438\\
330.75 8.91290164329964\\
331 8.91290164329964\\
331.25 8.1144323234389\\
331.5 8.1144323234389\\
331.75 7.57808012700203\\
332 7.57808012700203\\
332.25 7.57808012700203\\
332.5 7.71006466834972\\
332.75 8.03041086808511\\
333 7.56084569074903\\
333.25 7.56084569074903\\
333.5 7.56084569074903\\
333.75 7.56084569074903\\
334 7.97700973536173\\
334.25 7.97700973536173\\
334.5 8.30409901325421\\
334.75 8.30409901325421\\
335 8.30409901325421\\
335.25 7.78728556962277\\
335.5 7.78728556962277\\
335.75 7.78728556962277\\
336 7.78728556962277\\
336.25 7.49977531983529\\
336.5 7.49977531983529\\
336.75 7.49977531983529\\
337 7.71246651575271\\
337.25 8.05491468920567\\
337.5 8.05491468920567\\
337.75 8.55864868143254\\
338 8.55864868143254\\
338.25 8.55864868143254\\
338.5 8.22404708363769\\
338.75 8.22404708363769\\
339 8.22404708363769\\
339.25 8.22404708363769\\
339.5 7.94120263404642\\
339.75 7.94120263404642\\
340 7.60757438243755\\
340.25 7.60757438243755\\
340.5 7.62785168591596\\
340.75 7.62785168591596\\
341 7.79338885769286\\
341.25 7.9505551014126\\
341.5 7.9505551014126\\
341.75 7.86328282667026\\
342 7.86328282667026\\
342.25 7.86328282667026\\
342.5 8.10080696095593\\
342.75 8.10080696095593\\
343 8.10080696095593\\
343.25 8.10080696095593\\
343.5 8.10080696095593\\
343.75 8.51697100556863\\
344 8.51697100556863\\
344.25 8.51697100556863\\
344.5 8.51697100556863\\
344.75 8.51697100556863\\
345 8.51697100556863\\
345.25 8.51697100556863\\
345.5 8.21987841237327\\
345.75 8.92646725968379\\
346 7.88461943197919\\
346.25 7.88461943197919\\
346.5 7.88461943197919\\
346.75 8.38835342420606\\
347 8.05375182641122\\
347.25 8.02473749931132\\
347.5 8.02473749931132\\
347.75 7.68184425478934\\
348 7.68184425478934\\
348.25 7.71138655118086\\
348.5 7.71138655118086\\
348.75 7.66582885007259\\
349 7.96529628454923\\
349.25 7.96529628454923\\
349.5 7.96529628454923\\
349.75 7.96529628454923\\
350 7.96529628454923\\
350.25 8.60483705119755\\
350.5 8.60483705119755\\
350.75 8.24166650319717\\
351 8.24166650319717\\
351.25 8.24166650319717\\
351.5 8.24166650319717\\
351.75 8.24166650319717\\
352 8.24166650319717\\
352.25 8.24166650319717\\
352.5 8.24166650319717\\
352.75 7.77210132586109\\
353 7.14974828929167\\
353.25 7.10561654734805\\
353.5 7.10561654734805\\
353.75 7.10561654734805\\
354 7.10561654734805\\
354.25 8.13103088998004\\
354.5 8.13103088998004\\
354.75 7.68448567237636\\
355 7.68448567237636\\
355.25 8.47237588072268\\
355.5 8.13874762911382\\
355.75 7.77062480730487\\
356 7.77062480730487\\
356.25 8.02453454067324\\
356.5 8.02453454067324\\
356.75 8.02453454067324\\
357 8.02453454067324\\
357.25 8.02453454067324\\
357.5 8.02453454067324\\
357.75 8.02453454067324\\
358 8.02453454067324\\
358.25 8.02453454067324\\
358.5 8.02453454067324\\
358.75 8.02453454067324\\
359 8.02453454067324\\
359.25 8.02453454067324\\
359.5 8.02453454067324\\
359.75 8.02453454067324\\
360 8.02453454067324\\
};
\addlegendentry{round object};

\addplot [
color=black,
solid,
line width=2.0pt
]
table[row sep=crcr]{
0 16.7144936568313\\
0.25 16.7188629878051\\
0.5 16.7109332907039\\
0.75 16.7132158498919\\
1 16.7159585701861\\
1.25 16.7101342950734\\
1.5 16.7143371032043\\
1.75 16.7207277414428\\
2 16.7307773671457\\
2.25 16.7147403368502\\
2.5 16.7070557356429\\
2.75 16.7172384822205\\
3 16.7099995297937\\
3.25 16.6928942009841\\
3.5 16.7575277478046\\
3.75 16.7780591372619\\
4 16.7880393437476\\
4.25 16.7860615712535\\
4.5 16.7565669115778\\
4.75 16.7675377129174\\
5 16.7639283508979\\
5.25 16.8698493751022\\
5.5 16.8692192118817\\
5.75 16.8635424510798\\
6 16.8590056211681\\
6.25 16.8568913803508\\
6.5 16.8402970352352\\
6.75 16.8236962143082\\
7 16.8352152178261\\
7.25 16.824527173066\\
7.5 16.8411349163861\\
7.75 16.8356814134901\\
8 16.8477014145837\\
8.25 16.8274995523118\\
8.5 16.863176444446\\
8.75 16.8698514634762\\
9 16.6631229353774\\
9.25 16.6455533692679\\
9.5 16.6376745729626\\
9.75 16.6483733236339\\
10 16.64586325627\\
10.25 16.7325290091482\\
10.5 16.7280062825113\\
10.75 16.7326521141163\\
11 16.7336084843379\\
11.25 16.7267810077504\\
11.5 16.7450735113179\\
11.75 16.7447597015923\\
12 16.7884336734009\\
12.25 16.7808204345879\\
12.5 16.7939715151886\\
12.75 16.7814174207589\\
13 16.7848826386807\\
13.25 16.7582014627103\\
13.5 16.7655255891597\\
13.75 16.7689903660415\\
14 16.7652575189646\\
14.25 16.7661769552513\\
14.5 16.7634819980314\\
14.75 16.803054617554\\
15 16.7890647198391\\
15.25 16.7862180908255\\
15.5 16.7863546976292\\
15.75 16.882982293804\\
16 16.888956309956\\
16.25 16.9065089667527\\
16.5 16.9170792052159\\
16.75 16.9906617793555\\
17 16.9960645781686\\
17.25 17.0073738299153\\
17.5 16.9992524045522\\
17.75 16.8924553433406\\
18 16.8877611249748\\
18.25 16.8734064260072\\
18.5 16.8722341303531\\
18.75 16.8786961815045\\
19 16.8904070679531\\
19.25 16.8538019859744\\
19.5 16.8517220482103\\
19.75 16.8498267579774\\
20 16.8506699418618\\
20.25 16.8615007629486\\
20.5 16.8531764608304\\
20.75 15.1079306957751\\
21 15.1254904079915\\
21.25 15.121794311979\\
21.5 15.1224669984206\\
21.75 15.0993613320387\\
22 14.9145784344371\\
22.25 14.886251679139\\
22.5 14.8536526787802\\
22.75 14.8438065318152\\
23 14.9474604242293\\
23.25 14.9461208101217\\
23.5 14.9418117714996\\
23.75 14.9479373891186\\
24 14.9446725331753\\
24.25 14.9436998411066\\
24.5 14.9550525733866\\
24.75 14.9854815905232\\
25 14.9812263700233\\
25.25 14.9907901367068\\
25.5 15.0569570085464\\
25.75 15.0197237292881\\
26 15.029072637376\\
26.25 15.0245146168931\\
26.5 15.0231966954362\\
26.75 15.0260256349366\\
27 15.0206674506184\\
27.25 15.0185829728984\\
27.5 15.0251868641834\\
27.75 15.0235569343716\\
28 15.0645802093232\\
28.25 15.060590017246\\
28.5 15.0675164002878\\
28.75 15.1888716511712\\
29 15.189604947115\\
29.25 15.2012676176423\\
29.5 15.3310918699209\\
29.75 15.33788575754\\
30 15.3431758158001\\
30.25 15.3844264623487\\
30.5 15.3854864438844\\
30.75 15.3544818655359\\
31 15.3487006620685\\
31.25 15.3375962890026\\
31.5 15.3366103214645\\
31.75 15.3280936969783\\
32 15.4151396759788\\
32.25 15.4187993575382\\
32.5 15.2153163346041\\
32.75 15.222427543057\\
33 15.2160906181685\\
33.25 15.2287193473247\\
33.5 15.2046165174178\\
33.75 15.2099073994511\\
34 13.4630525410332\\
34.25 13.4669250219052\\
34.5 13.5204121757316\\
34.75 13.5023396682848\\
35 13.5139937251209\\
35.25 13.4021874413535\\
35.5 13.4114053709089\\
35.75 13.4152428006\\
36 13.2952760764394\\
36.25 13.3114010136872\\
36.5 13.2829824402276\\
36.75 13.2843783020488\\
37 13.2711919680906\\
37.25 13.280740823303\\
37.5 13.2796487756093\\
37.75 13.3833105116397\\
38 13.3699008718\\
38.25 13.3716135401613\\
38.5 13.4143492159617\\
38.75 13.416425252076\\
39 13.4233139570589\\
39.25 13.4290937659588\\
39.5 13.4184222826265\\
39.75 13.4214112079506\\
40 13.4251196576499\\
40.25 13.4205480963127\\
40.5 13.5229829481044\\
40.75 13.5156497161576\\
41 13.5664856624713\\
41.25 13.5221809735826\\
41.5 13.4931386561011\\
41.75 13.5074242730668\\
42 13.5100373108849\\
42.25 13.5071443267122\\
42.5 13.4831954315635\\
42.75 13.4997260351464\\
43 13.4962922154587\\
43.25 13.4795027231\\
43.5 13.4022312363947\\
43.75 13.4002118526673\\
44 13.3991756064074\\
44.25 13.4054220725738\\
44.5 13.4011389403056\\
44.75 13.3965235169746\\
45 13.397993800788\\
45.25 13.3954959829774\\
45.5 13.4023021558072\\
45.75 13.3988690879475\\
46 13.4044664666401\\
46.25 13.3941354390688\\
46.5 13.3991522386738\\
46.75 13.4791617835492\\
47 13.5589613977846\\
47.25 13.5619631959573\\
47.5 13.5793423958085\\
47.75 13.5674300655418\\
48 13.6775129623922\\
48.25 13.672031099422\\
48.5 13.6810726597176\\
48.75 13.5787706920935\\
49 13.5384197083633\\
49.25 13.5749715296032\\
49.5 13.5787380225422\\
49.75 13.577770742313\\
50 13.5757869478609\\
50.25 13.580198475146\\
50.5 13.5725192540668\\
50.75 13.5700528565546\\
51 13.578751459562\\
51.25 13.5653804598093\\
51.5 13.5626152496647\\
51.75 13.706371719822\\
52 13.7066241231944\\
52.25 13.7066245582661\\
52.5 13.625055714886\\
52.75 13.6218761242543\\
53 13.6195105394435\\
53.25 13.6367760772464\\
53.5 13.6351145457444\\
53.75 13.6972053974643\\
54 13.6973273199314\\
54.25 13.6829242418968\\
54.5 13.6718076744223\\
54.75 13.6731015158975\\
55 13.698644869956\\
55.25 13.7061133286567\\
55.5 13.6933976465456\\
55.75 13.6859901732985\\
56 13.6698153832379\\
56.25 15.4090161983354\\
56.5 15.4119192344345\\
56.75 15.4895167365656\\
57 15.4988303873212\\
57.25 15.4992922867058\\
57.5 15.4922284618507\\
57.75 15.5159651989696\\
58 15.5026227687082\\
58.25 15.4913520314502\\
58.5 15.4966526796484\\
58.75 15.4958450690499\\
59 15.3890456717492\\
59.25 15.4111227962852\\
59.5 15.3680516768456\\
59.75 15.3701515356049\\
60 15.4839596170026\\
60.25 15.4897716143653\\
60.5 15.4896812219274\\
60.75 15.5730268234453\\
61 15.5834122708058\\
61.25 15.5925747220651\\
61.5 15.6052886689012\\
61.75 15.6231423306653\\
62 15.61372003759\\
62.25 15.666442715255\\
62.5 15.6628446799206\\
62.75 15.656750301034\\
63 15.6644137274287\\
63.25 15.6656549826996\\
63.5 15.6592527811954\\
63.75 15.6668393102715\\
64 15.6632972108358\\
64.25 15.661600972314\\
64.5 15.7233697456904\\
64.75 15.6414972034378\\
65 15.6300763588417\\
65.25 15.6198432093901\\
65.5 15.7876489837449\\
65.75 15.7796712060335\\
66 15.794023623712\\
66.25 15.7789230125403\\
66.5 15.7912112351649\\
66.75 15.7769101940109\\
67 15.7698624847666\\
67.25 15.7057228354497\\
67.5 15.6930241951778\\
67.75 15.7698336107609\\
68 15.7332536682048\\
68.25 15.7678588126774\\
68.5 15.6693965007452\\
68.75 15.6720626610438\\
69 15.6813663840769\\
69.25 15.4744016119779\\
69.5 17.2142639794337\\
69.75 17.221568776731\\
70 17.2328862406789\\
70.25 17.2218191287532\\
70.5 17.2201004592712\\
70.75 17.2140176212886\\
71 17.1848250327957\\
71.25 17.1903381184944\\
71.5 17.2017357592665\\
71.75 17.1899104549653\\
72 17.2747248483385\\
72.25 17.3723039596681\\
72.5 17.3671809528834\\
72.75 17.3577408346141\\
73 17.3578207466247\\
73.25 17.3601333692887\\
73.5 17.3429316145464\\
73.75 17.3579180921565\\
74 17.2653939781177\\
74.25 17.2719576128272\\
74.5 17.2609560748402\\
74.75 17.2555132627793\\
75 17.2510957172008\\
75.25 17.2587349609656\\
75.5 17.2980168498578\\
75.75 17.3078930960274\\
76 17.2958046283385\\
76.25 17.2994846758246\\
76.5 17.2990859316375\\
76.75 17.3035947669613\\
77 17.191449740501\\
77.25 17.1984308829059\\
77.5 17.2057736465543\\
77.75 17.2035072937438\\
78 17.2030396191257\\
78.25 17.175520065407\\
78.5 17.165524915704\\
78.75 17.1761317223235\\
79 17.1739836459394\\
79.25 17.1781117942161\\
79.5 17.1707057132967\\
79.75 17.1809398778327\\
80 17.161220110284\\
80.25 17.1623230554029\\
80.5 17.1728304445179\\
80.75 17.1613876671734\\
81 17.1618387904629\\
81.25 17.3171910129234\\
81.5 17.3262100738907\\
81.75 17.4556499658124\\
82 17.4688083314101\\
82.25 17.4493405243619\\
82.5 17.4657758241203\\
82.75 17.459092053341\\
83 17.4645704154019\\
83.25 17.4590344738104\\
83.5 17.4670659287964\\
83.75 17.4277843341068\\
84 17.4440398050443\\
84.25 17.4275586130612\\
84.5 17.4364050393739\\
84.75 17.4353052667622\\
85 17.4292895928301\\
85.25 17.4345805355832\\
85.5 17.4207405135\\
85.75 17.3269484421924\\
86 17.3253149899192\\
86.25 17.3264080876278\\
86.5 17.3197790633457\\
86.75 17.3148117501395\\
87 17.3343574010722\\
87.25 17.327894106567\\
87.5 17.3302060931332\\
87.75 17.3357455489567\\
88 17.3347928582323\\
88.25 17.3335583047986\\
88.5 17.3330201384467\\
88.75 17.3364660115892\\
89 17.3346596048109\\
89.25 17.3392072701693\\
89.5 17.3383404711366\\
89.75 17.3358706389365\\
90 17.3338868963143\\
90.25 17.3308103376757\\
90.5 17.3366637598146\\
90.75 17.3300747555185\\
91 17.3339599202654\\
91.25 17.3321844150474\\
91.5 17.3322170190821\\
91.75 17.3321927570121\\
92 17.332281463804\\
92.25 17.3245035662241\\
92.5 17.3334348887751\\
92.75 17.3329365390202\\
93 17.3338530510257\\
93.25 17.2960544222561\\
93.5 17.3638486930925\\
93.75 17.3432841366564\\
94 17.1430593264543\\
94.25 17.1502430533543\\
94.5 17.1493369404661\\
94.75 17.1437718754446\\
95 17.1406986411666\\
95.25 17.2664744401923\\
95.5 17.27430931039\\
95.75 17.2803521474234\\
96 17.2774759289695\\
96.25 17.2760274169855\\
96.5 17.1221462771495\\
96.75 17.1166829722653\\
97 17.1211661158115\\
97.25 17.1205807803167\\
97.5 17.1263586132092\\
97.75 17.1208807218393\\
98 17.1166471055928\\
98.25 17.1294285173564\\
98.5 17.1300671098934\\
98.75 17.1326728381006\\
99 17.0256293195521\\
99.25 17.1218621144366\\
99.5 17.1259998075516\\
99.75 17.1291179127571\\
100 17.1350394896227\\
100.25 17.1888747008987\\
100.5 17.1849806427141\\
100.75 17.1866521633556\\
101 17.1885881699905\\
101.25 17.1788564923641\\
101.5 16.9785741137896\\
101.75 16.9802788849308\\
102 17.1481928763736\\
102.25 17.1583025709828\\
102.5 17.1581370107441\\
102.75 17.156867120827\\
103 17.1616323332307\\
103.25 17.1514689249096\\
103.5 17.1519660694351\\
103.75 17.1682557935943\\
104 17.139820731908\\
104.25 17.1545549861094\\
104.5 17.1621079609671\\
104.75 17.0868851623614\\
105 17.1938574230219\\
105.25 17.1897754050291\\
105.5 17.1974605777474\\
105.75 17.3288728878885\\
106 17.3213175793428\\
106.25 17.2609771484191\\
106.5 17.2547492675053\\
106.75 17.3110861852044\\
107 17.3152202024111\\
107.25 17.3089798095372\\
107.5 17.3261580540807\\
107.75 17.3806809169835\\
108 17.4015803030917\\
108.25 17.3684522775211\\
108.5 17.3784691990743\\
108.75 17.3684087091461\\
109 17.1790962690568\\
109.25 17.0083855666128\\
109.5 17.0162868810896\\
109.75 17.0117641354813\\
110 17.0287166429962\\
110.25 17.005225862464\\
110.5 17.0140174436009\\
110.75 15.4579336581013\\
111 15.3217882320952\\
111.25 15.3097618073789\\
111.5 15.3045763383203\\
111.75 15.3092272266606\\
112 15.1434129256145\\
112.25 15.2538353279939\\
112.5 15.3167567869455\\
112.75 15.3148031880126\\
113 15.3797154063568\\
113.25 15.3833637178876\\
113.5 15.3839790142331\\
113.75 15.3799732963948\\
114 15.3859696904542\\
114.25 15.3761748318202\\
114.5 15.3915411976837\\
114.75 15.389457251288\\
115 15.3881040793783\\
115.25 15.3948574410517\\
115.5 15.5436176740918\\
115.75 15.3877324631168\\
116 15.3906812512092\\
116.25 15.386350749006\\
116.5 15.4001427334019\\
116.75 15.3888757628333\\
117 15.3907321092541\\
117.25 15.3913812018944\\
117.5 15.3835998216885\\
117.75 15.3946007136869\\
118 15.3173670579233\\
118.25 15.3198850961932\\
118.5 15.3228804098628\\
118.75 15.2675277564891\\
119 15.274545216209\\
119.25 15.2712205628574\\
119.5 15.2623338240409\\
119.75 15.2689895527255\\
120 15.2614776260251\\
120.25 15.2443349372462\\
120.5 15.2371690646429\\
120.75 15.0823831903092\\
121 15.0928373922218\\
121.25 14.9952107308624\\
121.5 14.9919588928789\\
121.75 14.9947186957866\\
122 15.0453689252499\\
122.25 15.0595005220489\\
122.5 15.034811366772\\
122.75 15.0371761170698\\
123 15.0395021823786\\
123.25 15.0434577877157\\
123.5 15.0217143951311\\
123.75 15.0193375175405\\
124 13.5603943047562\\
124.25 13.5628230470303\\
124.5 13.7303304430869\\
124.75 13.7309445768106\\
125 13.7340218323441\\
125.25 13.6567292468768\\
125.5 13.6473259428657\\
125.75 13.6538501426318\\
126 13.7541288590485\\
126.25 13.5360199076143\\
126.5 13.6054927037822\\
126.75 13.6078636489782\\
127 13.611325604328\\
127.25 13.6094639056279\\
127.5 13.6076284812616\\
127.75 13.6774480468496\\
128 13.6806038506208\\
128.25 13.676082531408\\
128.5 13.6754997084325\\
128.75 13.6802533160665\\
129 13.7431885327659\\
129.25 13.7381989852896\\
129.5 13.7485528253326\\
129.75 13.7496471328753\\
130 13.7499831197305\\
130.25 13.7441180878728\\
130.5 13.88983216192\\
130.75 13.8710866571417\\
131 13.8150433326128\\
131.25 13.9117402847191\\
131.5 13.9217705364564\\
131.75 13.9180468573412\\
132 13.9054144611386\\
132.25 13.9207400091016\\
132.5 14.0221029123075\\
132.75 13.927297843272\\
133 13.9296747955742\\
133.25 13.905182417686\\
133.5 13.89548842764\\
133.75 13.8990235017178\\
134 13.8992982437534\\
134.25 13.9019608480829\\
134.5 13.8968111613169\\
134.75 13.9092968529237\\
135 13.8807485838569\\
135.25 13.8940732486403\\
135.5 13.9029176946671\\
135.75 13.9008322554046\\
136 13.9022994253693\\
136.25 13.8953703183629\\
136.5 13.9024716170782\\
136.75 14.0141531583194\\
137 14.0742276667123\\
137.25 14.0795838907202\\
137.5 13.8773197908932\\
137.75 13.9516122940109\\
138 14.0760870711519\\
138.25 14.0715692359097\\
138.5 14.0715149876953\\
138.75 14.1499052823401\\
139 14.0110800334306\\
139.25 13.9284741688729\\
139.5 13.9350229458845\\
139.75 13.9316933604143\\
140 13.928173205556\\
140.25 13.9341668126962\\
140.5 13.9407477600238\\
140.75 13.9423171102565\\
141 13.9255371645263\\
141.25 14.0476850116199\\
141.5 14.0385406823092\\
141.75 13.8922818363259\\
142 13.8826289076302\\
142.25 13.8794056131381\\
142.5 13.7307961493191\\
142.75 13.7373211289887\\
143 13.7255868157258\\
143.25 13.735266782862\\
143.5 13.725945115019\\
143.75 13.5971931985254\\
144 13.5025675750993\\
144.25 13.5044210672281\\
144.5 13.5066970278115\\
144.75 13.4998090341404\\
145 13.5904782228677\\
145.25 13.5893985723586\\
145.5 13.589839094981\\
145.75 13.7354360918412\\
146 13.7300714420704\\
146.25 15.4855410961645\\
146.5 15.4739462575223\\
146.75 15.5294607904975\\
147 15.5312256285939\\
147.25 15.5337483062569\\
147.5 15.5194633721198\\
147.75 15.3598378373495\\
148 15.3776246100174\\
148.25 15.3540957366828\\
148.5 15.3606100979752\\
148.75 15.3392998994444\\
149 15.2300990737993\\
149.25 15.2297833584996\\
149.5 15.3524501753713\\
149.75 15.3325264736018\\
150 15.5305210479247\\
150.25 15.5411468188581\\
150.5 15.5428671722912\\
150.75 15.5484560492524\\
151 15.5540071349445\\
151.25 15.5484395304368\\
151.5 15.6225691245029\\
151.75 15.6237203498539\\
152 15.6296033391675\\
152.25 15.5539395708778\\
152.5 15.5596648190283\\
152.75 15.566852754294\\
153 15.5598352202737\\
153.25 15.5626036938446\\
153.5 15.5619945683771\\
153.75 15.569512800308\\
154 15.5513791869381\\
154.25 15.5561339786765\\
154.5 15.7466729954949\\
154.75 15.7097709255717\\
155 15.7101459919905\\
155.25 15.7112642670622\\
155.5 15.5609253717846\\
155.75 15.5519484826991\\
156 15.558127379791\\
156.25 15.5577588926994\\
156.5 15.5628625640897\\
156.75 15.5671776484334\\
157 15.5517351913831\\
157.25 15.3978535538947\\
157.5 15.4117457607199\\
157.75 15.2652132057372\\
158 15.1154664255774\\
158.25 15.1078824781422\\
158.5 15.1978960762019\\
158.75 15.2074835953382\\
159 15.2032169533628\\
159.25 15.1880432696274\\
159.5 16.7292660241247\\
159.75 16.7291344487122\\
160 16.7298475770659\\
160.25 16.7272392600357\\
160.5 16.7305884065081\\
160.75 16.7261111936382\\
161 16.8388323107655\\
161.25 16.7462270620273\\
161.5 16.7457390226304\\
161.75 16.7466721789217\\
162 16.8033638083526\\
162.25 16.9181986473689\\
162.5 16.9304314348552\\
162.75 16.9272844411823\\
163 16.9287587172865\\
163.25 16.9208035769544\\
163.5 16.9097284186375\\
163.75 16.8972603019604\\
164 17.0920944377635\\
164.25 17.082747392794\\
164.5 17.0932559051566\\
164.75 17.0829395961196\\
165 17.0882982899626\\
165.25 17.1538862109408\\
165.5 17.0851868198002\\
165.75 17.077710068683\\
166 17.085861675596\\
166.25 17.0786403127522\\
166.5 17.0830242581201\\
166.75 17.0852906391519\\
167 17.1576664040985\\
167.25 17.1765926870174\\
167.5 17.16546995824\\
167.75 17.1613641827205\\
168 17.1565588755539\\
168.25 17.3070335763497\\
168.5 17.3133344743243\\
168.75 17.2105277615985\\
169 17.2175342389484\\
169.25 17.2131633675722\\
169.5 17.2115036621726\\
169.75 17.2097613325795\\
170 17.1885766851302\\
170.25 17.1971224169408\\
170.5 17.1921802511562\\
170.75 17.1958613095497\\
171 17.2666580813576\\
171.25 17.2475343904282\\
171.5 17.2503871650153\\
171.75 17.1031554488266\\
172 17.1071150257494\\
172.25 17.1042522769496\\
172.5 17.0971609952747\\
172.75 17.1039231215049\\
173 17.0987037572315\\
173.25 17.1019116917559\\
173.5 17.1011335821979\\
173.75 17.2040306289728\\
174 17.1981081517302\\
174.25 17.2130183860337\\
174.5 17.2033872095624\\
174.75 17.201999255212\\
175 17.2128461098823\\
175.25 17.2117944714781\\
175.5 17.2134153861991\\
175.75 17.2911210947966\\
176 17.2925401105693\\
176.25 17.1995174387419\\
176.5 17.1932966824348\\
176.75 17.1846539449641\\
177 17.1557558700368\\
177.25 17.1642215094866\\
177.5 17.1733303427287\\
177.75 17.1668679447146\\
178 17.1631393639586\\
178.25 17.1697477142401\\
178.5 17.1549901815431\\
178.75 17.1707616364443\\
179 17.1605843571768\\
179.25 17.1575835518597\\
179.5 17.1675958430215\\
179.75 17.1571810972458\\
180 17.1662997976479\\
180.25 17.1616195805774\\
180.5 17.1656896891333\\
180.75 17.1615696000706\\
181 17.1551537130478\\
181.25 17.1616681333332\\
181.5 17.1631318962845\\
181.75 17.1623842218373\\
182 17.1674067187326\\
182.25 17.1627922065347\\
182.5 17.1545718894229\\
182.75 17.1598232787475\\
183 17.1578024656831\\
183.25 17.0430697267003\\
183.5 17.0133292965649\\
183.75 17.0136786448089\\
184 17.1813347045787\\
184.25 17.1725642275068\\
184.5 17.0851565252348\\
184.75 17.0918438790196\\
185 17.0883211503718\\
185.25 17.1070388452639\\
185.5 17.1090370203984\\
185.75 17.1105624557441\\
186 17.1016547132499\\
186.25 17.1051554458622\\
186.5 17.1153968586526\\
186.75 17.1173562570798\\
187 17.1129227821724\\
187.25 17.1145891104435\\
187.5 17.118934160407\\
187.75 17.1098019042827\\
188 17.1160549042094\\
188.25 17.1036342865165\\
188.5 17.0219972879675\\
188.75 17.0217895175125\\
189 17.0295117176147\\
189.25 17.0793450235568\\
189.5 17.0700226505923\\
189.75 17.068054955258\\
190 17.0802423809907\\
190.25 17.0624546842496\\
190.5 17.0668618341232\\
190.75 17.0673036677848\\
191 17.0609255399509\\
191.25 17.0554433603015\\
191.5 17.2184444873561\\
191.75 17.211308508516\\
192 17.3498278814419\\
192.25 17.3499537454676\\
192.5 17.3509478785018\\
192.75 17.3498805764282\\
193 17.3504012366029\\
193.25 17.2693325643423\\
193.5 17.2766667593643\\
193.75 17.2678946240757\\
194 17.278067816674\\
194.25 17.2715371677121\\
194.5 17.2764160380776\\
194.75 17.1211288728162\\
195 17.1644142168615\\
195.25 17.167068379915\\
195.5 17.1599530916967\\
195.75 17.1808044671657\\
196 17.1715328459958\\
196.25 17.4528697833428\\
196.5 17.454807774852\\
196.75 17.4500320673734\\
197 17.4493754111978\\
197.25 17.4499966352784\\
197.5 17.4421244932197\\
197.75 17.4843788477945\\
198 17.5373277982506\\
198.25 17.4382510821235\\
198.5 17.4316092801944\\
198.75 17.4379233515433\\
199 17.5865752307179\\
199.25 17.5836633445217\\
199.5 17.5919834484018\\
199.75 17.6016995669294\\
200 17.5964586016036\\
200.25 17.5941691234421\\
200.5 17.5955642947406\\
200.75 15.9126267344931\\
201 15.9098755945838\\
201.25 15.9090142079694\\
201.5 15.9099012737718\\
201.75 15.8283007706071\\
202 15.8331632953871\\
202.25 15.7464291188495\\
202.5 15.6161571772684\\
202.75 15.6145770057356\\
203 15.4953285349349\\
203.25 15.4981399018384\\
203.5 15.5021535654616\\
203.75 15.508912557611\\
204 15.4917483426576\\
204.25 15.5001962080712\\
204.5 15.4984601725444\\
204.75 15.4114381478782\\
205 15.4057320663921\\
205.25 15.4181892159005\\
205.5 15.4150320895872\\
205.75 15.5976822794166\\
206 15.590186284745\\
206.25 15.5939910648164\\
206.5 15.591334281047\\
206.75 15.589326726119\\
207 15.607680046877\\
207.25 15.5923824613517\\
207.5 15.5950220693662\\
207.75 15.5925743049249\\
208 15.4342833311717\\
208.25 15.437704474342\\
208.5 15.4379765173382\\
208.75 15.4233700445957\\
209 15.4317991317175\\
209.25 15.4296096083951\\
209.5 15.6289806118899\\
209.75 15.6359327579182\\
210 15.6350617210633\\
210.25 15.8895005298142\\
210.5 15.8934511210992\\
210.75 15.9010012855505\\
211 15.9008380145616\\
211.25 15.8192690595936\\
211.5 15.8211574903285\\
211.75 15.8204523763923\\
212 15.7979541127679\\
212.25 15.8010969452638\\
212.5 15.6712292229451\\
212.75 15.6704003915492\\
213 15.6697325212847\\
213.25 15.6747079277045\\
213.5 15.5701619151294\\
213.75 15.5738130908419\\
214 13.8830896554588\\
214.25 13.898664741041\\
214.5 14.0375740712813\\
214.75 14.0366314879953\\
215 14.0363391828599\\
215.25 13.9498029123791\\
215.5 13.9608759799102\\
215.75 13.9648730932745\\
216 13.9999035278198\\
216.25 14.1451598316081\\
216.5 14.0069897173617\\
216.75 14.0057660475238\\
217 13.9963492598769\\
217.25 14.0059515285334\\
217.5 14.0115733913399\\
217.75 13.8941424030078\\
218 13.8889372050222\\
218.25 13.8843056491766\\
218.5 13.7974874075498\\
218.75 13.8022195784035\\
219 13.9319261993828\\
219.25 13.9339687636712\\
219.5 13.9391947107084\\
219.75 13.9496668041256\\
220 13.9423315120548\\
220.25 13.9372748839581\\
220.5 13.9521166798384\\
220.75 13.9425302288996\\
221 13.7861535937652\\
221.25 13.7254001271371\\
221.5 13.6392037657496\\
221.75 13.6435933462403\\
222 13.6468384765515\\
222.25 13.6896016377524\\
222.5 13.7338512204378\\
222.75 13.7469901257739\\
223 13.747597739383\\
223.25 13.6324890775535\\
223.5 13.7152403933638\\
223.75 13.7172839669174\\
224 13.7167385548745\\
224.25 13.7067092214304\\
224.5 13.7205990233393\\
224.75 13.7163002217638\\
225 13.712366747011\\
225.25 13.7113127549445\\
225.5 13.7157005166945\\
225.75 13.7105338721805\\
226 13.7064807405291\\
226.25 13.7125290094878\\
226.5 13.7146417982701\\
226.75 13.6336082853549\\
227 13.6203267429618\\
227.25 13.6166166844196\\
227.5 13.7714781303541\\
227.75 13.905978167338\\
228 13.9164190409081\\
228.25 13.9138930015415\\
228.5 13.9252384839521\\
228.75 13.9457345765467\\
229 13.9630890022383\\
229.25 13.8056886148001\\
229.5 13.8025818327543\\
229.75 13.859924170836\\
230 13.8609498095133\\
230.25 13.8704595488226\\
230.5 13.8476461103488\\
230.75 13.8579179691987\\
231 13.8596054554119\\
231.25 13.9065755216399\\
231.5 13.9104842967801\\
231.75 13.854430274099\\
232 13.8614988519189\\
232.25 13.8584690053968\\
232.5 13.7263944406452\\
232.75 13.7184951539758\\
233 13.7164026923498\\
233.25 13.7218856203723\\
233.5 13.7232625283234\\
233.75 13.7018123003094\\
234 13.7060875768872\\
234.25 13.6272141657859\\
234.5 13.6215139497775\\
234.75 13.6095626594998\\
235 13.6311952054577\\
235.25 13.6292525525841\\
235.5 13.635349312447\\
235.75 13.699230634785\\
236 13.7054029573559\\
236.25 15.5619337465506\\
236.5 15.5619245650631\\
236.75 15.5466845918036\\
237 15.5570521686058\\
237.25 15.5548825268241\\
237.5 15.5512559391503\\
237.75 15.5593653173028\\
238 15.5522594926524\\
238.25 15.4576123721927\\
238.5 15.4520436097139\\
238.75 15.4566027850469\\
239 15.6380682341057\\
239.25 15.6258778942162\\
239.5 15.5828789857483\\
239.75 15.5839052358069\\
240 15.590826509497\\
240.25 15.5932382245996\\
240.5 15.5940121033803\\
240.75 15.5592944185627\\
241 15.5579064236493\\
241.25 15.5601446071208\\
241.5 15.6138755019683\\
241.75 15.6099512112609\\
242 15.6154294519498\\
242.25 15.4566531185202\\
242.5 15.4553155734787\\
242.75 15.4516885664046\\
243 15.4576670692794\\
243.25 15.4389746766777\\
243.5 15.4415306828527\\
243.75 15.4424640066253\\
244 15.4447950736905\\
244.25 15.4444472929468\\
244.5 15.695207175696\\
244.75 15.7590764484774\\
245 15.7691844354655\\
245.25 15.7588179336584\\
245.5 15.7143410476027\\
245.75 15.717925703337\\
246 15.7100998291366\\
246.25 15.7105625859671\\
246.5 15.7094507716189\\
246.75 15.7130393017399\\
247 15.7225392765435\\
247.25 15.5791828651631\\
247.5 15.5785492535698\\
247.75 15.5698077332868\\
248 15.5684882292161\\
248.25 15.5888486087157\\
248.5 15.6384393298719\\
248.75 15.6312983688425\\
249 15.6363922116742\\
249.25 15.5114643709648\\
249.5 17.5113499640254\\
249.75 17.5233960797945\\
250 17.5181446584914\\
250.25 17.5159660556833\\
250.5 17.5188088288776\\
250.75 17.521610881833\\
251 17.4443284278441\\
251.25 17.4482573687576\\
251.5 17.4472976307696\\
251.75 17.4494116797159\\
252 17.4307810075649\\
252.25 17.4456221458502\\
252.5 17.3693139622157\\
252.75 17.365362259826\\
253 17.3644252549831\\
253.25 17.3572371369011\\
253.5 17.2645322853858\\
253.75 17.2597297153329\\
254 17.3702349422863\\
254.25 17.3659258099561\\
254.5 17.4203893564799\\
254.75 17.4239951266037\\
255 17.4207341559398\\
255.25 17.5497894578835\\
255.5 17.4057192905648\\
255.75 17.3970347475479\\
256 17.4022335839053\\
256.25 17.3920422000979\\
256.5 17.3958226255153\\
256.75 17.3989613074012\\
257 17.4318453049078\\
257.25 17.4332682129339\\
257.5 17.4304210563755\\
257.75 17.4414682907426\\
258 17.4329611513722\\
258.25 17.5107342629708\\
258.5 17.5087164703459\\
258.75 17.492675132671\\
259 17.5026689535745\\
259.25 17.4989817496199\\
259.5 17.5106119097056\\
259.75 17.5063032507451\\
260 17.4058655017093\\
260.25 17.3942819320761\\
260.5 17.3905781962616\\
260.75 17.391653619088\\
261 17.5209434967545\\
261.25 17.4598004077954\\
261.5 17.4679773938767\\
261.75 17.4111508259836\\
262 17.4120987745999\\
262.25 17.4147980122484\\
262.5 17.4141411851537\\
262.75 17.409710636223\\
263 17.4054662700575\\
263.25 17.4045939367801\\
263.5 17.4063962161625\\
263.75 17.3348277787571\\
264 17.3506897495314\\
264.25 17.3470688455253\\
264.5 17.3432801196142\\
264.75 17.352111600924\\
265 17.398334022613\\
265.25 17.3928950412915\\
265.5 17.3994192299333\\
265.75 17.4346204302647\\
266 17.4418421780757\\
266.25 17.4394341855809\\
266.5 17.4372200412751\\
266.75 17.3303812932743\\
267 17.4731392037137\\
267.25 17.4608096320342\\
267.5 17.4682546144952\\
267.75 17.4726651273528\\
268 17.4734135177736\\
268.25 17.4700823529497\\
268.5 17.4753662267489\\
268.75 17.4782689300897\\
269 17.4782240658678\\
269.25 17.4698924480669\\
269.5 17.472188330548\\
269.75 17.4709481323139\\
270 17.4603595173573\\
270.25 17.4795012232602\\
270.5 17.4651870836116\\
270.75 17.4760110536333\\
271 17.4765435802327\\
271.25 17.480346869732\\
271.5 17.4669437150949\\
271.75 17.4750575639848\\
272 17.4714532597851\\
272.25 17.4673201011558\\
272.5 17.4727427394804\\
272.75 17.4688171822755\\
273 17.4740633158703\\
273.25 17.3945072480356\\
273.5 17.4273578868054\\
273.75 17.4289375721667\\
274 17.2848292438998\\
274.25 17.2827043060412\\
274.5 17.2853486770813\\
274.75 17.304807246625\\
275 17.2861688674423\\
275.25 17.509398777637\\
275.5 17.5162476580054\\
275.75 17.5168366014182\\
276 17.5172124214826\\
276.25 17.5156601178155\\
276.5 17.3004294192631\\
276.75 17.3110835231382\\
277 17.3142410880627\\
277.25 17.3142900325714\\
277.5 17.3118882765978\\
277.75 17.3053597211009\\
278 17.302955292034\\
278.25 17.3154166847429\\
278.5 17.4915460054382\\
278.75 17.5059757199675\\
279 17.5696120763649\\
279.25 17.5631408655492\\
279.5 17.550953487376\\
279.75 17.5628699272732\\
280 17.5656525222047\\
280.25 17.5986012179293\\
280.5 17.6052627245268\\
280.75 17.5985679358886\\
281 17.6084835936917\\
281.25 17.5957633221443\\
281.5 17.4511153509142\\
281.75 17.4432915042399\\
282 17.2496083497171\\
282.25 17.2458397114113\\
282.5 17.2521835109173\\
282.75 17.2511091515023\\
283 17.2437080283917\\
283.25 17.2599555860835\\
283.5 17.2619140787899\\
283.75 17.2684636608255\\
284 17.2674568490102\\
284.25 17.2571525031235\\
284.5 17.2728069248556\\
284.75 17.2131442078239\\
285 17.2016125058568\\
285.25 17.2048696957175\\
285.5 17.2010045438056\\
285.75 17.4244812923644\\
286 17.4289972409969\\
286.25 17.4598714278666\\
286.5 17.4534366428994\\
286.75 17.4874445588619\\
287 17.4933174130433\\
287.25 17.486340875409\\
287.5 17.4849000163658\\
287.75 17.4904139684495\\
288 17.4372785150474\\
288.25 17.3159759003001\\
288.5 17.3162645845061\\
288.75 17.3171933373392\\
289 17.1699882113184\\
289.25 16.9625514150581\\
289.5 16.9772609479735\\
289.75 16.9673180183604\\
290 16.9730106008892\\
290.25 16.9714180382406\\
290.5 16.9685464930536\\
290.75 15.4367935792246\\
291 15.5148510027367\\
291.25 15.4936749898377\\
291.5 15.5044260892052\\
291.75 15.5163305596175\\
292 15.5140735526451\\
292.25 15.5021281249257\\
292.5 15.4715894189149\\
292.75 15.4768971468093\\
293 15.4660930403947\\
293.25 15.4658837239095\\
293.5 15.4625154251984\\
293.75 15.4705125634379\\
294 15.4592685407264\\
294.25 15.473860079659\\
294.5 15.4664833321754\\
294.75 15.660429721316\\
295 15.6572078712226\\
295.25 15.6526101094825\\
295.5 15.9606205509691\\
295.75 15.7447811851508\\
296 15.7374946573753\\
296.25 15.7448134798583\\
296.5 15.7485824349297\\
296.75 15.753180939774\\
297 15.7504235565554\\
297.25 15.7514312307549\\
297.5 15.7492406294467\\
297.75 15.742298589924\\
298 15.6960225227436\\
298.25 15.7020400316318\\
298.5 15.6992096067793\\
298.75 15.7937767461904\\
299 15.7913008395952\\
299.25 15.7893204741983\\
299.5 15.6452694837596\\
299.75 15.6481395972314\\
300 15.6428974886622\\
300.25 15.6053776014789\\
300.5 15.6125104464456\\
300.75 15.4188999510666\\
301 15.4025829648514\\
301.25 15.4629255277314\\
301.5 15.4638148878331\\
301.75 15.4594405509742\\
302 15.49132657344\\
302.25 15.49560563211\\
302.5 15.5451350798823\\
302.75 15.5597252174342\\
303 15.5544653827013\\
303.25 15.54243367381\\
303.5 15.4291228013481\\
303.75 15.4381974985967\\
304 13.8589953248992\\
304.25 13.8632478908804\\
304.5 13.6651735279234\\
304.75 13.6694297202794\\
305 13.667490481247\\
305.25 13.7395780598829\\
305.5 13.7613689274555\\
305.75 13.7617034412092\\
306 13.7560108860721\\
306.25 13.6075209065797\\
306.5 13.586638640856\\
306.75 13.5949606061569\\
307 13.5925745783475\\
307.25 13.5901762024261\\
307.5 13.5869479652541\\
307.75 13.5822252446645\\
308 13.5701118169148\\
308.25 13.5850915448647\\
308.5 13.7591720460335\\
308.75 13.7764436658077\\
309 13.7950994653722\\
309.25 13.7909749884898\\
309.5 13.7861973418547\\
309.75 13.7962655186486\\
310 13.7962463456086\\
310.25 13.8032380606361\\
310.5 14.0192218658445\\
310.75 14.0302963657627\\
311 13.9731911092861\\
311.25 13.9404030576109\\
311.5 13.9479194081756\\
311.75 13.9423411862171\\
312 13.9416544914379\\
312.25 13.8998601875338\\
312.5 13.8854379416722\\
312.75 13.9258235336685\\
313 13.9338092144251\\
313.25 13.8104993699735\\
313.5 13.9337956212042\\
313.75 13.9301190613435\\
314 13.9353709985656\\
314.25 13.9282539794352\\
314.5 13.927620839072\\
314.75 13.9281905510837\\
315 13.9318764641642\\
315.25 13.921762868106\\
315.5 13.9232773007217\\
315.75 13.9266573694984\\
316 13.936492533086\\
316.25 13.9292794361175\\
316.5 13.9178171005274\\
316.75 13.9301410447024\\
317 13.9763145176316\\
317.25 13.9629555615007\\
317.5 13.8154311375469\\
317.75 13.851968178073\\
318 14.0645098782428\\
318.25 14.0730540009523\\
318.5 14.065985088388\\
318.75 14.0651325780285\\
319 13.855742285594\\
319.25 13.8168440249065\\
319.5 13.8201804773201\\
319.75 13.7661274613215\\
320 13.7582115011503\\
320.25 13.7589696112764\\
320.5 13.7669779951866\\
320.75 13.7576263919353\\
321 13.7633738829841\\
321.25 13.7355041063257\\
321.5 13.7523954812573\\
321.75 13.8626744893856\\
322 13.8507573201379\\
322.25 13.8534165571238\\
322.5 13.72856973771\\
322.75 13.7315995707601\\
323 13.7255411906647\\
323.25 13.7373029682587\\
323.5 13.7280290424512\\
323.75 13.6998994119666\\
324 13.728112261727\\
324.25 13.7424743683622\\
324.5 13.7403037919968\\
324.75 13.745063310493\\
325 13.7402318049114\\
325.25 13.7367012346738\\
325.5 13.7476294242368\\
325.75 13.6630658126665\\
326 13.6652449272369\\
326.25 15.361208357601\\
326.5 15.3670452051467\\
326.75 15.4021989015486\\
327 15.4071340564263\\
327.25 15.4141144641492\\
327.5 15.3992203957575\\
327.75 15.4717577345653\\
328 15.4751345026839\\
328.25 15.354474521445\\
328.5 15.3489674652798\\
328.75 15.3519173227221\\
329 15.1937102774951\\
329.25 15.1952886841444\\
329.5 15.177559167739\\
329.75 15.168212603574\\
330 15.1558406094437\\
330.25 15.1650751834662\\
330.5 15.1598261488168\\
330.75 15.1535643312611\\
331 15.1590513476178\\
331.25 15.1676861078291\\
331.5 15.3811486034368\\
331.75 15.3776496460446\\
332 15.387698717822\\
332.25 15.3267641545088\\
332.5 15.3354673410505\\
332.75 15.3408726126639\\
333 15.3183016889154\\
333.25 15.3338095767517\\
333.5 15.3266509809013\\
333.75 15.3350144689977\\
334 15.3244074162913\\
334.25 15.3382088349346\\
334.5 15.1812053641087\\
334.75 15.2339066060327\\
335 15.2355124733462\\
335.25 15.2356937371329\\
335.5 15.3518675868584\\
335.75 15.3365127138185\\
336 15.3389680482698\\
336.25 15.3475668741293\\
336.5 15.3443004505314\\
336.75 15.3531586808178\\
337 15.3292868747971\\
337.25 15.2139472760361\\
337.5 15.2150144108065\\
337.75 15.179960444188\\
338 14.9749261484263\\
338.25 15.097069244199\\
338.5 15.0883227619085\\
338.75 15.0866555771285\\
339 15.0876596243308\\
339.25 15.1516078510265\\
339.5 16.7112753709805\\
339.75 16.7155155328197\\
340 16.7084096701388\\
340.25 16.7122821210822\\
340.5 16.7096293720183\\
340.75 16.7063491930392\\
341 16.6696375977776\\
341.25 16.7222357525425\\
341.5 16.706446659004\\
341.75 16.7267321667442\\
342 16.7583649671568\\
342.25 16.9734567144471\\
342.5 16.9818296443472\\
342.75 16.9801574976509\\
343 16.9836591301535\\
343.25 16.9817282764893\\
343.5 16.8545440778838\\
343.75 16.8664937156388\\
344 16.9855497234322\\
344.25 16.9897851102545\\
344.5 16.9312978276809\\
344.75 16.9413607582478\\
345 16.9365261823872\\
345.25 16.9769738834819\\
345.5 16.918191894432\\
345.75 16.9305750822621\\
346 16.9289593223137\\
346.25 16.9157923339777\\
346.5 16.9220088201449\\
346.75 16.9181766884944\\
347 16.9214837252871\\
347.25 16.9219236153123\\
347.5 16.9292823953837\\
347.75 16.9164031905665\\
348 16.9232145676687\\
348.25 16.8453278817961\\
348.5 16.8434194739518\\
348.75 16.887223909416\\
349 16.8771420308278\\
349.25 16.8717512485413\\
349.5 16.8712380082383\\
349.75 16.8765325190029\\
350 16.7620806469439\\
350.25 16.7557987274203\\
350.5 16.7687938665011\\
350.75 16.7499802759821\\
351 16.7911741907242\\
351.25 16.7512637470571\\
351.5 16.7463455388956\\
351.75 16.8571220578015\\
352 16.8536895718038\\
352.25 16.8562696945964\\
352.5 16.8510017246936\\
352.75 16.8477718102856\\
353 16.8614896574142\\
353.25 16.8546991328647\\
353.5 16.8597788131612\\
353.75 16.8331437249993\\
354 16.8273424512188\\
354.25 16.826738613337\\
354.5 16.8235746710635\\
354.75 16.8246092097493\\
355 16.7758477584793\\
355.25 16.7792274138035\\
355.5 16.779822800697\\
355.75 16.7662477855575\\
356 16.7713000179101\\
356.25 16.8185642250633\\
356.5 16.8192546069108\\
356.75 16.6878395702699\\
357 16.714433712932\\
357.25 16.7100179212352\\
357.5 16.7179328500032\\
357.75 16.7083584587082\\
358 16.7097711770456\\
358.25 16.705323168247\\
358.5 16.7066733220817\\
358.75 16.7079556739567\\
359 16.7149345545409\\
359.25 16.7145555281256\\
359.5 16.7149466070934\\
359.75 16.7076937499617\\
360 16.7092978076791\\
};
\addlegendentry{concave object};

\end{axis}
\end{tikzpicture}%


==> opaq256_lin_vs_opaq.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}[font=\small]

\begin{axis}[%
width=4.82222222222222in,
height=2.2in,
scale only axis,
xmin=0,
xmax=360,
xlabel={view direction (degrees)},
ymin=100.249317617365,
ymax=151.143456538319,
ylabel={brightness},
legend style={at={(0.143303571428569,0.138392857142856)},anchor=south west,draw=black,fill=white,legend cell align=left}
]
\addplot [
color=red,
dashed,
line width=2.0pt
]
table[row sep=crcr]{
0 135.01\\
0.25 135.009999920733\\
0.5 135.010000613172\\
0.75 135.010000549773\\
1 135.010002249456\\
1.25 135.009999762428\\
1.5 135.010000632678\\
1.75 135.010006372195\\
2 135.010011030524\\
2.25 135.010017585812\\
2.5 135.010058437716\\
2.75 135.009989897158\\
3 135.009971890368\\
3.25 135.010027668852\\
3.5 135.010081730996\\
3.75 135.009901135571\\
4 135.010098821362\\
4.25 135.00996647818\\
4.5 135.010027978145\\
4.75 135.009884897483\\
5 135.010112726808\\
5.25 135.00993539443\\
5.5 135.010267804668\\
5.75 135.009902980019\\
6 135.009860420928\\
6.25 135.010149486917\\
6.5 135.010191814768\\
6.75 135.009838602909\\
7 135.009620804496\\
7.25 135.010246985768\\
7.5 135.009450284233\\
7.75 135.009377217621\\
8 135.009555615638\\
8.25 135.010049390892\\
8.5 135.009775384162\\
8.75 135.01017546037\\
9 135.008459007619\\
9.25 135.010999840795\\
9.5 135.010003526009\\
9.75 135.009773544875\\
10 135.009922863616\\
10.25 135.009969435957\\
10.5 135.009972963818\\
10.75 135.010093738487\\
11 135.011276011044\\
11.25 135.009784608507\\
11.5 135.010088400933\\
11.75 135.01266163829\\
12 135.009283704292\\
12.25 135.010642940098\\
12.5 135.009453272366\\
12.75 135.011030551348\\
13 135.009862566497\\
13.25 135.0108635591\\
13.5 135.011291636457\\
13.75 135.008381626249\\
14 135.009227645499\\
14.25 135.013040215422\\
14.5 135.008720355256\\
14.75 135.009483007622\\
15 135.010219249477\\
15.25 135.011313107417\\
15.5 135.01186427687\\
15.75 135.010625177268\\
16 135.009726861203\\
16.25 135.007050038213\\
16.5 135.009038991206\\
16.75 135.00985063104\\
17 135.011102919463\\
17.25 135.010613243138\\
17.5 135.005872991453\\
17.75 135.014404916413\\
18 135.008879625795\\
18.25 135.013942891891\\
18.5 135.011541576483\\
18.75 135.009392025949\\
19 135.010975580499\\
19.25 135.008737268417\\
19.5 135.01347940996\\
19.75 135.014777076136\\
20 135.010402013272\\
20.25 135.009623754091\\
20.5 135.008977389993\\
20.75 135.004685384737\\
21 135.01086428374\\
21.25 135.008111025761\\
21.5 135.010320727026\\
21.75 135.011786219288\\
22 135.012772520802\\
22.25 135.005548475744\\
22.5 135.011436185097\\
22.75 135.010878617193\\
23 135.012093982807\\
23.25 135.000484557099\\
23.5 135.01683683378\\
23.75 135.007578721971\\
24 135.010306023659\\
24.25 135.019708476853\\
24.5 135.015475680663\\
24.75 135.00104062374\\
25 135.014187328118\\
25.25 135.007898592862\\
25.5 135.017390132808\\
25.75 135.010007825496\\
26 135.016291919089\\
26.25 135.016495007468\\
26.5 135.008617102692\\
26.75 134.998037303252\\
27 135.004228739283\\
27.25 135.009794907354\\
27.5 135.00444668925\\
27.75 135.027612423511\\
28 135.000805737294\\
28.25 135.018291845297\\
28.5 134.994378151012\\
28.75 135.00694550495\\
29 135.008318042677\\
29.25 135.014209031116\\
29.5 135.009861805433\\
29.75 135.004601291887\\
30 135.004032219738\\
30.25 135.01600412433\\
30.5 135.008725279248\\
30.75 135.007437678955\\
31 135.010031084531\\
31.25 135.00718420346\\
31.5 134.99886935338\\
31.75 135.006609201922\\
32 135.01116297857\\
32.25 135.01179265414\\
32.5 134.99567724006\\
32.75 135.025930211862\\
33 135.025380900537\\
33.25 135.004410518061\\
33.5 135.006599748956\\
33.75 135.010992022651\\
34 135.00335928731\\
34.25 135.00043286367\\
34.5 135.01775909943\\
34.75 135.026400266395\\
35 135.007350432001\\
35.25 135.004188798708\\
35.5 135.021444534725\\
35.75 135.014356740354\\
36 135.000195902652\\
36.25 135.014165426058\\
36.5 134.99710473415\\
36.75 135.00955426329\\
37 134.990677928644\\
37.25 135.010615770216\\
37.5 135.011438668281\\
37.75 135.006808650006\\
38 135.011529201887\\
38.25 135.01878468699\\
38.5 135.014937441723\\
38.75 135.00300120853\\
39 135.015303927631\\
39.25 135.011746967219\\
39.5 134.982752508954\\
39.75 135.007884813835\\
40 135.032025864406\\
40.25 134.997491294297\\
40.5 134.986882714558\\
40.75 135.01517432698\\
41 135.021184459151\\
41.25 135.006614416935\\
41.5 135.005584170198\\
41.75 135.024683108208\\
42 134.996611228444\\
42.25 135.016255430566\\
42.5 135.008963950188\\
42.75 134.994763704021\\
43 135.009860757638\\
43.25 135.028179868536\\
43.5 135.008213186634\\
43.75 135.011586721403\\
44 135.005001393288\\
44.25 135.005272766121\\
44.5 135.021810770227\\
44.75 134.986734740016\\
45 135.010159950713\\
45.25 134.992913001191\\
45.5 135.020960080941\\
45.75 134.997908179178\\
46 135.017158610161\\
46.25 135.001508693012\\
46.5 135.021180894816\\
46.75 135.001781186892\\
47 135.002167200127\\
47.25 135.010230879474\\
47.5 135.014507329682\\
47.75 135.000731006099\\
48 135.008526522588\\
48.25 135.039605238829\\
48.5 135.010528565315\\
48.75 135.0224600593\\
49 135.012951517852\\
49.25 135.019679635628\\
49.5 135.017104458358\\
49.75 135.006199655708\\
50 135.000197625384\\
50.25 135.049302728443\\
50.5 134.994470153964\\
50.75 135.011584335153\\
51 135.004985829501\\
51.25 135.011573042035\\
51.5 135.009151076015\\
51.75 135.007050930476\\
52 135.016637950481\\
52.25 135.012110675482\\
52.5 134.989307640845\\
52.75 134.995880650717\\
53 134.994094574386\\
53.25 135.01037054634\\
53.5 135.011813269491\\
53.75 135.019954089664\\
54 135.010903019397\\
54.25 135.001842146961\\
54.5 135.008048011525\\
54.75 135.013474650981\\
55 135.005493776577\\
55.25 135.035118581182\\
55.5 135.01212778322\\
55.75 135.016675214064\\
56 135.008622812675\\
56.25 135.015302497425\\
56.5 135.01108478476\\
56.75 135.017162584783\\
57 135.002176679397\\
57.25 135.000203863589\\
57.5 135.016188545982\\
57.75 135.016564569547\\
58 135.010091012362\\
58.25 135.009210087404\\
58.5 135.022674929764\\
58.75 135.00334630672\\
59 135.008632646879\\
59.25 135.015217063552\\
59.5 135.010699510789\\
59.75 135.003449340616\\
60 135.004188946071\\
60.25 135.015203103025\\
60.5 135.01513484597\\
60.75 135.011325601613\\
61 135.00779153174\\
61.25 135.012733983649\\
61.5 135.017576507185\\
61.75 135.016736982584\\
62 135.006139330233\\
62.25 135.004421310589\\
62.5 135.014003599039\\
62.75 135.01221386692\\
63 135.012098540408\\
63.25 135.002265554081\\
63.5 135.014032607128\\
63.75 135.013764999016\\
64 135.005359575298\\
64.25 135.00167744398\\
64.5 135.00727807705\\
64.75 134.999837783034\\
65 135.000825309936\\
65.25 135.003621991896\\
65.5 135.008078487831\\
65.75 135.00329659507\\
66 135.011851330361\\
66.25 135.006690535377\\
66.5 135.008785587355\\
66.75 135.016267005407\\
67 135.012339407443\\
67.25 135.022723987162\\
67.5 135.012726557356\\
67.75 135.008189538328\\
68 135.011880740365\\
68.25 135.003095560414\\
68.5 135.012284529162\\
68.75 135.000656286542\\
69 135.013400547894\\
69.25 135.007853150319\\
69.5 135.011867545711\\
69.75 135.012219936092\\
70 135.011364503132\\
70.25 135.005868908186\\
70.5 135.011119225271\\
70.75 135.010044685407\\
71 135.008516747573\\
71.25 135.013096326037\\
71.5 135.010507109654\\
71.75 135.011193883605\\
72 135.010282703936\\
72.25 135.013822012916\\
72.5 135.008031261255\\
72.75 135.013322821842\\
73 135.010919322986\\
73.25 135.009274753909\\
73.5 135.001929185122\\
73.75 135.014702758976\\
74 135.009865073521\\
74.25 135.010139871376\\
74.5 135.012654355207\\
74.75 135.010714806453\\
75 135.010472592444\\
75.25 135.010822312436\\
75.5 135.01087751222\\
75.75 135.009277313942\\
76 135.008539981612\\
76.25 135.008428991889\\
76.5 135.009206992315\\
76.75 135.00946216957\\
77 135.009516186463\\
77.25 135.013782438351\\
77.5 135.009782750852\\
77.75 135.010379949887\\
78 135.011686165257\\
78.25 135.010629730056\\
78.5 135.011237063542\\
78.75 135.010441501766\\
79 135.009310063922\\
79.25 135.00878423666\\
79.5 135.00992498573\\
79.75 135.010365894927\\
80 135.01057522523\\
80.25 135.010393930096\\
80.5 135.009168447641\\
80.75 135.010105457943\\
81 135.010813172723\\
81.25 135.008870708082\\
81.5 135.009567589657\\
81.75 135.009741609391\\
82 135.010241783682\\
82.25 135.010359916062\\
82.5 135.010117468238\\
82.75 135.010281638076\\
83 135.010371153353\\
83.25 135.009846495897\\
83.5 135.010243252083\\
83.75 135.009891917877\\
84 135.00988258838\\
84.25 135.009955943529\\
84.5 135.010104436373\\
84.75 135.009774824324\\
85 135.010175860261\\
85.25 135.009789436417\\
85.5 135.010156154587\\
85.75 135.010054612285\\
86 135.010126547913\\
86.25 135.010022767567\\
86.5 135.009943846764\\
86.75 135.009994199512\\
87 135.009980018345\\
87.25 135.009999226618\\
87.5 135.010005668963\\
87.75 135.010026491374\\
88 135.01000356373\\
88.25 135.009989746038\\
88.5 135.009999456697\\
88.75 135.010003899443\\
89 135.009998864156\\
89.25 135.009999853963\\
89.5 135.01000056296\\
89.75 135.009999920422\\
90 135.01\\
90.25 135.009999920733\\
90.5 135.010000613172\\
90.75 135.010000549773\\
91 135.010002249456\\
91.25 135.009999762428\\
91.5 135.010000632678\\
91.75 135.010006372195\\
92 135.010011030524\\
92.25 135.010017585812\\
92.5 135.010058437716\\
92.75 135.009989897158\\
93 135.009971890368\\
93.25 135.010027668852\\
93.5 135.010081730996\\
93.75 135.009901135572\\
94 135.010098821362\\
94.25 135.00996647818\\
94.5 135.010027978145\\
94.75 135.009884897483\\
95 135.010112726808\\
95.25 135.00993539443\\
95.5 135.010267804668\\
95.75 135.009902980019\\
96 135.009860420928\\
96.25 135.010149486917\\
96.5 135.010191814768\\
96.75 135.009838602909\\
97 135.009620804496\\
97.25 135.010246985768\\
97.5 135.009450284233\\
97.75 135.009377217621\\
98 135.009555615638\\
98.25 135.010049390892\\
98.5 135.009775384162\\
98.75 135.010175460371\\
99 135.008459007618\\
99.25 135.010999840795\\
99.5 135.010003526009\\
99.75 135.009773544874\\
100 135.009922863616\\
100.25 135.009969435957\\
100.5 135.009972963818\\
100.75 135.010093738487\\
101 135.011276011044\\
101.25 135.009784608507\\
101.5 135.010088400933\\
101.75 135.01266163829\\
102 135.009283704292\\
102.25 135.010642940098\\
102.5 135.009453272366\\
102.75 135.011030551348\\
103 135.009862566497\\
103.25 135.0108635591\\
103.5 135.011291636457\\
103.75 135.008381626249\\
104 135.009227645499\\
104.25 135.013040215422\\
104.5 135.008720355256\\
104.75 135.009483007622\\
105 135.010219249477\\
105.25 135.011313107417\\
105.5 135.01186427687\\
105.75 135.010625177268\\
106 135.009726861203\\
106.25 135.007050038213\\
106.5 135.009038991206\\
106.75 135.00985063104\\
107 135.011102919463\\
107.25 135.010613243138\\
107.5 135.005872991453\\
107.75 135.014404916413\\
108 135.008879625795\\
108.25 135.013942891891\\
108.5 135.011541576483\\
108.75 135.009392025949\\
109 135.010975580499\\
109.25 135.008737268417\\
109.5 135.01347940996\\
109.75 135.014777076136\\
110 135.010402013272\\
110.25 135.009623754091\\
110.5 135.008977389993\\
110.75 135.004685384737\\
111 135.01086428374\\
111.25 135.008111025761\\
111.5 135.010320727026\\
111.75 135.011786219288\\
112 135.012772520802\\
112.25 135.005548475744\\
112.5 135.011436185097\\
112.75 135.010878617193\\
113 135.012093982807\\
113.25 135.000484557099\\
113.5 135.01683683378\\
113.75 135.007578721971\\
114 135.010306023659\\
114.25 135.019708476853\\
114.5 135.015475680663\\
114.75 135.00104062374\\
115 135.014187328118\\
115.25 135.007898592862\\
115.5 135.017390132808\\
115.75 135.010007825496\\
116 135.016291919089\\
116.25 135.016495007468\\
116.5 135.008617102692\\
116.75 134.998037303252\\
117 135.004228739283\\
117.25 135.009794907354\\
117.5 135.00444668925\\
117.75 135.027612423511\\
118 135.000805737294\\
118.25 135.018291845297\\
118.5 134.994378151012\\
118.75 135.006945504949\\
119 135.008318042677\\
119.25 135.014209031116\\
119.5 135.009861805433\\
119.75 135.004601291887\\
120 135.004032219738\\
120.25 135.01600412433\\
120.5 135.008725279248\\
120.75 135.007437678955\\
121 135.010031084531\\
121.25 135.00718420346\\
121.5 134.99886935338\\
121.75 135.006609201922\\
122 135.01116297857\\
122.25 135.01179265414\\
122.5 134.99567724006\\
122.75 135.025930211862\\
123 135.025380900537\\
123.25 135.004410518061\\
123.5 135.006599748956\\
123.75 135.010992022651\\
124 135.00335928731\\
124.25 135.00043286367\\
124.5 135.01775909943\\
124.75 135.026400266395\\
125 135.007350432001\\
125.25 135.004188798708\\
125.5 135.021444534725\\
125.75 135.014356740354\\
126 135.000195902652\\
126.25 135.014165426058\\
126.5 134.99710473415\\
126.75 135.00955426329\\
127 134.990677928644\\
127.25 135.010615770216\\
127.5 135.011438668281\\
127.75 135.006808650006\\
128 135.011529201887\\
128.25 135.01878468699\\
128.5 135.014937441723\\
128.75 135.00300120853\\
129 135.015303927631\\
129.25 135.011746967219\\
129.5 134.982752508954\\
129.75 135.007884813835\\
130 135.032025864406\\
130.25 134.997491294297\\
130.5 134.986882714558\\
130.75 135.01517432698\\
131 135.021184459151\\
131.25 135.006614416935\\
131.5 135.005584170198\\
131.75 135.024683108208\\
132 134.996611228444\\
132.25 135.016255430566\\
132.5 135.008963950188\\
132.75 134.994763704021\\
133 135.009860757638\\
133.25 135.028179868536\\
133.5 135.008213186634\\
133.75 135.011586721403\\
134 135.005001393288\\
134.25 135.005272766121\\
134.5 135.021810770227\\
134.75 134.986734740016\\
135 135.010159950713\\
135.25 134.992913001192\\
135.5 135.020960080941\\
135.75 134.997908179178\\
136 135.017158610161\\
136.25 135.001508693012\\
136.5 135.021180894816\\
136.75 135.001781186892\\
137 135.002167200127\\
137.25 135.010230879474\\
137.5 135.014507329682\\
137.75 135.000731006099\\
138 135.008526522588\\
138.25 135.039605238829\\
138.5 135.010528565315\\
138.75 135.0224600593\\
139 135.012951517853\\
139.25 135.019679635628\\
139.5 135.017104458358\\
139.75 135.006199655709\\
140 135.000197625384\\
140.25 135.049302728443\\
140.5 134.994470153964\\
140.75 135.011584335153\\
141 135.004985829501\\
141.25 135.011573042035\\
141.5 135.009151076015\\
141.75 135.007050930476\\
142 135.016637950481\\
142.25 135.012110675482\\
142.5 134.989307640845\\
142.75 134.995880650717\\
143 134.994094574386\\
143.25 135.01037054634\\
143.5 135.011813269491\\
143.75 135.019954089664\\
144 135.010903019397\\
144.25 135.001842146962\\
144.5 135.008048011525\\
144.75 135.013474650981\\
145 135.005493776577\\
145.25 135.035118581182\\
145.5 135.01212778322\\
145.75 135.016675214064\\
146 135.008622812676\\
146.25 135.015302497426\\
146.5 135.01108478476\\
146.75 135.017162584783\\
147 135.002176679397\\
147.25 135.000203863589\\
147.5 135.016188545982\\
147.75 135.016564569547\\
148 135.010091012362\\
148.25 135.009210087404\\
148.5 135.022674929765\\
148.75 135.00334630672\\
149 135.008632646879\\
149.25 135.015217063552\\
149.5 135.010699510789\\
149.75 135.003449340616\\
150 135.004188946071\\
150.25 135.015203103025\\
150.5 135.01513484597\\
150.75 135.011325601613\\
151 135.00779153174\\
151.25 135.012733983649\\
151.5 135.017576507185\\
151.75 135.016736982584\\
152 135.006139330233\\
152.25 135.004421310589\\
152.5 135.014003599039\\
152.75 135.01221386692\\
153 135.012098540408\\
153.25 135.002265554081\\
153.5 135.014032607128\\
153.75 135.013764999016\\
154 135.005359575298\\
154.25 135.00167744398\\
154.5 135.00727807705\\
154.75 134.999837783034\\
155 135.000825309936\\
155.25 135.003621991896\\
155.5 135.008078487831\\
155.75 135.00329659507\\
156 135.011851330362\\
156.25 135.006690535377\\
156.5 135.008785587355\\
156.75 135.016267005407\\
157 135.012339407443\\
157.25 135.022723987162\\
157.5 135.012726557357\\
157.75 135.008189538328\\
158 135.011880740365\\
158.25 135.003095560414\\
158.5 135.012284529162\\
158.75 135.000656286542\\
159 135.013400547895\\
159.25 135.007853150319\\
159.5 135.011867545711\\
159.75 135.012219936092\\
160 135.011364503132\\
160.25 135.005868908186\\
160.5 135.011119225271\\
160.75 135.010044685407\\
161 135.008516747573\\
161.25 135.013096326037\\
161.5 135.010507109654\\
161.75 135.011193883606\\
162 135.010282703937\\
162.25 135.013822012916\\
162.5 135.008031261256\\
162.75 135.013322821842\\
163 135.010919322986\\
163.25 135.009274753909\\
163.5 135.001929185122\\
163.75 135.014702758977\\
164 135.009865073522\\
164.25 135.010139871376\\
164.5 135.012654355207\\
164.75 135.010714806453\\
165 135.010472592444\\
165.25 135.010822312436\\
165.5 135.01087751222\\
165.75 135.009277313942\\
166 135.008539981612\\
166.25 135.008428991889\\
166.5 135.009206992315\\
166.75 135.00946216957\\
167 135.009516186463\\
167.25 135.013782438351\\
167.5 135.009782750852\\
167.75 135.010379949887\\
168 135.011686165257\\
168.25 135.010629730056\\
168.5 135.011237063543\\
168.75 135.010441501766\\
169 135.009310063922\\
169.25 135.00878423666\\
169.5 135.00992498573\\
169.75 135.010365894926\\
170 135.01057522523\\
170.25 135.010393930096\\
170.5 135.009168447641\\
170.75 135.010105457943\\
171 135.010813172723\\
171.25 135.008870708082\\
171.5 135.009567589657\\
171.75 135.009741609391\\
172 135.010241783682\\
172.25 135.010359916062\\
172.5 135.010117468238\\
172.75 135.010281638076\\
173 135.010371153353\\
173.25 135.009846495897\\
173.5 135.010243252083\\
173.75 135.009891917877\\
174 135.00988258838\\
174.25 135.009955943529\\
174.5 135.010104436373\\
174.75 135.009774824324\\
175 135.01017586026\\
175.25 135.009789436418\\
175.5 135.010156154587\\
175.75 135.010054612285\\
176 135.010126547913\\
176.25 135.010022767567\\
176.5 135.009943846764\\
176.75 135.009994199512\\
177 135.009980018345\\
177.25 135.009999226618\\
177.5 135.010005668963\\
177.75 135.010026491374\\
178 135.01000356373\\
178.25 135.009989746038\\
178.5 135.009999456697\\
178.75 135.010003899443\\
179 135.009998864156\\
179.25 135.009999853963\\
179.5 135.010000562961\\
179.75 135.009999920422\\
180 135.01\\
180.25 135.009999920733\\
180.5 135.010000613172\\
180.75 135.010000549773\\
181 135.010002249456\\
181.25 135.009999762428\\
181.5 135.010000632678\\
181.75 135.010006372195\\
182 135.010011030524\\
182.25 135.010017585812\\
182.5 135.010058437716\\
182.75 135.009989897158\\
183 135.009971890368\\
183.25 135.010027668852\\
183.5 135.010081730996\\
183.75 135.009901135572\\
184 135.010098821362\\
184.25 135.00996647818\\
184.5 135.010027978145\\
184.75 135.009884897483\\
185 135.010112726808\\
185.25 135.00993539443\\
185.5 135.010267804669\\
185.75 135.009902980019\\
186 135.009860420929\\
186.25 135.010149486917\\
186.5 135.010191814769\\
186.75 135.00983860291\\
187 135.009620804496\\
187.25 135.010246985768\\
187.5 135.009450284233\\
187.75 135.009377217621\\
188 135.009555615638\\
188.25 135.010049390892\\
188.5 135.009775384162\\
188.75 135.010175460371\\
189 135.008459007619\\
189.25 135.010999840795\\
189.5 135.010003526009\\
189.75 135.009773544875\\
190 135.009922863616\\
190.25 135.009969435957\\
190.5 135.009972963819\\
190.75 135.010093738487\\
191 135.011276011044\\
191.25 135.009784608507\\
191.5 135.010088400933\\
191.75 135.01266163829\\
192 135.009283704292\\
192.25 135.010642940098\\
192.5 135.009453272367\\
192.75 135.011030551349\\
193 135.009862566497\\
193.25 135.0108635591\\
193.5 135.011291636457\\
193.75 135.008381626249\\
194 135.009227645499\\
194.25 135.013040215423\\
194.5 135.008720355256\\
194.75 135.009483007623\\
195 135.010219249477\\
195.25 135.011313107417\\
195.5 135.01186427687\\
195.75 135.010625177268\\
196 135.009726861203\\
196.25 135.007050038213\\
196.5 135.009038991207\\
196.75 135.00985063104\\
197 135.011102919464\\
197.25 135.010613243138\\
197.5 135.005872991453\\
197.75 135.014404916413\\
198 135.008879625795\\
198.25 135.013942891891\\
198.5 135.011541576483\\
198.75 135.00939202595\\
199 135.010975580499\\
199.25 135.008737268418\\
199.5 135.01347940996\\
199.75 135.014777076136\\
200 135.010402013272\\
200.25 135.009623754091\\
200.5 135.008977389993\\
200.75 135.004685384737\\
201 135.010864283741\\
201.25 135.008111025761\\
201.5 135.010320727026\\
201.75 135.011786219288\\
202 135.012772520802\\
202.25 135.005548475744\\
202.5 135.011436185097\\
202.75 135.010878617194\\
203 135.012093982807\\
203.25 135.000484557099\\
203.5 135.01683683378\\
203.75 135.007578721971\\
204 135.010306023659\\
204.25 135.019708476853\\
204.5 135.015475680663\\
204.75 135.00104062374\\
205 135.014187328118\\
205.25 135.007898592862\\
205.5 135.017390132808\\
205.75 135.010007825496\\
206 135.016291919089\\
206.25 135.016495007468\\
206.5 135.008617102692\\
206.75 134.998037303252\\
207 135.004228739283\\
207.25 135.009794907354\\
207.5 135.00444668925\\
207.75 135.027612423511\\
208 135.000805737294\\
208.25 135.018291845297\\
208.5 134.994378151012\\
208.75 135.00694550495\\
209 135.008318042677\\
209.25 135.014209031116\\
209.5 135.009861805433\\
209.75 135.004601291887\\
210 135.004032219738\\
210.25 135.01600412433\\
210.5 135.008725279248\\
210.75 135.007437678955\\
211 135.010031084531\\
211.25 135.00718420346\\
211.5 134.99886935338\\
211.75 135.006609201922\\
212 135.01116297857\\
212.25 135.01179265414\\
212.5 134.99567724006\\
212.75 135.025930211862\\
213 135.025380900537\\
213.25 135.004410518061\\
213.5 135.006599748956\\
213.75 135.010992022651\\
214 135.00335928731\\
214.25 135.00043286367\\
214.5 135.01775909943\\
214.75 135.026400266395\\
215 135.007350432001\\
215.25 135.004188798708\\
215.5 135.021444534725\\
215.75 135.014356740353\\
216 135.000195902652\\
216.25 135.014165426058\\
216.5 134.99710473415\\
216.75 135.00955426329\\
217 134.990677928644\\
217.25 135.010615770216\\
217.5 135.011438668281\\
217.75 135.006808650006\\
218 135.011529201887\\
218.25 135.018784686989\\
218.5 135.014937441723\\
218.75 135.00300120853\\
219 135.015303927631\\
219.25 135.011746967219\\
219.5 134.982752508954\\
219.75 135.007884813835\\
220 135.032025864406\\
220.25 134.997491294296\\
220.5 134.986882714558\\
220.75 135.01517432698\\
221 135.021184459151\\
221.25 135.006614416934\\
221.5 135.005584170198\\
221.75 135.024683108208\\
222 134.996611228444\\
222.25 135.016255430566\\
222.5 135.008963950188\\
222.75 134.994763704021\\
223 135.009860757638\\
223.25 135.028179868536\\
223.5 135.008213186634\\
223.75 135.011586721403\\
224 135.005001393287\\
224.25 135.005272766121\\
224.5 135.021810770227\\
224.75 134.986734740015\\
225 135.010159950713\\
225.25 134.992913001191\\
225.5 135.020960080941\\
225.75 134.997908179177\\
226 135.01715861016\\
226.25 135.001508693011\\
226.5 135.021180894816\\
226.75 135.001781186892\\
227 135.002167200127\\
227.25 135.010230879474\\
227.5 135.014507329682\\
227.75 135.000731006099\\
228 135.008526522587\\
228.25 135.039605238829\\
228.5 135.010528565315\\
228.75 135.0224600593\\
229 135.012951517852\\
229.25 135.019679635628\\
229.5 135.017104458358\\
229.75 135.006199655708\\
230 135.000197625384\\
230.25 135.049302728443\\
230.5 134.994470153964\\
230.75 135.011584335153\\
231 135.004985829501\\
231.25 135.011573042035\\
231.5 135.009151076014\\
231.75 135.007050930476\\
232 135.016637950481\\
232.25 135.012110675481\\
232.5 134.989307640845\\
232.75 134.995880650717\\
233 134.994094574386\\
233.25 135.01037054634\\
233.5 135.01181326949\\
233.75 135.019954089664\\
234 135.010903019397\\
234.25 135.001842146961\\
234.5 135.008048011525\\
234.75 135.013474650981\\
235 135.005493776577\\
235.25 135.035118581182\\
235.5 135.01212778322\\
235.75 135.016675214064\\
236 135.008622812675\\
236.25 135.015302497425\\
236.5 135.01108478476\\
236.75 135.017162584782\\
237 135.002176679397\\
237.25 135.000203863589\\
237.5 135.016188545982\\
237.75 135.016564569546\\
238 135.010091012362\\
238.25 135.009210087404\\
238.5 135.022674929764\\
238.75 135.00334630672\\
239 135.008632646878\\
239.25 135.015217063551\\
239.5 135.010699510789\\
239.75 135.003449340616\\
240 135.004188946071\\
240.25 135.015203103025\\
240.5 135.01513484597\\
240.75 135.011325601613\\
241 135.007791531739\\
241.25 135.012733983649\\
241.5 135.017576507185\\
241.75 135.016736982583\\
242 135.006139330233\\
242.25 135.004421310589\\
242.5 135.014003599039\\
242.75 135.01221386692\\
243 135.012098540407\\
243.25 135.00226555408\\
243.5 135.014032607128\\
243.75 135.013764999015\\
244 135.005359575298\\
244.25 135.00167744398\\
244.5 135.00727807705\\
244.75 134.999837783034\\
245 135.000825309936\\
245.25 135.003621991895\\
245.5 135.008078487831\\
245.75 135.003296595069\\
246 135.011851330361\\
246.25 135.006690535377\\
246.5 135.008785587355\\
246.75 135.016267005407\\
247 135.012339407442\\
247.25 135.022723987161\\
247.5 135.012726557356\\
247.75 135.008189538327\\
248 135.011880740365\\
248.25 135.003095560414\\
248.5 135.012284529162\\
248.75 135.000656286542\\
249 135.013400547894\\
249.25 135.007853150319\\
249.5 135.011867545711\\
249.75 135.012219936092\\
250 135.011364503132\\
250.25 135.005868908186\\
250.5 135.01111922527\\
250.75 135.010044685407\\
251 135.008516747573\\
251.25 135.013096326037\\
251.5 135.010507109654\\
251.75 135.011193883605\\
252 135.010282703936\\
252.25 135.013822012916\\
252.5 135.008031261255\\
252.75 135.013322821841\\
253 135.010919322985\\
253.25 135.009274753909\\
253.5 135.001929185121\\
253.75 135.014702758976\\
254 135.009865073521\\
254.25 135.010139871376\\
254.5 135.012654355207\\
254.75 135.010714806453\\
255 135.010472592444\\
255.25 135.010822312435\\
255.5 135.01087751222\\
255.75 135.009277313942\\
256 135.008539981611\\
256.25 135.008428991889\\
256.5 135.009206992315\\
256.75 135.00946216957\\
257 135.009516186463\\
257.25 135.013782438351\\
257.5 135.009782750852\\
257.75 135.010379949886\\
258 135.011686165257\\
258.25 135.010629730056\\
258.5 135.011237063542\\
258.75 135.010441501766\\
259 135.009310063922\\
259.25 135.00878423666\\
259.5 135.00992498573\\
259.75 135.010365894926\\
260 135.01057522523\\
260.25 135.010393930096\\
260.5 135.009168447641\\
260.75 135.010105457943\\
261 135.010813172723\\
261.25 135.008870708082\\
261.5 135.009567589657\\
261.75 135.009741609391\\
262 135.010241783682\\
262.25 135.010359916062\\
262.5 135.010117468238\\
262.75 135.010281638076\\
263 135.010371153353\\
263.25 135.009846495897\\
263.5 135.010243252083\\
263.75 135.009891917877\\
264 135.00988258838\\
264.25 135.009955943529\\
264.5 135.010104436373\\
264.75 135.009774824323\\
265 135.010175860261\\
265.25 135.009789436417\\
265.5 135.010156154587\\
265.75 135.010054612285\\
266 135.010126547913\\
266.25 135.010022767567\\
266.5 135.009943846764\\
266.75 135.009994199512\\
267 135.009980018345\\
267.25 135.009999226618\\
267.5 135.010005668963\\
267.75 135.010026491374\\
268 135.01000356373\\
268.25 135.009989746038\\
268.5 135.009999456697\\
268.75 135.010003899443\\
269 135.009998864156\\
269.25 135.009999853963\\
269.5 135.01000056296\\
269.75 135.009999920422\\
270 135.01\\
270.25 135.009999920733\\
270.5 135.010000613172\\
270.75 135.010000549773\\
271 135.010002249456\\
271.25 135.009999762428\\
271.5 135.010000632678\\
271.75 135.010006372195\\
272 135.010011030524\\
272.25 135.010017585812\\
272.5 135.010058437716\\
272.75 135.009989897157\\
273 135.009971890368\\
273.25 135.010027668852\\
273.5 135.010081730996\\
273.75 135.009901135571\\
274 135.010098821362\\
274.25 135.00996647818\\
274.5 135.010027978145\\
274.75 135.009884897483\\
275 135.010112726808\\
275.25 135.00993539443\\
275.5 135.010267804668\\
275.75 135.009902980019\\
276 135.009860420928\\
276.25 135.010149486917\\
276.5 135.010191814768\\
276.75 135.009838602909\\
277 135.009620804496\\
277.25 135.010246985768\\
277.5 135.009450284233\\
277.75 135.009377217621\\
278 135.009555615638\\
278.25 135.010049390892\\
278.5 135.009775384162\\
278.75 135.010175460371\\
279 135.008459007618\\
279.25 135.010999840795\\
279.5 135.010003526009\\
279.75 135.009773544874\\
280 135.009922863616\\
280.25 135.009969435957\\
280.5 135.009972963819\\
280.75 135.010093738487\\
281 135.011276011044\\
281.25 135.009784608507\\
281.5 135.010088400933\\
281.75 135.01266163829\\
282 135.009283704292\\
282.25 135.010642940098\\
282.5 135.009453272366\\
282.75 135.011030551348\\
283 135.009862566497\\
283.25 135.0108635591\\
283.5 135.011291636457\\
283.75 135.008381626249\\
284 135.009227645499\\
284.25 135.013040215422\\
284.5 135.008720355256\\
284.75 135.009483007622\\
285 135.010219249477\\
285.25 135.011313107417\\
285.5 135.01186427687\\
285.75 135.010625177268\\
286 135.009726861202\\
286.25 135.007050038213\\
286.5 135.009038991206\\
286.75 135.009850631039\\
287 135.011102919463\\
287.25 135.010613243138\\
287.5 135.005872991453\\
287.75 135.014404916413\\
288 135.008879625795\\
288.25 135.013942891891\\
288.5 135.011541576483\\
288.75 135.00939202595\\
289 135.010975580499\\
289.25 135.008737268417\\
289.5 135.01347940996\\
289.75 135.014777076136\\
290 135.010402013272\\
290.25 135.009623754091\\
290.5 135.008977389993\\
290.75 135.004685384737\\
291 135.01086428374\\
291.25 135.008111025761\\
291.5 135.010320727026\\
291.75 135.011786219288\\
292 135.012772520802\\
292.25 135.005548475744\\
292.5 135.011436185097\\
292.75 135.010878617193\\
293 135.012093982807\\
293.25 135.000484557099\\
293.5 135.01683683378\\
293.75 135.007578721971\\
294 135.010306023659\\
294.25 135.019708476853\\
294.5 135.015475680663\\
294.75 135.00104062374\\
295 135.014187328118\\
295.25 135.007898592862\\
295.5 135.017390132808\\
295.75 135.010007825496\\
296 135.016291919089\\
296.25 135.016495007468\\
296.5 135.008617102692\\
296.75 134.998037303252\\
297 135.004228739283\\
297.25 135.009794907354\\
297.5 135.00444668925\\
297.75 135.027612423511\\
298 135.000805737294\\
298.25 135.018291845297\\
298.5 134.994378151012\\
298.75 135.00694550495\\
299 135.008318042677\\
299.25 135.014209031116\\
299.5 135.009861805433\\
299.75 135.004601291887\\
300 135.004032219738\\
300.25 135.01600412433\\
300.5 135.008725279248\\
300.75 135.007437678955\\
301 135.010031084531\\
301.25 135.00718420346\\
301.5 134.99886935338\\
301.75 135.006609201922\\
302 135.01116297857\\
302.25 135.01179265414\\
302.5 134.99567724006\\
302.75 135.025930211862\\
303 135.025380900537\\
303.25 135.004410518061\\
303.5 135.006599748956\\
303.75 135.010992022651\\
304 135.00335928731\\
304.25 135.00043286367\\
304.5 135.01775909943\\
304.75 135.026400266395\\
305 135.007350432001\\
305.25 135.004188798708\\
305.5 135.021444534725\\
305.75 135.014356740354\\
306 135.000195902652\\
306.25 135.014165426058\\
306.5 134.99710473415\\
306.75 135.00955426329\\
307 134.990677928644\\
307.25 135.010615770216\\
307.5 135.011438668281\\
307.75 135.006808650006\\
308 135.011529201887\\
308.25 135.01878468699\\
308.5 135.014937441723\\
308.75 135.00300120853\\
309 135.015303927632\\
309.25 135.011746967219\\
309.5 134.982752508954\\
309.75 135.007884813835\\
310 135.032025864406\\
310.25 134.997491294297\\
310.5 134.986882714558\\
310.75 135.01517432698\\
311 135.021184459151\\
311.25 135.006614416935\\
311.5 135.005584170198\\
311.75 135.024683108208\\
312 134.996611228444\\
312.25 135.016255430566\\
312.5 135.008963950188\\
312.75 134.994763704021\\
313 135.009860757638\\
313.25 135.028179868536\\
313.5 135.008213186634\\
313.75 135.011586721403\\
314 135.005001393288\\
314.25 135.005272766121\\
314.5 135.021810770227\\
314.75 134.986734740016\\
315 135.010159950713\\
315.25 134.992913001191\\
315.5 135.020960080941\\
315.75 134.997908179178\\
316 135.017158610161\\
316.25 135.001508693012\\
316.5 135.021180894816\\
316.75 135.001781186892\\
317 135.002167200127\\
317.25 135.010230879474\\
317.5 135.014507329682\\
317.75 135.000731006099\\
318 135.008526522588\\
318.25 135.039605238829\\
318.5 135.010528565315\\
318.75 135.0224600593\\
319 135.012951517852\\
319.25 135.019679635628\\
319.5 135.017104458358\\
319.75 135.006199655708\\
320 135.000197625384\\
320.25 135.049302728443\\
320.5 134.994470153964\\
320.75 135.011584335153\\
321 135.004985829501\\
321.25 135.011573042035\\
321.5 135.009151076015\\
321.75 135.007050930476\\
322 135.016637950481\\
322.25 135.012110675482\\
322.5 134.989307640845\\
322.75 134.995880650717\\
323 134.994094574386\\
323.25 135.01037054634\\
323.5 135.011813269491\\
323.75 135.019954089664\\
324 135.010903019397\\
324.25 135.001842146962\\
324.5 135.008048011525\\
324.75 135.013474650981\\
325 135.005493776577\\
325.25 135.035118581182\\
325.5 135.01212778322\\
325.75 135.016675214064\\
326 135.008622812676\\
326.25 135.015302497425\\
326.5 135.01108478476\\
326.75 135.017162584783\\
327 135.002176679397\\
327.25 135.000203863589\\
327.5 135.016188545982\\
327.75 135.016564569547\\
328 135.010091012362\\
328.25 135.009210087404\\
328.5 135.022674929765\\
328.75 135.00334630672\\
329 135.008632646879\\
329.25 135.015217063552\\
329.5 135.010699510789\\
329.75 135.003449340616\\
330 135.004188946071\\
330.25 135.015203103026\\
330.5 135.01513484597\\
330.75 135.011325601613\\
331 135.00779153174\\
331.25 135.012733983649\\
331.5 135.017576507185\\
331.75 135.016736982584\\
332 135.006139330233\\
332.25 135.004421310589\\
332.5 135.014003599039\\
332.75 135.01221386692\\
333 135.012098540408\\
333.25 135.002265554081\\
333.5 135.014032607128\\
333.75 135.013764999016\\
334 135.005359575298\\
334.25 135.00167744398\\
334.5 135.00727807705\\
334.75 134.999837783034\\
335 135.000825309936\\
335.25 135.003621991896\\
335.5 135.008078487831\\
335.75 135.00329659507\\
336 135.011851330361\\
336.25 135.006690535377\\
336.5 135.008785587355\\
336.75 135.016267005407\\
337 135.012339407443\\
337.25 135.022723987162\\
337.5 135.012726557357\\
337.75 135.008189538328\\
338 135.011880740365\\
338.25 135.003095560414\\
338.5 135.012284529162\\
338.75 135.000656286542\\
339 135.013400547895\\
339.25 135.007853150319\\
339.5 135.011867545711\\
339.75 135.012219936092\\
340 135.011364503132\\
340.25 135.005868908186\\
340.5 135.011119225271\\
340.75 135.010044685407\\
341 135.008516747573\\
341.25 135.013096326037\\
341.5 135.010507109654\\
341.75 135.011193883605\\
342 135.010282703937\\
342.25 135.013822012916\\
342.5 135.008031261255\\
342.75 135.013322821842\\
343 135.010919322986\\
343.25 135.009274753909\\
343.5 135.001929185122\\
343.75 135.014702758977\\
344 135.009865073522\\
344.25 135.010139871376\\
344.5 135.012654355207\\
344.75 135.010714806453\\
345 135.010472592444\\
345.25 135.010822312435\\
345.5 135.01087751222\\
345.75 135.009277313942\\
346 135.008539981612\\
346.25 135.008428991889\\
346.5 135.009206992315\\
346.75 135.00946216957\\
347 135.009516186463\\
347.25 135.013782438351\\
347.5 135.009782750852\\
347.75 135.010379949887\\
348 135.011686165257\\
348.25 135.010629730056\\
348.5 135.011237063542\\
348.75 135.010441501766\\
349 135.009310063922\\
349.25 135.00878423666\\
349.5 135.00992498573\\
349.75 135.010365894927\\
350 135.01057522523\\
350.25 135.010393930096\\
350.5 135.009168447641\\
350.75 135.010105457943\\
351 135.010813172723\\
351.25 135.008870708083\\
351.5 135.009567589657\\
351.75 135.009741609392\\
352 135.010241783682\\
352.25 135.010359916062\\
352.5 135.010117468238\\
352.75 135.010281638076\\
353 135.010371153353\\
353.25 135.009846495897\\
353.5 135.010243252083\\
353.75 135.009891917877\\
354 135.00988258838\\
354.25 135.009955943529\\
354.5 135.010104436373\\
354.75 135.009774824324\\
355 135.010175860261\\
355.25 135.009789436417\\
355.5 135.010156154587\\
355.75 135.010054612285\\
356 135.010126547913\\
356.25 135.010022767568\\
356.5 135.009943846764\\
356.75 135.009994199512\\
357 135.009980018345\\
357.25 135.009999226618\\
357.5 135.010005668963\\
357.75 135.010026491374\\
358 135.01000356373\\
358.25 135.009989746038\\
358.5 135.009999456697\\
358.75 135.010003899443\\
359 135.009998864156\\
359.25 135.009999853963\\
359.5 135.01000056296\\
359.75 135.009999920422\\
360 135.01\\
};
\addlegendentry{linear system};

\addplot [
color=black,
solid,
line width=2.0pt
]
table[row sep=crcr]{
0 150.8\\
0.25 150.639321690028\\
0.5 150.697941500766\\
0.75 150.643730425059\\
1 150.520721929109\\
1.25 150.211582435288\\
1.5 149.780795429798\\
1.75 149.179677403215\\
2 148.783149372015\\
2.25 148.275573174662\\
2.5 147.622832439027\\
2.75 147.372537470009\\
3 146.890866163959\\
3.25 146.220751711396\\
3.5 145.777431019991\\
3.75 145.281230106222\\
4 144.707628368157\\
4.25 144.247602430763\\
4.5 143.890438399709\\
4.75 143.250400599997\\
5 142.711244648517\\
5.25 142.24906139694\\
5.5 141.708439361812\\
5.75 141.110391525424\\
6 140.731606990939\\
6.25 140.283287496307\\
6.5 139.665521735723\\
6.75 139.43125191226\\
7 138.912327568881\\
7.25 138.087981536797\\
7.5 137.630386359388\\
7.75 137.357774255963\\
8 136.761196196158\\
8.25 136.136155694494\\
8.5 135.924492926879\\
8.75 135.510754267175\\
9 134.578195636412\\
9.25 133.938663756576\\
9.5 133.684882112567\\
9.75 133.17791946564\\
10 132.445658940191\\
10.25 132.176125204041\\
10.5 131.910449633554\\
10.75 131.077475486752\\
11 130.321180340946\\
11.25 129.978260756892\\
11.5 129.49805528825\\
11.75 128.708714343923\\
12 128.340376796586\\
12.25 128.19207595729\\
12.5 127.520806508518\\
12.75 126.906053307587\\
13 126.809772329256\\
13.25 126.516380880182\\
13.5 126.100843600126\\
13.75 126.151855245919\\
14 126.145827415516\\
14.25 125.712042228596\\
14.5 125.508260492033\\
14.75 125.589669993269\\
15 125.373042676334\\
15.25 125.03502187361\\
15.5 125.226478527931\\
15.75 125.501924916326\\
16 125.743637756114\\
16.25 125.939011364855\\
16.5 126.132922031131\\
16.75 126.400868283071\\
17 126.511197062001\\
17.25 126.459666124833\\
17.5 126.663196509889\\
17.75 126.944770992184\\
18 126.921428414902\\
18.25 127.070592106904\\
18.5 127.547769674267\\
18.75 127.659264540541\\
19 127.532619773385\\
19.25 128.002203730031\\
19.5 128.256707932559\\
19.75 128.038049274267\\
20 128.197177963822\\
20.25 128.584065564311\\
20.5 128.41363316955\\
20.75 128.620915978813\\
21 128.886015315749\\
21.25 129.07849124354\\
21.5 129.194600744157\\
21.75 129.521773892153\\
22 129.703666174104\\
22.25 129.943038921931\\
22.5 130.206596092247\\
22.75 130.446309163178\\
23 130.829877869593\\
23.25 131.311149930917\\
23.5 131.512208924389\\
23.75 131.760922952084\\
24 132.417096961887\\
24.25 132.5273653486\\
24.5 132.887009141297\\
24.75 133.500021260209\\
25 133.815254010957\\
25.25 134.144425720276\\
25.5 134.764308483782\\
25.75 134.991837622476\\
26 135.43105195932\\
26.25 135.955800544585\\
26.5 136.031729339253\\
26.75 136.619584681827\\
27 137.124793114136\\
27.25 137.152953814093\\
27.5 137.881339918199\\
27.75 138.335969481706\\
28 138.575835051086\\
28.25 139.211033028614\\
28.5 139.389143974482\\
28.75 139.710503329386\\
29 140.254594376221\\
29.25 140.389526151048\\
29.5 140.387674477345\\
29.75 140.61985703726\\
30 140.681567530068\\
30.25 140.885216848372\\
30.5 140.933301925042\\
30.75 140.805117812473\\
31 140.951245971753\\
31.25 141.023025834777\\
31.5 140.996199639638\\
31.75 141.129925847288\\
32 141.215510096303\\
32.25 141.363650620584\\
32.5 141.468625553316\\
32.75 141.311843112639\\
33 141.353762792675\\
33.25 141.49575872894\\
33.5 141.536625442719\\
33.75 141.751578768315\\
34 141.696062113649\\
34.25 141.770769813189\\
34.5 141.83251558455\\
34.75 141.777111138371\\
35 141.84326760999\\
35.25 141.895142609685\\
35.5 142.044494186626\\
35.75 142.229265151465\\
36 142.063330781318\\
36.25 142.054103906726\\
36.5 142.121993124136\\
36.75 142.19186712679\\
37 142.409755472465\\
37.25 142.342285868889\\
37.5 142.262640756544\\
37.75 142.359682655785\\
38 142.320246636813\\
38.25 142.484792893816\\
38.5 142.473202730397\\
38.75 142.426053946042\\
39 142.453648149561\\
39.25 142.369347029325\\
39.5 142.450380137721\\
39.75 142.453723292349\\
40 142.46256150359\\
40.25 142.438745017178\\
40.5 142.33979686403\\
40.75 142.394636263363\\
41 142.36477314774\\
41.25 142.427369455729\\
41.5 142.458146088881\\
41.75 142.349103589774\\
42 142.305155277475\\
42.25 142.389702902997\\
42.5 142.465552304778\\
42.75 142.505941048139\\
43 142.351267561882\\
43.25 142.436965582041\\
43.5 142.472280862905\\
43.75 142.514427488391\\
44 142.546428574286\\
44.25 142.368534248529\\
44.5 142.435567969366\\
44.75 142.42696127899\\
45 142.267389884096\\
45.25 142.059335194962\\
45.5 141.8903729419\\
45.75 141.760797084592\\
46 141.699343902799\\
46.25 141.474174091591\\
46.5 141.076982449126\\
46.75 141.009709142179\\
47 141.013112586897\\
47.25 141.224094316418\\
47.5 141.319317350464\\
47.75 141.271415001855\\
48 141.298648426836\\
48.25 141.243160172442\\
48.5 141.42567230969\\
48.75 141.48246106431\\
49 141.47142950379\\
49.25 141.50635064682\\
49.5 141.373075092693\\
49.75 141.323413459837\\
50 141.220370206689\\
50.25 141.367505326683\\
50.5 141.582979813964\\
50.75 141.510005850954\\
51 141.656413314338\\
51.25 141.633619135462\\
51.5 141.470492984371\\
51.75 141.493508575177\\
52 141.513829208103\\
52.25 141.337267237577\\
52.5 141.317502344614\\
52.75 141.115963039226\\
53 141.101847216886\\
53.25 141.071335079138\\
53.5 141.100432848598\\
53.75 141.041780255771\\
54 140.882231671758\\
54.25 140.705720450103\\
54.5 140.545102715112\\
54.75 140.400322061619\\
55 140.386669118172\\
55.25 140.361995729843\\
55.5 140.467508134749\\
55.75 140.321324101186\\
56 140.227652197153\\
56.25 139.961854957846\\
56.5 139.806479476236\\
56.75 139.673026782925\\
57 139.601430854513\\
57.25 139.653376587136\\
57.5 139.611210393046\\
57.75 139.592712090295\\
58 139.435296664418\\
58.25 139.182862783532\\
58.5 139.048103632057\\
58.75 138.740731736253\\
59 138.748703924683\\
59.25 138.648937285139\\
59.5 138.747763310015\\
59.75 138.719783632084\\
60 138.542824372959\\
60.25 138.357699462993\\
60.5 138.151024683463\\
60.75 137.878254189727\\
61 137.810978033395\\
61.25 137.712523199596\\
61.5 137.724137362618\\
61.75 137.515466814851\\
62 137.499224928878\\
62.25 137.328645744744\\
62.5 137.211127582326\\
62.75 137.139691410451\\
63 136.913023159219\\
63.25 136.82169702333\\
63.5 136.554649397007\\
63.75 136.323773428483\\
64 136.145820352984\\
64.25 136.073527758149\\
64.5 136.138362533991\\
64.75 136.111940334665\\
65 135.979477044269\\
65.25 135.801722659369\\
65.5 135.418190718483\\
65.75 135.360058412933\\
66 135.127410526939\\
66.25 135.092641583399\\
66.5 134.633176915131\\
66.75 134.192995906872\\
67 133.760981306629\\
67.25 133.210799025445\\
67.5 133.190487198129\\
67.75 132.693592125435\\
68 132.172976561557\\
68.25 131.774625445391\\
68.5 131.094769688612\\
68.75 130.775606701675\\
69 130.252649734291\\
69.25 129.906758944528\\
69.5 129.215065998682\\
69.75 128.637729044379\\
70 128.538010478313\\
70.25 128.057377979148\\
70.5 128.061674071337\\
70.75 127.899660673988\\
71 127.4447462902\\
71.25 127.377992598323\\
71.5 127.048154098484\\
71.75 126.820175580906\\
72 126.551967543116\\
72.25 126.210082131749\\
72.5 126.037451792193\\
72.75 125.51682129117\\
73 125.389688741106\\
73.25 125.092277140088\\
73.5 124.629504163948\\
73.75 124.51882058327\\
74 124.083553106271\\
74.25 123.921818203986\\
74.5 123.507161947877\\
74.75 123.298805317586\\
75 123.199837246299\\
75.25 122.692488536753\\
75.5 122.559511839933\\
75.75 122.296468640196\\
76 121.999196106406\\
76.25 121.889122690775\\
76.5 121.489772261228\\
76.75 121.305177409094\\
77 120.969234634002\\
77.25 120.645143166737\\
77.5 120.626885898838\\
77.75 120.138640318976\\
78 119.813465097275\\
78.25 120.032411031772\\
78.5 120.426207339935\\
78.75 120.475115254222\\
79 120.514895258194\\
79.25 120.980988396114\\
79.5 121.35566815909\\
79.75 121.621232987553\\
80 121.900633586075\\
80.25 122.25986649617\\
80.5 122.727154648389\\
80.75 123.129115948486\\
81 123.286110761682\\
81.25 123.799700238199\\
81.5 124.1205332202\\
81.75 124.432258592282\\
82 124.975151779127\\
82.25 125.111607008508\\
82.5 125.523479287746\\
82.75 125.971701422047\\
83 126.245328443652\\
83.25 126.697501659198\\
83.5 126.916483627429\\
83.75 127.284439783197\\
84 127.814539156852\\
84.25 128.043949047958\\
84.5 128.334405657953\\
84.75 128.78977746233\\
85 129.063002014186\\
85.25 129.488708248013\\
85.5 129.759360440687\\
85.75 130.029791579257\\
86 130.484997454951\\
86.25 130.807280345387\\
86.5 131.150395869865\\
86.75 131.507304622917\\
87 131.932270798842\\
87.25 132.218488782963\\
87.5 132.598370244766\\
87.75 132.970561307161\\
88 133.338738227094\\
88.25 133.846138472437\\
88.5 134.138974958412\\
88.75 134.537864000729\\
89 134.899905413087\\
89.25 135.357189302885\\
89.5 135.772264398986\\
89.75 136.100815749546\\
90 136.55\\
90.25 136.919482150321\\
90.5 137.338797859184\\
90.75 137.71618928835\\
91 138.07425130533\\
91.25 138.492155830799\\
91.5 138.975811029495\\
91.75 139.208595381913\\
92 139.637450691728\\
92.25 139.65915858697\\
92.5 139.654138464368\\
92.75 139.665496760517\\
93 139.62692632285\\
93.25 139.543984453977\\
93.5 139.53984529058\\
93.75 139.473412935653\\
94 139.388037661496\\
94.25 139.32305594621\\
94.5 139.374032142627\\
94.75 139.465991693438\\
95 139.429917278131\\
95.25 139.370608821444\\
95.5 139.411881508071\\
95.75 139.395900498074\\
96 139.353183373836\\
96.25 139.34758385488\\
96.5 139.205265736046\\
96.75 139.040851814479\\
97 138.922938874431\\
97.25 138.947973761146\\
97.5 139.0504909939\\
97.75 139.050990510651\\
98 138.925618549338\\
98.25 138.97234480235\\
98.5 138.988618177264\\
98.75 138.92912821358\\
99 138.92962280583\\
99.25 138.976979598772\\
99.5 138.728146984984\\
99.75 138.512929452936\\
100 138.58180703204\\
100.25 138.517774059709\\
100.5 138.429039230759\\
100.75 138.569561143684\\
101 138.610959407822\\
101.25 138.421271900555\\
101.5 138.363617625709\\
101.75 138.433847659953\\
102 138.258187604439\\
102.25 138.089225918484\\
102.5 138.109068358245\\
102.75 137.988649160326\\
103 137.819591868922\\
103.25 137.779540715301\\
103.5 137.72774623492\\
103.75 137.524067863627\\
104 137.184821302857\\
104.25 137.001175252821\\
104.5 136.727971647573\\
104.75 136.329506271109\\
105 136.02145818699\\
105.25 135.930726196062\\
105.5 135.70719496501\\
105.75 135.468365021915\\
106 135.325139887687\\
106.25 135.120736277304\\
106.5 134.673910591144\\
106.75 134.361359475019\\
107 134.158500533341\\
107.25 133.918139712776\\
107.5 133.612246210153\\
107.75 133.51757033965\\
108 133.293241584699\\
108.25 132.878410337505\\
108.5 132.566439433172\\
108.75 132.717032920706\\
109 132.979723990619\\
109.25 132.983882622527\\
109.5 133.42833617528\\
109.75 133.504292509367\\
110 133.484460847094\\
110.25 133.678513707905\\
110.5 133.691390393061\\
110.75 134.024785082738\\
111 134.119889421373\\
111.25 134.326907532413\\
111.5 134.6567477689\\
111.75 134.454175992492\\
112 134.618883580963\\
112.25 134.847851425601\\
112.5 134.971884941715\\
112.75 135.26260583293\\
113 135.289391052409\\
113.25 135.378936184231\\
113.5 135.507087154626\\
113.75 135.541610297909\\
114 135.820567922042\\
114.25 135.820743384493\\
114.5 135.948232747852\\
114.75 135.933723412264\\
115 135.726125486701\\
115.25 135.995145870726\\
115.5 136.141897270089\\
115.75 136.019249352869\\
116 135.809859709424\\
116.25 135.57298822476\\
116.5 135.34763844087\\
116.75 135.311020454088\\
117 135.34856873852\\
117.25 135.231631937791\\
117.5 134.960835783622\\
117.75 134.918305174118\\
118 135.046357285159\\
118.25 135.20248085961\\
118.5 135.280933223103\\
118.75 135.322116130485\\
119 135.455104924432\\
119.25 135.745246474557\\
119.5 135.877286961845\\
119.75 135.871114038519\\
120 135.915474999962\\
120.25 136.083415461804\\
120.5 136.257739083179\\
120.75 136.40370380988\\
121 136.411745014897\\
121.25 136.460766651601\\
121.5 136.583767562345\\
121.75 136.789589725664\\
122 136.92527031995\\
122.25 136.913013804203\\
122.5 136.939955353718\\
122.75 137.068477912503\\
123 137.262984820864\\
123.25 137.375463117492\\
123.5 137.466846958802\\
123.75 137.440272764216\\
124 137.484777171282\\
124.25 137.650875083223\\
124.5 137.775309628062\\
124.75 137.893878190856\\
125 137.962064657953\\
125.25 137.935251751557\\
125.5 137.985613495183\\
125.75 138.134581414761\\
126 138.248057798016\\
126.25 138.338613607356\\
126.5 138.389211112556\\
126.75 138.373333678089\\
127 138.401479317432\\
127.25 138.495908593206\\
127.5 138.648042547985\\
127.75 138.697978009391\\
128 138.769168171135\\
128.25 138.801036251077\\
128.5 138.812557882373\\
128.75 138.828044691266\\
129 138.948819757571\\
129.25 139.037632830434\\
129.5 139.095506752332\\
129.75 139.186184508102\\
130 139.195882181285\\
130.25 139.154917246726\\
130.5 139.202630013529\\
130.75 139.226133586184\\
131 139.291463084646\\
131.25 139.307082568881\\
131.5 139.281932042064\\
131.75 138.941897245397\\
132 138.558430481132\\
132.25 138.124967149198\\
132.5 137.776017293195\\
132.75 137.319818081977\\
133 136.926508284462\\
133.25 136.680675069039\\
133.5 136.194806220903\\
133.75 135.826458756704\\
134 135.627695951583\\
134.25 135.123625286599\\
134.5 134.650128108951\\
134.75 134.47954818294\\
135 133.963421986635\\
135.25 133.448776438682\\
135.5 133.389226156867\\
135.75 133.192293834194\\
136 132.99501972137\\
136.25 133.367232770046\\
136.5 133.39961773251\\
136.75 133.099882945125\\
137 133.104631836432\\
137.25 133.334777489206\\
137.5 133.234015436222\\
137.75 133.252421224873\\
138 133.271262566671\\
138.25 133.37233341866\\
138.5 133.50042434925\\
138.75 133.481597063793\\
139 133.343249216544\\
139.25 133.488185044614\\
139.5 133.589441632341\\
139.75 133.304570706006\\
140 133.262423073978\\
140.25 133.523433273274\\
140.5 133.361042763816\\
140.75 133.258991791987\\
141 133.44110063095\\
141.25 133.622231247501\\
141.5 133.375834654504\\
141.75 133.356221890637\\
142 133.552185276596\\
142.25 133.437031492718\\
142.5 133.338156530154\\
142.75 133.422709493004\\
143 133.504370234857\\
143.25 133.50334754025\\
143.5 133.498495162367\\
143.75 133.466367290108\\
144 133.42028204429\\
144.25 133.372022363352\\
144.5 133.222519187806\\
144.75 133.155418956038\\
145 133.271979807508\\
145.25 133.269467601677\\
145.5 133.19216705554\\
145.75 133.178046515968\\
146 133.227291809959\\
146.25 133.058097533458\\
146.5 132.895630087887\\
146.75 132.961824098971\\
147 133.063654922146\\
147.25 132.935410624559\\
147.5 132.842372767511\\
147.75 132.964465589276\\
148 132.911773795901\\
148.25 132.581716503104\\
148.5 132.645183396646\\
148.75 132.788718750925\\
149 132.746718201205\\
149.25 132.591945675921\\
149.5 132.57413371199\\
149.75 132.536724213954\\
150 132.314639441437\\
150.25 132.236243233668\\
150.5 132.487026294532\\
150.75 132.388781584115\\
151 132.28576569485\\
151.25 132.119515113422\\
151.5 132.113262387847\\
151.75 131.990161761556\\
152 131.984405183613\\
152.25 132.060148348311\\
152.5 131.94235970546\\
152.75 131.774457651275\\
153 131.753346240527\\
153.25 131.791427885793\\
153.5 131.642546672088\\
153.75 131.711734589882\\
154 131.784650560358\\
154.25 131.43526090125\\
154.5 131.088707579056\\
154.75 131.010390103294\\
155 130.861835202608\\
155.25 130.473151186841\\
155.5 130.076962020143\\
155.75 130.053592773481\\
156 130.130290767136\\
156.25 130.274071389888\\
156.5 130.578575271819\\
156.75 130.798927425755\\
157 131.092769760133\\
157.25 131.424321609043\\
157.5 131.665619861375\\
157.75 131.831612010556\\
158 132.152407821691\\
158.25 132.556872572638\\
158.5 132.826593290828\\
158.75 133.035013509766\\
159 133.216658080999\\
159.25 133.48375300653\\
159.5 134.193565046135\\
159.75 135.117552685212\\
160 135.547323214275\\
160.25 135.740874410137\\
160.5 136.6463883694\\
160.75 137.773527052496\\
161 138.193455640463\\
161.25 138.556354283102\\
161.5 139.231311466704\\
161.75 139.743585451468\\
162 140.079952108084\\
162.25 140.231713728982\\
162.5 140.476078997967\\
162.75 140.704114585134\\
163 140.816641606093\\
163.25 140.971809509048\\
163.5 141.111282198194\\
163.75 141.194989347443\\
164 141.158705951223\\
164.25 141.217523700043\\
164.5 141.438957000746\\
164.75 141.687597234289\\
165 141.724590781605\\
165.25 141.618553103927\\
165.5 141.570916302815\\
165.75 141.644341991829\\
166 141.840964434716\\
166.25 141.961531520557\\
166.5 141.991610477259\\
166.75 142.023284817932\\
167 142.088678409297\\
167.25 142.146547417884\\
167.5 142.200836335322\\
167.75 142.266917693691\\
168 142.233096479325\\
168.25 142.239693694039\\
168.5 142.362804459293\\
168.75 142.476132800512\\
169 142.515683475137\\
169.25 142.549167345144\\
169.5 142.562410051001\\
169.75 142.555797307999\\
170 142.458638038794\\
170.25 142.477117958218\\
170.5 142.75725451907\\
170.75 142.897794145079\\
171 142.802348857172\\
171.25 142.624968410858\\
171.5 142.655892510951\\
171.75 142.690502963077\\
172 142.776565815305\\
172.25 142.839523333476\\
172.5 142.895538082657\\
172.75 142.863128712617\\
173 142.820652017252\\
173.25 142.841456662046\\
173.5 142.847923172849\\
173.75 142.79150231932\\
174 142.733103527988\\
174.25 142.871500977507\\
174.5 142.889297612541\\
174.75 142.85212055008\\
175 142.86292260719\\
175.25 142.819623003575\\
175.5 142.746469562984\\
175.75 142.773301380789\\
176 142.734029987714\\
176.25 142.756748141123\\
176.5 142.646782136331\\
176.75 142.646201222184\\
177 142.660825283088\\
177.25 142.636738859289\\
177.5 142.575125786791\\
177.75 142.553311521568\\
178 142.532196488157\\
178.25 142.495261203452\\
178.5 142.466298449086\\
178.75 142.355657440021\\
179 142.367960796757\\
179.25 142.23974975544\\
179.5 142.269347095007\\
179.75 142.070806206353\\
180 142.2\\
180.25 142.022766511009\\
180.5 142.064711869054\\
180.75 142.026076996456\\
181 141.878043856495\\
181.25 141.568817124427\\
181.5 141.263789565692\\
181.75 140.720051400977\\
182 140.374089899889\\
182.25 139.918586575617\\
182.5 139.327571165225\\
182.75 139.158044225023\\
183 138.712218248372\\
183.25 138.111668002769\\
183.5 137.759398915538\\
183.75 137.281584067355\\
184 136.734149706791\\
184.25 136.452827211115\\
184.5 136.128393283944\\
184.75 135.471421678245\\
185 135.037567295068\\
185.25 134.729547230412\\
185.5 134.127994788938\\
185.75 133.622461299853\\
186 133.39728097126\\
186.25 132.990367076972\\
186.5 132.37873637793\\
186.75 132.196382540641\\
187 131.703458203101\\
187.25 131.000875298335\\
187.5 130.680787448723\\
187.75 130.392142298482\\
188 129.880216713833\\
188.25 129.37197654277\\
188.5 129.118662947674\\
188.75 128.669345009804\\
189 127.912230742851\\
189.25 127.38889984414\\
189.5 127.216955626644\\
189.75 126.739902031293\\
190 126.070763103256\\
190.25 125.906048881957\\
190.5 125.617884349565\\
190.75 124.699965008952\\
191 124.19991154088\\
191.25 123.994664006046\\
191.5 123.417646008573\\
191.75 122.803597033926\\
192 122.628358343259\\
192.25 122.335658735695\\
192.5 121.683924493701\\
192.75 121.19819387963\\
193 121.014435468085\\
193.25 120.638913628142\\
193.5 120.144138695848\\
193.75 120.113817395502\\
194 120.058037323762\\
194.25 119.51856921867\\
194.5 119.210867045513\\
194.75 119.269950079296\\
195 118.886749285054\\
195.25 118.369070910797\\
195.5 118.507879467537\\
195.75 118.482054428709\\
196 118.322920789103\\
196.25 118.394218519813\\
196.5 118.460253744549\\
196.75 118.420079853035\\
197 118.36850008716\\
197.25 118.216121038125\\
197.5 118.231421745897\\
197.75 118.25467766169\\
198 118.064290379921\\
198.25 118.089528098717\\
198.5 118.266808628527\\
198.75 118.086035439674\\
199 117.854021481697\\
199.25 118.006989826469\\
199.5 118.009664075129\\
199.75 117.647179044306\\
200 117.574968457661\\
200.25 117.763650708263\\
200.5 117.472297755326\\
200.75 117.403680206266\\
201 117.489359028083\\
201.25 117.612445445397\\
201.5 117.410176189237\\
201.75 117.494094273883\\
202 117.62050452073\\
202.25 117.570404109804\\
202.5 117.548527476538\\
202.75 117.901532156332\\
203 118.158093172746\\
203.25 118.532789038445\\
203.5 118.980951343302\\
203.75 119.104470171831\\
204 119.683419101301\\
204.25 120.011143824921\\
204.5 120.306270776023\\
204.75 120.905742797742\\
205 121.350918703818\\
205.25 121.647541109822\\
205.5 122.324435457225\\
205.75 122.594552674007\\
206 122.911860166518\\
206.25 123.5494842284\\
206.5 123.670009570635\\
206.75 124.137664632733\\
207 124.689314865339\\
207.25 124.785186328336\\
207.5 125.479043753238\\
207.75 125.932859351665\\
208 126.16345540564\\
208.25 126.863397500862\\
208.5 127.030177769742\\
208.75 127.285352523397\\
209 127.782013167178\\
209.25 127.930445670976\\
209.5 127.91206647936\\
209.75 128.007737264632\\
210 128.066594127456\\
210.25 128.102707152325\\
210.5 128.10685630875\\
210.75 127.990518709236\\
211 127.980912727538\\
211.25 127.94340267924\\
211.5 127.856781662042\\
211.75 128.014160843091\\
212 128.044645168852\\
212.25 128.096697821212\\
212.5 128.061266890933\\
212.75 127.874301199003\\
213 127.883674761761\\
213.25 127.878391066878\\
213.5 127.849687244511\\
213.75 127.96962331009\\
214 127.932158447208\\
214.25 127.948816720251\\
214.5 127.84747979967\\
214.75 127.706622218356\\
215 127.746703871557\\
215.25 127.746554056441\\
215.5 127.840212083729\\
215.75 127.854024644659\\
216 127.656971008263\\
216.25 127.600722066308\\
216.5 127.573933900866\\
216.75 127.566717348465\\
217 127.689202591023\\
217.25 127.592404941236\\
217.5 127.488446091144\\
217.75 127.459320610285\\
218 127.300022267338\\
218.25 127.367367930775\\
218.5 127.39479979581\\
218.75 127.287416363612\\
219 127.244570368014\\
219.25 127.038941116276\\
219.5 127.003477569314\\
219.75 127.079434627708\\
220 127.00716165264\\
220.25 126.892628563787\\
220.5 126.757032743936\\
220.75 126.621265272645\\
221 126.672421652225\\
221.25 126.63813699112\\
221.5 126.501148520739\\
221.75 126.44321643738\\
222 126.15713070693\\
222.25 126.257933360526\\
222.5 126.315860217425\\
222.75 126.086283129984\\
223 126.026199227097\\
223.25 125.900361966531\\
223.5 125.876563007408\\
223.75 126.010760074892\\
224 125.753835149481\\
224.25 125.585569023596\\
224.5 125.592135990861\\
224.75 125.448195874499\\
225 125.411299223155\\
225.25 125.138387442733\\
225.5 124.849946568393\\
225.75 124.916039615146\\
226 124.654565210086\\
226.25 124.417344285398\\
226.5 124.189628087616\\
226.75 123.708153154048\\
227 123.75265382298\\
227.25 123.984749688852\\
227.5 123.989966072685\\
227.75 124.208376681855\\
228 123.975046553366\\
228.25 123.720281910076\\
228.5 123.972201899627\\
228.75 123.897964589879\\
229 123.856944621122\\
229.25 123.925180959945\\
229.5 123.654456543889\\
229.75 123.542840225595\\
230 123.245968113145\\
230.25 123.137917396687\\
230.5 123.293050824623\\
230.75 123.110908093129\\
231 123.013562350787\\
231.25 122.889667640848\\
231.5 122.611858110127\\
231.75 122.516941482859\\
232 122.520253491219\\
232.25 122.150027473147\\
232.5 122.051445116868\\
232.75 121.955143913943\\
233 121.703347387766\\
233.25 121.717035395886\\
233.5 121.669842188047\\
233.75 121.363455397041\\
234 121.184904403747\\
234.25 120.756548207592\\
234.5 120.539178434631\\
234.75 120.44285861244\\
235 120.324261511772\\
235.25 120.319372089041\\
235.5 120.303022893485\\
235.75 119.996983588608\\
236 119.730626199538\\
236.25 119.401222251333\\
236.5 119.071276970582\\
236.75 118.920475896286\\
237 118.908668762856\\
237.25 118.74788619456\\
237.5 118.745061949151\\
237.75 118.564640256858\\
238 118.16058235033\\
238.25 117.915288875887\\
238.5 117.600336968251\\
238.75 117.271001652694\\
239 117.291275148933\\
239.25 117.085748990741\\
239.5 117.035966567444\\
239.75 116.929845812592\\
240 116.599261906424\\
240.25 116.220165817896\\
240.5 116.08277755889\\
240.75 115.757730619971\\
241 115.544006412942\\
241.25 115.513187278304\\
241.5 115.277493694463\\
241.75 114.907830668873\\
242 114.804372419376\\
242.25 114.552685165931\\
242.5 114.380865104849\\
242.75 114.289729316145\\
243 114.084287232032\\
243.25 113.717095997426\\
243.5 113.447529537919\\
243.75 113.130127096958\\
244 112.760072984218\\
244.25 112.769571321638\\
244.5 112.679828312747\\
244.75 112.480711006572\\
245 112.257531451762\\
245.25 111.988359310868\\
245.5 111.587527254554\\
245.75 111.459684309678\\
246 111.331095024202\\
246.25 111.054509554981\\
246.5 110.381623794203\\
246.75 109.931842184945\\
247 109.213922529149\\
247.25 108.579678774747\\
247.5 108.500006819316\\
247.75 107.720445194286\\
248 106.928979320737\\
248.25 106.415526654611\\
248.5 105.71843313539\\
248.75 105.173026570919\\
249 104.727655693976\\
249.25 104.346918689073\\
249.5 103.346319044856\\
249.75 102.844082786518\\
250 102.822064992354\\
250.25 102.50501569571\\
250.5 102.702166478369\\
250.75 102.683621937304\\
251 102.443306264779\\
251.25 102.607720220772\\
251.5 102.468227169662\\
251.75 102.367541866077\\
252 102.320040762052\\
252.25 102.222917964638\\
252.5 102.138315845845\\
252.75 101.924164719251\\
253 101.926033403834\\
253.25 101.757260062898\\
253.5 101.631304403403\\
253.75 101.581910385107\\
254 101.378144683904\\
254.25 101.471586970689\\
254.5 101.167797637662\\
254.75 101.183322054458\\
255 101.243652473471\\
255.25 100.915893280708\\
255.5 101.019710441388\\
255.75 100.984475803078\\
256 100.823305619068\\
256.25 100.840334440687\\
256.5 100.694156913789\\
256.75 100.734552280327\\
257 100.577240547872\\
257.25 100.446990552584\\
257.5 100.501141668684\\
257.75 100.334447517412\\
258 100.249317617365\\
258.25 100.470728897198\\
258.5 100.995752974391\\
258.75 101.113340485619\\
259 101.386252480518\\
259.25 102.25893643141\\
259.5 102.753883852783\\
259.75 103.33363524376\\
260 104.061453516317\\
260.25 104.811773290722\\
260.5 105.70723032384\\
260.75 106.260105043733\\
261 106.866516969589\\
261.25 107.81612310261\\
261.5 108.383911021165\\
261.75 109.082081902761\\
262 109.992601677146\\
262.25 110.453723894977\\
262.5 111.28272313098\\
262.75 112.014649735817\\
263 112.685791682222\\
263.25 113.527701626814\\
263.5 113.993070545029\\
263.75 114.779157761939\\
264 115.689314409572\\
264.25 116.241191209613\\
264.5 116.904034804173\\
264.75 117.661315265188\\
265 118.357233722596\\
265.25 119.107525371928\\
265.5 119.681356830222\\
265.75 120.335028595588\\
266 121.185733674489\\
266.25 121.805685367944\\
266.5 122.521701801744\\
266.75 123.179058832812\\
267 123.995634582866\\
267.25 124.595738180736\\
267.5 125.322538134053\\
267.75 125.978697883682\\
268 126.668317425718\\
268.25 127.449640184262\\
268.5 128.004700852339\\
268.75 128.679205305749\\
269 129.414056737953\\
269.25 130.150225829929\\
269.5 130.836805587182\\
269.75 131.400257712183\\
270 132.15\\
270.25 132.89021208539\\
270.5 133.536494915643\\
270.75 134.156913232413\\
271 134.807215461032\\
271.25 135.55360327297\\
271.5 136.269044935988\\
271.75 136.801213277282\\
272 137.464194758726\\
272.25 137.646546802513\\
272.5 137.714386411967\\
272.75 137.781511420936\\
273 137.833961744004\\
273.25 137.849381480392\\
273.5 137.916301478085\\
273.75 137.881030493418\\
274 137.909379689025\\
274.25 138.014982714697\\
274.5 138.116368813608\\
274.75 138.2835167745\\
275 138.341705578272\\
275.25 138.359925958799\\
275.5 138.466105123496\\
275.75 138.532781040494\\
276 138.678156431587\\
276.25 138.621694787095\\
276.5 138.488231377429\\
276.75 138.373802760794\\
277 138.355846435636\\
277.25 138.613914930411\\
277.5 138.718609989877\\
277.75 138.743085193983\\
278 138.754741959025\\
278.25 138.702327245618\\
278.5 138.892049266809\\
278.75 139.037587619169\\
279 139.071791365232\\
279.25 139.025330703597\\
279.5 138.804416530564\\
279.75 138.757831209734\\
280 138.743637915181\\
280.25 138.832068291621\\
280.5 139.036162274458\\
280.75 139.031851311885\\
281 139.062080044952\\
281.25 139.004546426554\\
281.5 138.956737051571\\
281.75 139.060399702121\\
282 138.994458835895\\
282.25 139.001824808967\\
282.5 138.923459936232\\
282.75 138.780895151506\\
283 138.766894069179\\
283.25 138.598134259012\\
283.5 138.489654240051\\
283.75 138.225571166849\\
284 137.567444877485\\
284.25 137.207241907019\\
284.5 136.842686114002\\
284.75 136.306237058614\\
285 135.758345237556\\
285.25 135.528582716871\\
285.5 135.274029690256\\
285.75 134.68677654679\\
286 134.37380957962\\
286.25 134.1119221161\\
286.5 133.398329190903\\
286.75 132.929818843248\\
287 132.606281057114\\
287.25 132.241543250322\\
287.5 131.708583659143\\
287.75 131.390570551705\\
288 131.131111615224\\
288.25 130.415033559465\\
288.5 129.926259579871\\
288.75 130.121172762547\\
289 130.471846673097\\
289.25 130.538872146184\\
289.5 130.988970698754\\
289.75 131.01275667274\\
290 131.103145824976\\
290.25 131.345611596175\\
290.5 131.29157340233\\
290.75 131.747244496144\\
291 131.945764417415\\
291.25 132.124408516823\\
291.5 132.430616450648\\
291.75 132.299144657002\\
292 132.557921003228\\
292.25 132.740664265313\\
292.5 132.912424590359\\
292.75 133.351964608704\\
293 133.32781316814\\
293.25 133.432457745371\\
293.5 133.61387649754\\
293.75 133.669372239873\\
294 134.13314944426\\
294.25 134.23413226637\\
294.5 134.386776763857\\
294.75 134.510171702353\\
295 134.433175281477\\
295.25 134.808922723277\\
295.5 135.002981431354\\
295.75 135.091700193868\\
296 135.116358336768\\
296.25 134.966196471399\\
296.5 134.942807986043\\
296.75 135.082040963419\\
297 135.204660234682\\
297.25 135.361804254532\\
297.5 135.260706522694\\
297.75 135.28138160699\\
298 135.509767529951\\
298.25 135.738236886819\\
298.5 136.076061819319\\
298.75 136.190615742334\\
299 136.334152276957\\
299.25 136.733631511776\\
299.5 136.899630846591\\
299.75 137.125391406877\\
300 137.42591919688\\
300.25 137.493095674478\\
300.5 137.809194434409\\
300.75 138.005202738567\\
301 138.132630823669\\
301.25 138.512487250195\\
301.5 138.599576682043\\
301.75 138.809381122074\\
302 139.086850364737\\
302.25 139.206420644527\\
302.5 139.468047051316\\
302.75 139.656762927425\\
303 139.806738102559\\
303.25 140.117353011321\\
303.5 140.245774398598\\
303.75 140.446295647856\\
304 140.667759869597\\
304.25 140.694893881825\\
304.5 141.02952468842\\
304.75 141.269790440228\\
305 141.387988902135\\
305.25 141.616388014428\\
305.5 141.655536438736\\
305.75 141.808267066131\\
306 142.164008312156\\
306.25 142.302189267668\\
306.5 142.473418770345\\
306.75 142.590742474608\\
307 142.641117379491\\
307.25 142.902873877046\\
307.5 143.139407397306\\
307.75 143.225234605705\\
308 143.485164707551\\
308.25 143.590879047184\\
308.5 143.714738530484\\
308.75 143.890300700721\\
309 143.943161526131\\
309.25 144.13049922927\\
309.5 144.437466527015\\
309.75 144.56308792925\\
310 144.664786306871\\
310.25 144.762642565817\\
310.5 144.830035460973\\
310.75 145.005570484782\\
311 145.157669681865\\
311.25 145.160506778578\\
311.5 145.261528992135\\
311.75 144.978196073027\\
312 144.482372865261\\
312.25 143.840282766503\\
312.5 143.398197798284\\
312.75 142.863512144403\\
313 142.424241218013\\
313.25 142.057885324915\\
313.5 141.437524277491\\
313.75 141.108889033912\\
314 140.923295231049\\
314.25 140.166111151243\\
314.5 139.556157024296\\
314.75 139.3980565016\\
315 138.75247835357\\
315.25 138.062065593881\\
315.5 137.933119980856\\
315.75 137.717454272052\\
316 137.587617445775\\
316.25 137.983353470027\\
316.5 137.910970564866\\
316.75 137.65369792952\\
317 137.765800321099\\
317.25 137.908904217944\\
317.5 137.765720696794\\
317.75 137.840837129075\\
318 137.860729850744\\
318.25 137.942797527513\\
318.5 138.06541533773\\
318.75 138.026437005604\\
319 137.934557231091\\
319.25 138.132568148039\\
319.5 138.170069402929\\
319.75 137.891000023589\\
320 137.969281003821\\
320.25 138.216856334304\\
320.5 137.974087334805\\
320.75 137.928980771903\\
321 138.137429105462\\
321.25 138.23687666163\\
321.5 137.965268306865\\
321.75 137.995341892322\\
322 138.192994359407\\
322.25 138.067001606211\\
322.5 138.014896203733\\
322.75 138.115068118643\\
323 138.217754064055\\
323.25 138.212488400504\\
323.5 138.178593370124\\
323.75 138.159373448217\\
324 138.193114805393\\
324.25 138.114050191667\\
324.5 137.971082018197\\
324.75 137.986541138885\\
325 138.10755792174\\
325.25 138.025731095861\\
325.5 137.979189323382\\
325.75 138.03245922588\\
326 138.025046927153\\
326.25 137.877560483994\\
326.5 137.809488757879\\
326.75 137.877474309733\\
327 137.906034792326\\
327.25 137.782304149709\\
327.5 137.779360433668\\
327.75 137.843779447178\\
328 137.767989028398\\
328.25 137.553781458084\\
328.5 137.632039156901\\
328.75 137.693617807526\\
329 137.695884609498\\
329.25 137.577775346908\\
329.5 137.565167357498\\
329.75 137.519931437881\\
330 137.377026632286\\
330.25 137.291760992819\\
330.5 137.494811738431\\
330.75 137.419094678867\\
331 137.378352415632\\
331.25 137.193464058488\\
331.5 137.245247755239\\
331.75 137.148724685207\\
332 137.110809542888\\
332.25 137.18012757725\\
332.5 137.127097796198\\
332.75 136.978876053338\\
333 136.946023837049\\
333.25 137.039006419539\\
333.5 136.907123107628\\
333.75 136.912792947741\\
334 137.009950562491\\
334.25 136.806335278764\\
334.5 136.502011154477\\
334.75 136.446888370111\\
335 136.400277590718\\
335.25 136.153004967466\\
335.5 135.814516008047\\
335.75 135.829517021995\\
336 135.89163851464\\
336.25 135.964355413252\\
336.5 136.167116841658\\
336.75 136.304360401469\\
337 136.518793585492\\
337.25 136.743220626039\\
337.5 136.896715143544\\
337.75 137.014869671427\\
338 137.270622633376\\
338.25 137.532779914724\\
338.5 137.682103338846\\
338.75 137.858615350849\\
339 138.009964304084\\
339.25 138.158609043672\\
339.5 138.766849478785\\
339.75 139.739844098085\\
340 140.253382794681\\
340.25 140.410304007321\\
340.5 141.225753974505\\
340.75 142.37363196111\\
341 142.837762864278\\
341.25 143.197054318919\\
341.5 143.951588467635\\
341.75 144.623914694506\\
342 145.025912761348\\
342.25 145.410244318735\\
342.5 145.867385896869\\
342.75 146.22446692615\\
343 146.516614710818\\
343.25 146.800193765063\\
343.5 146.846158493563\\
343.75 146.884831551089\\
344 147.036621632211\\
344.25 147.14912836198\\
344.5 147.311881289704\\
344.75 147.660052742287\\
345 147.832718021707\\
345.25 147.775237414367\\
345.5 147.839270026159\\
345.75 147.929567478883\\
346 147.988742215352\\
346.25 148.139509854653\\
346.5 148.396547800905\\
346.75 148.452411852896\\
347 148.515391900836\\
347.25 148.707638050239\\
347.5 148.827133701984\\
347.75 148.811223792054\\
348 148.883038609795\\
348.25 148.982506611453\\
348.5 149.022874673067\\
348.75 149.180821283781\\
349 149.494106430089\\
349.25 149.542577858744\\
349.5 149.448845306283\\
349.75 149.505561600689\\
350 149.537783843531\\
350.25 149.536456398117\\
350.5 149.833581132136\\
350.75 150.091255813695\\
351 150.025798610886\\
351.25 149.958961419733\\
351.5 150.033109525763\\
351.75 149.989140859208\\
352 150.088761611398\\
352.25 150.415483922964\\
352.5 150.454531778014\\
352.75 150.339346075409\\
353 150.4549315343\\
353.25 150.518612727629\\
353.5 150.464917778609\\
353.75 150.586489940783\\
354 150.704979712424\\
354.25 150.649076798425\\
354.5 150.660038524183\\
354.75 150.883049889628\\
355 150.908140328432\\
355.25 150.825493048364\\
355.5 150.908051646694\\
355.75 150.993872854898\\
356 150.863859081972\\
356.25 150.99209018518\\
356.5 151.009353430929\\
356.75 150.997741911628\\
357 151.074081209936\\
357.25 151.143456538319\\
357.5 151.102288960544\\
357.75 151.053256294162\\
358 151.048399941582\\
358.25 151.062693786109\\
358.5 151.074337826658\\
358.75 150.967824285717\\
359 150.912356543591\\
359.25 150.820269804079\\
359.5 150.904235923925\\
359.75 150.755355376517\\
360 150.8\\
};
\addlegendentry{opaque system};

\end{axis}
\end{tikzpicture}%


==> tomo_projection_1_2.tikz <==

\definecolor{cffffff}{RGB}{255,255,255}
\definecolor{c99ccff}{RGB}{153,204,255}
\definecolor{c333333}{RGB}{51,51,51}


\begin{tikzpicture}[font=\small,y=0.80pt, x=0.8pt,xscale=0.7,yscale=-0.7, inner sep=0pt, outer sep=0pt]
\path [use as bounding box] (250,0) rectangle (500,370);
\begin{scope}[cm={{1.25,0.0,0.0,-1.25,(0.0,990.0)}}]
      \path[fill=cffffff,even odd rule] (0.0000,792.0000) -- (612.0000,792.0000) --
        (612.0000,0.0000) -- (0.0000,0.0000) -- (0.0000,792.0000) -- cycle;
      \path[fill=c99ccff,even odd rule] (411.3000,637.7000) .. controls
        (417.0000,651.0000) and (456.0000,675.2000) .. (455.8000,686.9000) .. controls
        (455.6000,701.1000) and (468.8000,713.4000) .. (482.8000,712.7000) .. controls
        (495.0000,712.0000) and (509.5000,715.1000) .. (519.1000,704.4000) .. controls
        (528.1000,694.5000) and (532.5000,680.2000) .. (527.3000,669.3000) .. controls
        (518.8000,651.4000) and (534.0000,643.2000) .. (542.6000,636.5000) .. controls
        (552.3000,628.9000) and (556.4000,611.5000) .. (539.0000,603.7000) .. controls
        (525.6000,597.6000) and (510.6000,611.5000) .. (498.0000,610.7000) .. controls
        (469.9000,614.2000) and (455.8000,589.6000) .. (440.6000,597.8000) .. controls
        (424.2000,611.9000) and (406.4000,626.1000) .. (411.3000,637.7000) -- cycle;
        \path[cm={{1.0,0.0,0.0,-1.0,(228.6,672.3)}}] (0,0) node[above right] (text28)
          {$x$};
        \path[cm={{1.0,0.0,0.0,-1.0,(142.7,769.1)}}] (0,0) node[above right] (text36)
          {$z$};
      \path[fill=c99ccff,even odd rule] (124.8000,718.2000) .. controls
        (162.9000,718.2000) and (192.1000,690.5000) .. (192.1000,654.1000) .. controls
        (192.1000,617.8000) and (162.9000,590.0000) .. (124.8000,590.0000) .. controls
        (86.6000,590.0000) and (57.5000,617.8000) .. (57.5000,654.1000) .. controls
        (57.5000,690.5000) and (86.6000,718.2000) .. (124.8000,718.2000) --
        cycle(57.5000,718.2000) -- (57.5000,718.2000) -- cycle(192.1000,590.0000) --
        (192.1000,590.0000) -- cycle;
      \path[fill=c99ccff,even odd rule] (123.4000,514.4000) -- (2.4000,514.4000) --
        (2.4000,515.7000) -- (244.5000,515.7000) -- (244.5000,514.4000) --
        (123.4000,514.4000) -- cycle;
        \path[draw=black,line join=round,line cap=butt,miter limit=10.00,line
          width=1.155pt] (123.4000,514.4000) -- (2.4000,514.4000) -- (2.4000,515.7000)
          -- (244.5000,515.7000) -- (244.5000,514.4000) -- (123.4000,514.4000) -- cycle;
      \path[fill=black,even odd rule] (16.6000,655.6000) -- (231.1000,655.6000) --
        (231.1000,654.5000) -- (231.1000,653.4000) -- (16.6000,653.4000) --
        (16.6000,654.5000) -- (16.6000,655.6000) -- cycle;
      \path[fill=black,even odd rule] (2.8000,654.5000) -- (20.1000,648.8000) --
        (20.1000,660.3000) -- (2.8000,654.5000) -- cycle;
      \path[fill=black,even odd rule] (244.9000,654.5000) -- (227.6000,660.3000) --
        (227.6000,648.8000) -- (244.9000,654.5000) -- cycle;
        \path[draw=black,line join=round,line cap=butt,miter limit=10.00,line
          width=1.155pt] (279.9000,653.0000) -- (291.2000,663.4000) --
          (291.2000,656.5000) -- (318.9000,656.5000) -- (318.9000,663.4000) --
          (330.2000,653.0000) -- (318.9000,642.5000) -- (318.9000,649.4000) --
          (291.2000,649.4000) -- (291.2000,642.5000) -- (279.9000,653.0000) -- cycle;
        \path[draw=black,line join=round,line cap=butt,miter limit=10.00,line
          width=1.155pt] (279.9000,663.4000) -- (279.9000,663.4000) -- cycle;
        \path[draw=black,line join=round,line cap=butt,miter limit=10.00,line
          width=1.155pt] (330.2000,642.5000) -- (330.2000,642.5000) -- cycle;
      \path[fill=black,even odd rule] (122.6000,550.1000) -- (122.6000,764.6000) --
        (123.6000,764.6000) -- (124.7000,764.6000) -- (124.7000,550.1000) --
        (123.6000,550.1000) -- (122.6000,550.1000) -- cycle;
      \path[fill=black,even odd rule] (123.6000,536.3000) -- (129.4000,553.6000) --
        (117.9000,553.6000) -- (123.6000,536.3000) -- cycle;
      \path[fill=black,even odd rule] (123.6000,778.4000) -- (117.9000,761.1000) --
        (129.4000,761.1000) -- (123.6000,778.4000) -- cycle;
      \path[fill=black,even odd rule] (372.9000,655.6000) -- (587.4000,655.6000) --
        (587.4000,654.5000) -- (587.4000,653.4000) -- (372.9000,653.4000) --
        (372.9000,654.5000) -- (372.9000,655.6000) -- cycle;
      \path[fill=black,even odd rule] (359.1000,654.5000) -- (376.4000,648.7000) --
        (376.4000,660.2000) -- (359.1000,654.5000) -- cycle;
      \path[fill=black,even odd rule] (601.2000,654.5000) -- (583.9000,660.2000) --
        (583.9000,648.7000) -- (601.2000,654.5000) -- cycle;
      \path[fill=black,even odd rule] (478.9000,550.1000) -- (478.9000,764.6000) --
        (479.9000,764.6000) -- (481.0000,764.6000) -- (481.0000,550.1000) --
        (479.9000,550.1000) -- (478.9000,550.1000) -- cycle;
      \path[fill=black,even odd rule] (479.9000,536.3000) -- (485.7000,553.6000) --
        (474.2000,553.6000) -- (479.9000,536.3000) -- cycle;
      \path[fill=black,even odd rule] (479.9000,778.4000) -- (474.2000,761.1000) --
        (485.7000,761.1000) -- (479.9000,778.4000) -- cycle;
        \path[cm={{1.0,0.0,0.0,-1.0,(495.0,765.9)}}] (0,0) node[above right] (text88)
          {$k_z$};
      \path[fill=c333333,even odd rule] (67.4000,736.0000) -- (67.4000,734.6000) --
        (66.0000,734.6000) -- (64.5000,734.6000) -- (64.5000,736.0000) --
        (66.0000,736.0000) -- (67.4000,736.0000) -- cycle;
      \path[fill=c333333,even odd rule] (67.4000,733.2000) -- (67.4000,731.7000) --
        (66.0000,731.7000) -- (64.5000,731.7000) -- (64.5000,733.2000) --
        (66.0000,733.2000) -- (67.4000,733.2000) -- cycle;
      \path[fill=c333333,even odd rule] (67.4000,730.3000) -- (67.4000,728.8000) --
        (66.0000,728.8000) -- (64.5000,728.8000) -- (64.5000,730.3000) --
        (66.0000,730.3000) -- (67.4000,730.3000) -- cycle;
      \path[fill=c333333,even odd rule] (67.4000,727.4000) -- (67.4000,725.9000) --
        (66.0000,725.9000) -- (64.5000,725.9000) -- (64.5000,727.4000) --
        (66.0000,727.4000) -- (67.4000,727.4000) -- cycle;
      \path[fill=c333333,even odd rule] (67.4000,724.5000) -- (67.4000,723.0000) --
        (66.0000,723.0000) -- (64.5000,723.0000) -- (64.5000,724.5000) --
        (66.0000,724.5000) -- (67.4000,724.5000) -- cycle;
      \path[fill=c333333,even odd rule] (67.4000,721.6000) -- (67.4000,720.1000) --
        (66.0000,720.1000) -- (64.5000,720.1000) -- (64.5000,721.6000) --
        (66.0000,721.6000) -- (67.4000,721.6000) -- cycle;
      \path[fill=c333333,even odd rule] (67.4000,718.7000) -- (67.4000,717.3000) --
        (66.0000,717.3000) -- (64.5000,717.3000) -- (64.5000,718.7000) --
        (66.0000,718.7000) -- (67.4000,718.7000) -- cycle;
      \path[fill=c333333,even odd rule] (67.4000,715.8000) -- (67.4000,714.4000) --
        (66.0000,714.4000) -- (64.5000,714.4000) -- (64.5000,715.8000) --
        (66.0000,715.8000) -- (67.4000,715.8000) -- cycle;
      \path[fill=c333333,even odd rule] (67.4000,712.9000) -- (67.4000,711.5000) --
        (66.0000,711.5000) -- (64.5000,711.5000) -- (64.5000,712.9000) --
        (66.0000,712.9000) -- (67.4000,712.9000) -- cycle;
      \path[fill=c333333,even odd rule] (67.4000,710.0000) -- (67.4000,708.6000) --
        (66.0000,708.6000) -- (64.5000,708.6000) -- (64.5000,710.0000) --
        (66.0000,710.0000) -- (67.4000,710.0000) -- cycle;
      \path[fill=c333333,even odd rule] (67.4000,707.1000) -- (67.4000,705.7000) --
        (66.0000,705.7000) -- (64.5000,705.7000) -- (64.5000,707.1000) --
        (66.0000,707.1000) -- (67.4000,707.1000) -- cycle;
      \path[fill=c333333,even odd rule] (67.4000,704.2000) -- (67.4000,702.8000) --
        (66.0000,702.8000) -- (64.5000,702.8000) -- (64.5000,704.2000) --
        (66.0000,704.2000) -- (67.4000,704.2000) -- cycle;
      \path[fill=c333333,even odd rule] (67.4000,701.3000) -- (67.4000,699.9000) --
        (66.0000,699.9000) -- (64.5000,699.9000) -- (64.5000,701.3000) --
        (66.0000,701.3000) -- (67.4000,701.3000) -- cycle;
      \path[fill=c333333,even odd rule] (67.4000,698.5000) -- (67.4000,697.0000) --
        (66.0000,697.0000) -- (64.5000,697.0000) -- (64.5000,698.5000) --
        (66.0000,698.5000) -- (67.4000,698.5000) -- cycle;
      \path[fill=c333333,even odd rule] (67.4000,695.6000) -- (67.4000,694.1000) --
        (66.0000,694.1000) -- (64.5000,694.1000) -- (64.5000,695.6000) --
        (66.0000,695.6000) -- (67.4000,695.6000) -- cycle;
      \path[fill=c333333,even odd rule] (67.4000,692.7000) -- (67.4000,691.2000) --
        (66.0000,691.2000) -- (64.5000,691.2000) -- (64.5000,692.7000) --
        (66.0000,692.7000) -- (67.4000,692.7000) -- cycle;
      \path[fill=c333333,even odd rule] (67.4000,689.8000) -- (67.4000,688.3000) --
        (66.0000,688.3000) -- (64.5000,688.3000) -- (64.5000,689.8000) --
        (66.0000,689.8000) -- (67.4000,689.8000) -- cycle;
      \path[fill=c333333,even odd rule] (67.4000,686.9000) -- (67.4000,685.4000) --
        (66.0000,685.4000) -- (64.5000,685.4000) -- (64.5000,686.9000) --
        (66.0000,686.9000) -- (67.4000,686.9000) -- cycle;
      \path[fill=c333333,even odd rule] (67.4000,684.0000) -- (67.4000,682.6000) --
        (65.9000,682.6000) -- (64.5000,682.6000) -- (64.5000,684.0000) --
        (65.9000,684.0000) -- (67.4000,684.0000) -- cycle;
      \path[fill=c333333,even odd rule] (67.4000,681.1000) -- (67.4000,679.7000) --
        (65.9000,679.7000) -- (64.5000,679.7000) -- (64.5000,681.1000) --
        (65.9000,681.1000) -- (67.4000,681.1000) -- cycle;
      \path[fill=c333333,even odd rule] (67.4000,678.2000) -- (67.4000,676.8000) --
        (65.9000,676.8000) -- (64.5000,676.8000) -- (64.5000,678.2000) --
        (65.9000,678.2000) -- (67.4000,678.2000) -- cycle;
      \path[fill=c333333,even odd rule] (67.4000,675.3000) -- (67.4000,673.9000) --
        (65.9000,673.9000) -- (64.5000,673.9000) -- (64.5000,675.3000) --
        (65.9000,675.3000) -- (67.4000,675.3000) -- cycle;
      \path[fill=c333333,even odd rule] (67.4000,672.4000) -- (67.4000,671.0000) --
        (65.9000,671.0000) -- (64.5000,671.0000) -- (64.5000,672.4000) --
        (65.9000,672.4000) -- (67.4000,672.4000) -- cycle;
      \path[fill=c333333,even odd rule] (67.4000,669.5000) -- (67.4000,668.1000) --
        (65.9000,668.1000) -- (64.5000,668.1000) -- (64.5000,669.5000) --
        (65.9000,669.5000) -- (67.4000,669.5000) -- cycle;
      \path[fill=c333333,even odd rule] (67.4000,666.7000) -- (67.4000,665.2000) --
        (65.9000,665.2000) -- (64.5000,665.2000) -- (64.5000,666.7000) --
        (65.9000,666.7000) -- (67.4000,666.7000) -- cycle;
      \path[fill=c333333,even odd rule] (67.4000,663.8000) -- (67.4000,662.3000) --
        (65.9000,662.3000) -- (64.5000,662.3000) -- (64.5000,663.8000) --
        (65.9000,663.8000) -- (67.4000,663.8000) -- cycle;
      \path[fill=c333333,even odd rule] (67.4000,660.9000) -- (67.4000,659.4000) --
        (65.9000,659.4000) -- (64.5000,659.4000) -- (64.5000,660.9000) --
        (65.9000,660.9000) -- (67.4000,660.9000) -- cycle;
      \path[fill=c333333,even odd rule] (67.4000,658.0000) -- (67.4000,656.5000) --
        (65.9000,656.5000) -- (64.5000,656.5000) -- (64.5000,658.0000) --
        (65.9000,658.0000) -- (67.4000,658.0000) -- cycle;
      \path[fill=c333333,even odd rule] (67.4000,655.1000) -- (67.4000,653.6000) --
        (65.9000,653.6000) -- (64.5000,653.6000) -- (64.5000,655.1000) --
        (65.9000,655.1000) -- (67.4000,655.1000) -- cycle;
      \path[fill=c333333,even odd rule] (67.4000,652.2000) -- (67.4000,650.7000) --
        (65.9000,650.7000) -- (64.5000,650.7000) -- (64.5000,652.2000) --
        (65.9000,652.2000) -- (67.4000,652.2000) -- cycle;
      \path[fill=c333333,even odd rule] (67.4000,649.3000) -- (67.4000,647.9000) --
        (65.9000,647.9000) -- (64.5000,647.9000) -- (64.5000,649.3000) --
        (65.9000,649.3000) -- (67.4000,649.3000) -- cycle;
      \path[fill=c333333,even odd rule] (67.4000,646.4000) -- (67.4000,645.0000) --
        (65.9000,645.0000) -- (64.5000,645.0000) -- (64.5000,646.4000) --
        (65.9000,646.4000) -- (67.4000,646.4000) -- cycle;
      \path[fill=c333333,even odd rule] (67.4000,643.5000) -- (67.4000,642.1000) --
        (65.9000,642.1000) -- (64.5000,642.1000) -- (64.5000,643.5000) --
        (65.9000,643.5000) -- (67.4000,643.5000) -- cycle;
      \path[fill=c333333,even odd rule] (67.4000,640.6000) -- (67.4000,639.2000) --
        (65.9000,639.2000) -- (64.5000,639.2000) -- (64.5000,640.6000) --
        (65.9000,640.6000) -- (67.4000,640.6000) -- cycle;
      \path[fill=c333333,even odd rule] (67.4000,637.7000) -- (67.4000,636.3000) --
        (65.9000,636.3000) -- (64.5000,636.3000) -- (64.5000,637.7000) --
        (65.9000,637.7000) -- (67.4000,637.7000) -- cycle;
      \path[fill=c333333,even odd rule] (67.4000,634.8000) -- (67.4000,633.4000) --
        (65.9000,633.4000) -- (64.5000,633.4000) -- (64.5000,634.8000) --
        (65.9000,634.8000) -- (67.4000,634.8000) -- cycle;
      \path[fill=c333333,even odd rule] (67.4000,632.0000) -- (67.4000,630.5000) --
        (65.9000,630.5000) -- (64.5000,630.5000) -- (64.5000,632.0000) --
        (65.9000,632.0000) -- (67.4000,632.0000) -- cycle;
      \path[fill=c333333,even odd rule] (67.4000,629.1000) -- (67.4000,627.6000) --
        (65.9000,627.6000) -- (64.5000,627.6000) -- (64.5000,629.1000) --
        (65.9000,629.1000) -- (67.4000,629.1000) -- cycle;
      \path[fill=c333333,even odd rule] (67.4000,626.2000) -- (67.4000,624.7000) --
        (65.9000,624.7000) -- (64.5000,624.7000) -- (64.5000,626.2000) --
        (65.9000,626.2000) -- (67.4000,626.2000) -- cycle;
      \path[fill=c333333,even odd rule] (67.4000,623.3000) -- (67.4000,621.8000) --
        (65.9000,621.8000) -- (64.5000,621.8000) -- (64.5000,623.3000) --
        (65.9000,623.3000) -- (67.4000,623.3000) -- cycle;
      \path[fill=c333333,even odd rule] (67.4000,620.4000) -- (67.4000,618.9000) --
        (65.9000,618.9000) -- (64.5000,618.9000) -- (64.5000,620.4000) --
        (65.9000,620.4000) -- (67.4000,620.4000) -- cycle;
      \path[fill=c333333,even odd rule] (67.4000,617.5000) -- (67.4000,616.1000) --
        (65.9000,616.1000) -- (64.5000,616.1000) -- (64.5000,617.5000) --
        (65.9000,617.5000) -- (67.4000,617.5000) -- cycle;
      \path[fill=c333333,even odd rule] (67.3000,614.6000) -- (67.3000,613.2000) --
        (65.9000,613.2000) -- (64.4000,613.2000) -- (64.4000,614.6000) --
        (65.9000,614.6000) -- (67.3000,614.6000) -- cycle;
      \path[fill=c333333,even odd rule] (67.3000,611.7000) -- (67.3000,610.3000) --
        (65.9000,610.3000) -- (64.4000,610.3000) -- (64.4000,611.7000) --
        (65.9000,611.7000) -- (67.3000,611.7000) -- cycle;
      \path[fill=c333333,even odd rule] (67.3000,608.8000) -- (67.3000,607.4000) --
        (65.9000,607.4000) -- (64.4000,607.4000) -- (64.4000,608.8000) --
        (65.9000,608.8000) -- (67.3000,608.8000) -- cycle;
      \path[fill=c333333,even odd rule] (67.3000,605.9000) -- (67.3000,604.5000) --
        (65.9000,604.5000) -- (64.4000,604.5000) -- (64.4000,605.9000) --
        (65.9000,605.9000) -- (67.3000,605.9000) -- cycle;
      \path[fill=c333333,even odd rule] (67.3000,603.0000) -- (67.3000,601.6000) --
        (65.9000,601.6000) -- (64.4000,601.6000) -- (64.4000,603.0000) --
        (65.9000,603.0000) -- (67.3000,603.0000) -- cycle;
      \path[fill=c333333,even odd rule] (67.3000,600.2000) -- (67.3000,598.7000) --
        (65.9000,598.7000) -- (64.4000,598.7000) -- (64.4000,600.2000) --
        (65.9000,600.2000) -- (67.3000,600.2000) -- cycle;
      \path[fill=c333333,even odd rule] (67.3000,597.3000) -- (67.3000,595.8000) --
        (65.9000,595.8000) -- (64.4000,595.8000) -- (64.4000,597.3000) --
        (65.9000,597.3000) -- (67.3000,597.3000) -- cycle;
      \path[fill=c333333,even odd rule] (67.3000,594.4000) -- (67.3000,592.9000) --
        (65.9000,592.9000) -- (64.4000,592.9000) -- (64.4000,594.4000) --
        (65.9000,594.4000) -- (67.3000,594.4000) -- cycle;
      \path[fill=c333333,even odd rule] (67.3000,591.5000) -- (67.3000,590.0000) --
        (65.9000,590.0000) -- (64.4000,590.0000) -- (64.4000,591.5000) --
        (65.9000,591.5000) -- (67.3000,591.5000) -- cycle;
      \path[fill=c333333,even odd rule] (67.3000,588.6000) -- (67.3000,587.1000) --
        (65.9000,587.1000) -- (64.4000,587.1000) -- (64.4000,588.6000) --
        (65.9000,588.6000) -- (67.3000,588.6000) -- cycle;
      \path[fill=c333333,even odd rule] (67.3000,585.7000) -- (67.3000,584.2000) --
        (65.9000,584.2000) -- (64.4000,584.2000) -- (64.4000,585.7000) --
        (65.9000,585.7000) -- (67.3000,585.7000) -- cycle;
      \path[fill=c333333,even odd rule] (67.3000,582.8000) -- (67.3000,581.4000) --
        (65.9000,581.4000) -- (64.4000,581.4000) -- (64.4000,582.8000) --
        (65.9000,582.8000) -- (67.3000,582.8000) -- cycle;
      \path[fill=c333333,even odd rule] (67.3000,579.9000) -- (67.3000,578.5000) --
        (65.8000,578.5000) -- (64.4000,578.5000) -- (64.4000,579.9000) --
        (65.8000,579.9000) -- (67.3000,579.9000) -- cycle;
      \path[fill=c333333,even odd rule] (67.3000,577.0000) -- (67.3000,575.6000) --
        (65.8000,575.6000) -- (64.4000,575.6000) -- (64.4000,577.0000) --
        (65.8000,577.0000) -- (67.3000,577.0000) -- cycle;
      \path[fill=c333333,even odd rule] (67.3000,574.1000) -- (67.3000,573.0000) --
        (65.8000,573.0000) -- (64.4000,573.0000) -- (64.4000,574.1000) --
        (65.8000,574.1000) -- (67.3000,574.1000) -- cycle;
      \path[fill=c333333,even odd rule] (65.8000,562.6000) -- (59.4000,574.7000) --
        (59.4000,575.6000) -- (59.9000,575.6000) -- (65.4000,565.3000) --
        (65.4000,575.6000) -- (66.3000,575.6000) -- (66.3000,565.3000) --
        (71.9000,575.6000) -- (72.3000,575.6000) -- (72.3000,574.7000) --
        (65.8000,562.6000) -- cycle;
      \path[fill=c333333,even odd rule] (45.0000,736.8000) -- (45.0000,735.3000) --
        (43.6000,735.3000) -- (42.2000,735.3000) -- (42.2000,736.8000) --
        (43.6000,736.8000) -- (45.0000,736.8000) -- cycle;
      \path[fill=c333333,even odd rule] (45.0000,733.9000) -- (45.0000,732.4000) --
        (43.6000,732.4000) -- (42.2000,732.4000) -- (42.2000,733.9000) --
        (43.6000,733.9000) -- (45.0000,733.9000) -- cycle;
      \path[fill=c333333,even odd rule] (45.0000,731.0000) -- (45.0000,729.5000) --
        (43.6000,729.5000) -- (42.2000,729.5000) -- (42.2000,731.0000) --
        (43.6000,731.0000) -- (45.0000,731.0000) -- cycle;
      \path[fill=c333333,even odd rule] (45.0000,728.1000) -- (45.0000,726.6000) --
        (43.6000,726.6000) -- (42.2000,726.6000) -- (42.2000,728.1000) --
        (43.6000,728.1000) -- (45.0000,728.1000) -- cycle;
      \path[fill=c333333,even odd rule] (45.0000,725.2000) -- (45.0000,723.7000) --
        (43.6000,723.7000) -- (42.2000,723.7000) -- (42.2000,725.2000) --
        (43.6000,725.2000) -- (45.0000,725.2000) -- cycle;
      \path[fill=c333333,even odd rule] (45.0000,722.3000) -- (45.0000,720.9000) --
        (43.6000,720.9000) -- (42.2000,720.9000) -- (42.2000,722.3000) --
        (43.6000,722.3000) -- (45.0000,722.3000) -- cycle;
      \path[fill=c333333,even odd rule] (45.0000,719.4000) -- (45.0000,718.0000) --
        (43.6000,718.0000) -- (42.1000,718.0000) -- (42.1000,719.4000) --
        (43.6000,719.4000) -- (45.0000,719.4000) -- cycle;
      \path[fill=c333333,even odd rule] (45.0000,716.5000) -- (45.0000,715.1000) --
        (43.6000,715.1000) -- (42.1000,715.1000) -- (42.1000,716.5000) --
        (43.6000,716.5000) -- (45.0000,716.5000) -- cycle;
      \path[fill=c333333,even odd rule] (45.0000,713.6000) -- (45.0000,712.2000) --
        (43.6000,712.2000) -- (42.1000,712.2000) -- (42.1000,713.6000) --
        (43.6000,713.6000) -- (45.0000,713.6000) -- cycle;
      \path[fill=c333333,even odd rule] (45.0000,710.7000) -- (45.0000,709.3000) --
        (43.6000,709.3000) -- (42.1000,709.3000) -- (42.1000,710.7000) --
        (43.6000,710.7000) -- (45.0000,710.7000) -- cycle;
      \path[fill=c333333,even odd rule] (45.0000,707.8000) -- (45.0000,706.4000) --
        (43.6000,706.4000) -- (42.1000,706.4000) -- (42.1000,707.8000) --
        (43.6000,707.8000) -- (45.0000,707.8000) -- cycle;
      \path[fill=c333333,even odd rule] (45.0000,704.9000) -- (45.0000,703.5000) --
        (43.6000,703.5000) -- (42.1000,703.5000) -- (42.1000,704.9000) --
        (43.6000,704.9000) -- (45.0000,704.9000) -- cycle;
      \path[fill=c333333,even odd rule] (45.0000,702.1000) -- (45.0000,700.6000) --
        (43.6000,700.6000) -- (42.1000,700.6000) -- (42.1000,702.1000) --
        (43.6000,702.1000) -- (45.0000,702.1000) -- cycle;
      \path[fill=c333333,even odd rule] (45.0000,699.2000) -- (45.0000,697.7000) --
        (43.6000,697.7000) -- (42.1000,697.7000) -- (42.1000,699.2000) --
        (43.6000,699.2000) -- (45.0000,699.2000) -- cycle;
      \path[fill=c333333,even odd rule] (45.0000,696.3000) -- (45.0000,694.8000) --
        (43.6000,694.8000) -- (42.1000,694.8000) -- (42.1000,696.3000) --
        (43.6000,696.3000) -- (45.0000,696.3000) -- cycle;
      \path[fill=c333333,even odd rule] (45.0000,693.4000) -- (45.0000,691.9000) --
        (43.6000,691.9000) -- (42.1000,691.9000) -- (42.1000,693.4000) --
        (43.6000,693.4000) -- (45.0000,693.4000) -- cycle;
      \path[fill=c333333,even odd rule] (45.0000,690.5000) -- (45.0000,689.0000) --
        (43.6000,689.0000) -- (42.1000,689.0000) -- (42.1000,690.5000) --
        (43.6000,690.5000) -- (45.0000,690.5000) -- cycle;
      \path[fill=c333333,even odd rule] (45.0000,687.6000) -- (45.0000,686.2000) --
        (43.6000,686.2000) -- (42.1000,686.2000) -- (42.1000,687.6000) --
        (43.6000,687.6000) -- (45.0000,687.6000) -- cycle;
      \path[fill=c333333,even odd rule] (45.0000,684.7000) -- (45.0000,683.3000) --
        (43.5000,683.3000) -- (42.1000,683.3000) -- (42.1000,684.7000) --
        (43.5000,684.7000) -- (45.0000,684.7000) -- cycle;
      \path[fill=c333333,even odd rule] (45.0000,681.8000) -- (45.0000,680.4000) --
        (43.5000,680.4000) -- (42.1000,680.4000) -- (42.1000,681.8000) --
        (43.5000,681.8000) -- (45.0000,681.8000) -- cycle;
      \path[fill=c333333,even odd rule] (45.0000,678.9000) -- (45.0000,677.5000) --
        (43.5000,677.5000) -- (42.1000,677.5000) -- (42.1000,678.9000) --
        (43.5000,678.9000) -- (45.0000,678.9000) -- cycle;
      \path[fill=c333333,even odd rule] (45.0000,676.0000) -- (45.0000,674.6000) --
        (43.5000,674.6000) -- (42.1000,674.6000) -- (42.1000,676.0000) --
        (43.5000,676.0000) -- (45.0000,676.0000) -- cycle;
      \path[fill=c333333,even odd rule] (45.0000,673.1000) -- (45.0000,671.7000) --
        (43.5000,671.7000) -- (42.1000,671.7000) -- (42.1000,673.1000) --
        (43.5000,673.1000) -- (45.0000,673.1000) -- cycle;
      \path[fill=c333333,even odd rule] (45.0000,670.3000) -- (45.0000,668.8000) --
        (43.5000,668.8000) -- (42.1000,668.8000) -- (42.1000,670.3000) --
        (43.5000,670.3000) -- (45.0000,670.3000) -- cycle;
      \path[fill=c333333,even odd rule] (45.0000,667.4000) -- (45.0000,665.9000) --
        (43.5000,665.9000) -- (42.1000,665.9000) -- (42.1000,667.4000) --
        (43.5000,667.4000) -- (45.0000,667.4000) -- cycle;
      \path[fill=c333333,even odd rule] (45.0000,664.5000) -- (45.0000,663.0000) --
        (43.5000,663.0000) -- (42.1000,663.0000) -- (42.1000,664.5000) --
        (43.5000,664.5000) -- (45.0000,664.5000) -- cycle;
      \path[fill=c333333,even odd rule] (45.0000,661.6000) -- (45.0000,660.1000) --
        (43.5000,660.1000) -- (42.1000,660.1000) -- (42.1000,661.6000) --
        (43.5000,661.6000) -- (45.0000,661.6000) -- cycle;
      \path[fill=c333333,even odd rule] (45.0000,658.7000) -- (45.0000,657.2000) --
        (43.5000,657.2000) -- (42.1000,657.2000) -- (42.1000,658.7000) --
        (43.5000,658.7000) -- (45.0000,658.7000) -- cycle;
      \path[fill=c333333,even odd rule] (45.0000,655.8000) -- (45.0000,654.3000) --
        (43.5000,654.3000) -- (42.1000,654.3000) -- (42.1000,655.8000) --
        (43.5000,655.8000) -- (45.0000,655.8000) -- cycle;
      \path[fill=c333333,even odd rule] (45.0000,652.9000) -- (45.0000,651.5000) --
        (43.5000,651.5000) -- (42.1000,651.5000) -- (42.1000,652.9000) --
        (43.5000,652.9000) -- (45.0000,652.9000) -- cycle;
      \path[fill=c333333,even odd rule] (45.0000,650.0000) -- (45.0000,648.6000) --
        (43.5000,648.6000) -- (42.1000,648.6000) -- (42.1000,650.0000) --
        (43.5000,650.0000) -- (45.0000,650.0000) -- cycle;
      \path[fill=c333333,even odd rule] (45.0000,647.1000) -- (45.0000,645.7000) --
        (43.5000,645.7000) -- (42.1000,645.7000) -- (42.1000,647.1000) --
        (43.5000,647.1000) -- (45.0000,647.1000) -- cycle;
      \path[fill=c333333,even odd rule] (45.0000,644.2000) -- (45.0000,642.8000) --
        (43.5000,642.8000) -- (42.1000,642.8000) -- (42.1000,644.2000) --
        (43.5000,644.2000) -- (45.0000,644.2000) -- cycle;
      \path[fill=c333333,even odd rule] (45.0000,641.3000) -- (45.0000,639.9000) --
        (43.5000,639.9000) -- (42.1000,639.9000) -- (42.1000,641.3000) --
        (43.5000,641.3000) -- (45.0000,641.3000) -- cycle;
      \path[fill=c333333,even odd rule] (45.0000,638.4000) -- (45.0000,637.0000) --
        (43.5000,637.0000) -- (42.1000,637.0000) -- (42.1000,638.4000) --
        (43.5000,638.4000) -- (45.0000,638.4000) -- cycle;
      \path[fill=c333333,even odd rule] (45.0000,635.6000) -- (45.0000,634.1000) --
        (43.5000,634.1000) -- (42.1000,634.1000) -- (42.1000,635.6000) --
        (43.5000,635.6000) -- (45.0000,635.6000) -- cycle;
      \path[fill=c333333,even odd rule] (45.0000,632.7000) -- (45.0000,631.2000) --
        (43.5000,631.2000) -- (42.1000,631.2000) -- (42.1000,632.7000) --
        (43.5000,632.7000) -- (45.0000,632.7000) -- cycle;
      \path[fill=c333333,even odd rule] (45.0000,629.8000) -- (45.0000,628.3000) --
        (43.5000,628.3000) -- (42.1000,628.3000) -- (42.1000,629.8000) --
        (43.5000,629.8000) -- (45.0000,629.8000) -- cycle;
      \path[fill=c333333,even odd rule] (45.0000,626.9000) -- (45.0000,625.4000) --
        (43.5000,625.4000) -- (42.1000,625.4000) -- (42.1000,626.9000) --
        (43.5000,626.9000) -- (45.0000,626.9000) -- cycle;
      \path[fill=c333333,even odd rule] (45.0000,624.0000) -- (45.0000,622.5000) --
        (43.5000,622.5000) -- (42.1000,622.5000) -- (42.1000,624.0000) --
        (43.5000,624.0000) -- (45.0000,624.0000) -- cycle;
      \path[fill=c333333,even odd rule] (45.0000,621.1000) -- (45.0000,619.7000) --
        (43.5000,619.7000) -- (42.1000,619.7000) -- (42.1000,621.1000) --
        (43.5000,621.1000) -- (45.0000,621.1000) -- cycle;
      \path[fill=c333333,even odd rule] (45.0000,618.2000) -- (45.0000,616.8000) --
        (43.5000,616.8000) -- (42.1000,616.8000) -- (42.1000,618.2000) --
        (43.5000,618.2000) -- (45.0000,618.2000) -- cycle;
      \path[fill=c333333,even odd rule] (44.9000,615.3000) -- (44.9000,613.9000) --
        (43.5000,613.9000) -- (42.0000,613.9000) -- (42.0000,615.3000) --
        (43.5000,615.3000) -- (44.9000,615.3000) -- cycle;
      \path[fill=c333333,even odd rule] (44.9000,612.4000) -- (44.9000,611.0000) --
        (43.5000,611.0000) -- (42.0000,611.0000) -- (42.0000,612.4000) --
        (43.5000,612.4000) -- (44.9000,612.4000) -- cycle;
      \path[fill=c333333,even odd rule] (44.9000,609.5000) -- (44.9000,608.1000) --
        (43.5000,608.1000) -- (42.0000,608.1000) -- (42.0000,609.5000) --
        (43.5000,609.5000) -- (44.9000,609.5000) -- cycle;
      \path[fill=c333333,even odd rule] (44.9000,606.6000) -- (44.9000,605.2000) --
        (43.5000,605.2000) -- (42.0000,605.2000) -- (42.0000,606.6000) --
        (43.5000,606.6000) -- (44.9000,606.6000) -- cycle;
      \path[fill=c333333,even odd rule] (44.9000,603.8000) -- (44.9000,602.3000) --
        (43.5000,602.3000) -- (42.0000,602.3000) -- (42.0000,603.8000) --
        (43.5000,603.8000) -- (44.9000,603.8000) -- cycle;
      \path[fill=c333333,even odd rule] (44.9000,600.9000) -- (44.9000,599.4000) --
        (43.5000,599.4000) -- (42.0000,599.4000) -- (42.0000,600.9000) --
        (43.5000,600.9000) -- (44.9000,600.9000) -- cycle;
      \path[fill=c333333,even odd rule] (44.9000,598.0000) -- (44.9000,596.5000) --
        (43.5000,596.5000) -- (42.0000,596.5000) -- (42.0000,598.0000) --
        (43.5000,598.0000) -- (44.9000,598.0000) -- cycle;
      \path[fill=c333333,even odd rule] (44.9000,595.1000) -- (44.9000,593.6000) --
        (43.5000,593.6000) -- (42.0000,593.6000) -- (42.0000,595.1000) --
        (43.5000,595.1000) -- (44.9000,595.1000) -- cycle;
      \path[fill=c333333,even odd rule] (44.9000,592.2000) -- (44.9000,590.7000) --
        (43.5000,590.7000) -- (42.0000,590.7000) -- (42.0000,592.2000) --
        (43.5000,592.2000) -- (44.9000,592.2000) -- cycle;
      \path[fill=c333333,even odd rule] (44.9000,589.3000) -- (44.9000,587.8000) --
        (43.5000,587.8000) -- (42.0000,587.8000) -- (42.0000,589.3000) --
        (43.5000,589.3000) -- (44.9000,589.3000) -- cycle;
      \path[fill=c333333,even odd rule] (44.9000,586.4000) -- (44.9000,585.0000) --
        (43.5000,585.0000) -- (42.0000,585.0000) -- (42.0000,586.4000) --
        (43.5000,586.4000) -- (44.9000,586.4000) -- cycle;
      \path[fill=c333333,even odd rule] (44.9000,583.5000) -- (44.9000,582.1000) --
        (43.5000,582.1000) -- (42.0000,582.1000) -- (42.0000,583.5000) --
        (43.5000,583.5000) -- (44.9000,583.5000) -- cycle;
      \path[fill=c333333,even odd rule] (44.9000,580.6000) -- (44.9000,579.2000) --
        (43.5000,579.2000) -- (42.0000,579.2000) -- (42.0000,580.6000) --
        (43.5000,580.6000) -- (44.9000,580.6000) -- cycle;
      \path[fill=c333333,even odd rule] (44.9000,577.7000) -- (44.9000,576.3000) --
        (43.5000,576.3000) -- (42.0000,576.3000) -- (42.0000,577.7000) --
        (43.5000,577.7000) -- (44.9000,577.7000) -- cycle;
      \path[fill=c333333,even odd rule] (44.9000,574.8000) -- (44.9000,573.7000) --
        (43.5000,573.7000) -- (42.0000,573.7000) -- (42.0000,574.8000) --
        (43.5000,574.8000) -- (44.9000,574.8000) -- cycle;
      \path[fill=c333333,even odd rule] (43.5000,563.4000) -- (37.0000,575.4000) --
        (37.0000,576.3000) -- (37.5000,576.3000) -- (43.0000,566.0000) --
        (43.0000,576.3000) -- (43.9000,576.3000) -- (43.9000,566.0000) --
        (49.5000,576.3000) -- (49.9000,576.3000) -- (49.9000,575.4000) --
        (43.5000,563.4000) -- cycle;
      \path[fill=c333333,even odd rule] (113.1000,736.8000) -- (113.1000,735.3000) --
        (111.6000,735.3000) -- (110.2000,735.3000) -- (110.2000,736.8000) --
        (111.6000,736.8000) -- (113.1000,736.8000) -- cycle;
      \path[fill=c333333,even odd rule] (113.1000,733.9000) -- (113.1000,732.4000) --
        (111.6000,732.4000) -- (110.2000,732.4000) -- (110.2000,733.9000) --
        (111.6000,733.9000) -- (113.1000,733.9000) -- cycle;
      \path[fill=c333333,even odd rule] (113.1000,731.0000) -- (113.1000,729.6000) --
        (111.6000,729.6000) -- (110.2000,729.6000) -- (110.2000,731.0000) --
        (111.6000,731.0000) -- (113.1000,731.0000) -- cycle;
      \path[fill=c333333,even odd rule] (113.1000,728.1000) -- (113.1000,726.7000) --
        (111.6000,726.7000) -- (110.2000,726.7000) -- (110.2000,728.1000) --
        (111.6000,728.1000) -- (113.1000,728.1000) -- cycle;
      \path[fill=c333333,even odd rule] (113.1000,725.2000) -- (113.1000,723.8000) --
        (111.6000,723.8000) -- (110.2000,723.8000) -- (110.2000,725.2000) --
        (111.6000,725.2000) -- (113.1000,725.2000) -- cycle;
      \path[fill=c333333,even odd rule] (113.1000,722.3000) -- (113.1000,720.9000) --
        (111.6000,720.9000) -- (110.2000,720.9000) -- (110.2000,722.3000) --
        (111.6000,722.3000) -- (113.1000,722.3000) -- cycle;
      \path[fill=c333333,even odd rule] (113.0000,719.4000) -- (113.0000,718.0000) --
        (111.6000,718.0000) -- (110.2000,718.0000) -- (110.2000,719.4000) --
        (111.6000,719.4000) -- (113.0000,719.4000) -- cycle;
      \path[fill=c333333,even odd rule] (113.0000,716.5000) -- (113.0000,715.1000) --
        (111.6000,715.1000) -- (110.2000,715.1000) -- (110.2000,716.5000) --
        (111.6000,716.5000) -- (113.0000,716.5000) -- cycle;
      \path[fill=c333333,even odd rule] (113.0000,713.7000) -- (113.0000,712.2000) --
        (111.6000,712.2000) -- (110.2000,712.2000) -- (110.2000,713.7000) --
        (111.6000,713.7000) -- (113.0000,713.7000) -- cycle;
      \path[fill=c333333,even odd rule] (113.0000,710.8000) -- (113.0000,709.3000) --
        (111.6000,709.3000) -- (110.2000,709.3000) -- (110.2000,710.8000) --
        (111.6000,710.8000) -- (113.0000,710.8000) -- cycle;
      \path[fill=c333333,even odd rule] (113.0000,707.9000) -- (113.0000,706.4000) --
        (111.6000,706.4000) -- (110.2000,706.4000) -- (110.2000,707.9000) --
        (111.6000,707.9000) -- (113.0000,707.9000) -- cycle;
      \path[fill=c333333,even odd rule] (113.0000,705.0000) -- (113.0000,703.5000) --
        (111.6000,703.5000) -- (110.2000,703.5000) -- (110.2000,705.0000) --
        (111.6000,705.0000) -- (113.0000,705.0000) -- cycle;
      \path[fill=c333333,even odd rule] (113.0000,702.1000) -- (113.0000,700.6000) --
        (111.6000,700.6000) -- (110.2000,700.6000) -- (110.2000,702.1000) --
        (111.6000,702.1000) -- (113.0000,702.1000) -- cycle;
      \path[fill=c333333,even odd rule] (113.0000,699.2000) -- (113.0000,697.7000) --
        (111.6000,697.7000) -- (110.2000,697.7000) -- (110.2000,699.2000) --
        (111.6000,699.2000) -- (113.0000,699.2000) -- cycle;
      \path[fill=c333333,even odd rule] (113.0000,696.3000) -- (113.0000,694.9000) --
        (111.6000,694.9000) -- (110.2000,694.9000) -- (110.2000,696.3000) --
        (111.6000,696.3000) -- (113.0000,696.3000) -- cycle;
      \path[fill=c333333,even odd rule] (113.0000,693.4000) -- (113.0000,692.0000) --
        (111.6000,692.0000) -- (110.2000,692.0000) -- (110.2000,693.4000) --
        (111.6000,693.4000) -- (113.0000,693.4000) -- cycle;
      \path[fill=c333333,even odd rule] (113.0000,690.5000) -- (113.0000,689.1000) --
        (111.6000,689.1000) -- (110.2000,689.1000) -- (110.2000,690.5000) --
        (111.6000,690.5000) -- (113.0000,690.5000) -- cycle;
      \path[fill=c333333,even odd rule] (113.0000,687.6000) -- (113.0000,686.2000) --
        (111.6000,686.2000) -- (110.2000,686.2000) -- (110.2000,687.6000) --
        (111.6000,687.6000) -- (113.0000,687.6000) -- cycle;
      \path[fill=c333333,even odd rule] (113.0000,684.7000) -- (113.0000,683.3000) --
        (111.6000,683.3000) -- (110.1000,683.3000) -- (110.1000,684.7000) --
        (111.6000,684.7000) -- (113.0000,684.7000) -- cycle;
      \path[fill=c333333,even odd rule] (113.0000,681.8000) -- (113.0000,680.4000) --
        (111.6000,680.4000) -- (110.1000,680.4000) -- (110.1000,681.8000) --
        (111.6000,681.8000) -- (113.0000,681.8000) -- cycle;
      \path[fill=c333333,even odd rule] (113.0000,679.0000) -- (113.0000,677.5000) --
        (111.6000,677.5000) -- (110.1000,677.5000) -- (110.1000,679.0000) --
        (111.6000,679.0000) -- (113.0000,679.0000) -- cycle;
      \path[fill=c333333,even odd rule] (113.0000,676.1000) -- (113.0000,674.6000) --
        (111.6000,674.6000) -- (110.1000,674.6000) -- (110.1000,676.1000) --
        (111.6000,676.1000) -- (113.0000,676.1000) -- cycle;
      \path[fill=c333333,even odd rule] (113.0000,673.2000) -- (113.0000,671.7000) --
        (111.6000,671.7000) -- (110.1000,671.7000) -- (110.1000,673.2000) --
        (111.6000,673.2000) -- (113.0000,673.2000) -- cycle;
      \path[fill=c333333,even odd rule] (113.0000,670.3000) -- (113.0000,668.8000) --
        (111.6000,668.8000) -- (110.1000,668.8000) -- (110.1000,670.3000) --
        (111.6000,670.3000) -- (113.0000,670.3000) -- cycle;
      \path[fill=c333333,even odd rule] (113.0000,667.4000) -- (113.0000,665.9000) --
        (111.6000,665.9000) -- (110.1000,665.9000) -- (110.1000,667.4000) --
        (111.6000,667.4000) -- (113.0000,667.4000) -- cycle;
      \path[fill=c333333,even odd rule] (113.0000,664.5000) -- (113.0000,663.1000) --
        (111.6000,663.1000) -- (110.1000,663.1000) -- (110.1000,664.5000) --
        (111.6000,664.5000) -- (113.0000,664.5000) -- cycle;
      \path[fill=c333333,even odd rule] (113.0000,661.6000) -- (113.0000,660.2000) --
        (111.6000,660.2000) -- (110.1000,660.2000) -- (110.1000,661.6000) --
        (111.6000,661.6000) -- (113.0000,661.6000) -- cycle;
      \path[fill=c333333,even odd rule] (113.0000,658.7000) -- (113.0000,657.3000) --
        (111.6000,657.3000) -- (110.1000,657.3000) -- (110.1000,658.7000) --
        (111.6000,658.7000) -- (113.0000,658.7000) -- cycle;
      \path[fill=c333333,even odd rule] (113.0000,655.8000) -- (113.0000,654.4000) --
        (111.6000,654.4000) -- (110.1000,654.4000) -- (110.1000,655.8000) --
        (111.6000,655.8000) -- (113.0000,655.8000) -- cycle;
      \path[fill=c333333,even odd rule] (113.0000,652.9000) -- (113.0000,651.5000) --
        (111.6000,651.5000) -- (110.1000,651.5000) -- (110.1000,652.9000) --
        (111.6000,652.9000) -- (113.0000,652.9000) -- cycle;
      \path[fill=c333333,even odd rule] (113.0000,650.0000) -- (113.0000,648.6000) --
        (111.5000,648.6000) -- (110.1000,648.6000) -- (110.1000,650.0000) --
        (111.5000,650.0000) -- (113.0000,650.0000) -- cycle;
      \path[fill=c333333,even odd rule] (113.0000,647.1000) -- (113.0000,645.7000) --
        (111.5000,645.7000) -- (110.1000,645.7000) -- (110.1000,647.1000) --
        (111.5000,647.1000) -- (113.0000,647.1000) -- cycle;
      \path[fill=c333333,even odd rule] (113.0000,644.3000) -- (113.0000,642.8000) --
        (111.5000,642.8000) -- (110.1000,642.8000) -- (110.1000,644.3000) --
        (111.5000,644.3000) -- (113.0000,644.3000) -- cycle;
      \path[fill=c333333,even odd rule] (113.0000,641.4000) -- (113.0000,639.9000) --
        (111.5000,639.9000) -- (110.1000,639.9000) -- (110.1000,641.4000) --
        (111.5000,641.4000) -- (113.0000,641.4000) -- cycle;
      \path[fill=c333333,even odd rule] (113.0000,638.5000) -- (113.0000,637.0000) --
        (111.5000,637.0000) -- (110.1000,637.0000) -- (110.1000,638.5000) --
        (111.5000,638.5000) -- (113.0000,638.5000) -- cycle;
      \path[fill=c333333,even odd rule] (113.0000,635.6000) -- (113.0000,634.1000) --
        (111.5000,634.1000) -- (110.1000,634.1000) -- (110.1000,635.6000) --
        (111.5000,635.6000) -- (113.0000,635.6000) -- cycle;
      \path[fill=c333333,even odd rule] (113.0000,632.7000) -- (113.0000,631.2000) --
        (111.5000,631.2000) -- (110.1000,631.2000) -- (110.1000,632.7000) --
        (111.5000,632.7000) -- (113.0000,632.7000) -- cycle;
      \path[fill=c333333,even odd rule] (113.0000,629.8000) -- (113.0000,628.4000) --
        (111.5000,628.4000) -- (110.1000,628.4000) -- (110.1000,629.8000) --
        (111.5000,629.8000) -- (113.0000,629.8000) -- cycle;
      \path[fill=c333333,even odd rule] (113.0000,626.9000) -- (113.0000,625.5000) --
        (111.5000,625.5000) -- (110.1000,625.5000) -- (110.1000,626.9000) --
        (111.5000,626.9000) -- (113.0000,626.9000) -- cycle;
      \path[fill=c333333,even odd rule] (113.0000,624.0000) -- (113.0000,622.6000) --
        (111.5000,622.6000) -- (110.1000,622.6000) -- (110.1000,624.0000) --
        (111.5000,624.0000) -- (113.0000,624.0000) -- cycle;
      \path[fill=c333333,even odd rule] (113.0000,621.1000) -- (113.0000,619.7000) --
        (111.5000,619.7000) -- (110.1000,619.7000) -- (110.1000,621.1000) --
        (111.5000,621.1000) -- (113.0000,621.1000) -- cycle;
      \path[fill=c333333,even odd rule] (113.0000,618.2000) -- (113.0000,616.8000) --
        (111.5000,616.8000) -- (110.1000,616.8000) -- (110.1000,618.2000) --
        (111.5000,618.2000) -- (113.0000,618.2000) -- cycle;
      \path[fill=c333333,even odd rule] (113.0000,615.3000) -- (113.0000,613.9000) --
        (111.5000,613.9000) -- (110.1000,613.9000) -- (110.1000,615.3000) --
        (111.5000,615.3000) -- (113.0000,615.3000) -- cycle;
      \path[fill=c333333,even odd rule] (113.0000,612.5000) -- (113.0000,611.0000) --
        (111.5000,611.0000) -- (110.1000,611.0000) -- (110.1000,612.5000) --
        (111.5000,612.5000) -- (113.0000,612.5000) -- cycle;
      \path[fill=c333333,even odd rule] (113.0000,609.6000) -- (113.0000,608.1000) --
        (111.5000,608.1000) -- (110.1000,608.1000) -- (110.1000,609.6000) --
        (111.5000,609.6000) -- (113.0000,609.6000) -- cycle;
      \path[fill=c333333,even odd rule] (113.0000,606.7000) -- (113.0000,605.2000) --
        (111.5000,605.2000) -- (110.1000,605.2000) -- (110.1000,606.7000) --
        (111.5000,606.7000) -- (113.0000,606.7000) -- cycle;
      \path[fill=c333333,even odd rule] (113.0000,603.8000) -- (113.0000,602.3000) --
        (111.5000,602.3000) -- (110.1000,602.3000) -- (110.1000,603.8000) --
        (111.5000,603.8000) -- (113.0000,603.8000) -- cycle;
      \path[fill=c333333,even odd rule] (113.0000,600.9000) -- (113.0000,599.4000) --
        (111.5000,599.4000) -- (110.1000,599.4000) -- (110.1000,600.9000) --
        (111.5000,600.9000) -- (113.0000,600.9000) -- cycle;
      \path[fill=c333333,even odd rule] (113.0000,598.0000) -- (113.0000,596.6000) --
        (111.5000,596.6000) -- (110.1000,596.6000) -- (110.1000,598.0000) --
        (111.5000,598.0000) -- (113.0000,598.0000) -- cycle;
      \path[fill=c333333,even odd rule] (113.0000,595.1000) -- (113.0000,593.7000) --
        (111.5000,593.7000) -- (110.1000,593.7000) -- (110.1000,595.1000) --
        (111.5000,595.1000) -- (113.0000,595.1000) -- cycle;
      \path[fill=c333333,even odd rule] (113.0000,592.2000) -- (113.0000,590.8000) --
        (111.5000,590.8000) -- (110.1000,590.8000) -- (110.1000,592.2000) --
        (111.5000,592.2000) -- (113.0000,592.2000) -- cycle;
      \path[fill=c333333,even odd rule] (113.0000,589.3000) -- (113.0000,587.9000) --
        (111.5000,587.9000) -- (110.1000,587.9000) -- (110.1000,589.3000) --
        (111.5000,589.3000) -- (113.0000,589.3000) -- cycle;
      \path[fill=c333333,even odd rule] (113.0000,586.4000) -- (113.0000,585.0000) --
        (111.5000,585.0000) -- (110.1000,585.0000) -- (110.1000,586.4000) --
        (111.5000,586.4000) -- (113.0000,586.4000) -- cycle;
      \path[fill=c333333,even odd rule] (113.0000,583.5000) -- (113.0000,582.1000) --
        (111.5000,582.1000) -- (110.1000,582.1000) -- (110.1000,583.5000) --
        (111.5000,583.5000) -- (113.0000,583.5000) -- cycle;
      \path[fill=c333333,even odd rule] (112.9000,580.6000) -- (112.9000,579.2000) --
        (111.5000,579.2000) -- (110.0000,579.2000) -- (110.0000,580.6000) --
        (111.5000,580.6000) -- (112.9000,580.6000) -- cycle;
      \path[fill=c333333,even odd rule] (112.9000,577.8000) -- (112.9000,576.3000) --
        (111.5000,576.3000) -- (110.0000,576.3000) -- (110.0000,577.8000) --
        (111.5000,577.8000) -- (112.9000,577.8000) -- cycle;
      \path[fill=c333333,even odd rule] (112.9000,574.9000) -- (112.9000,573.8000) --
        (111.5000,573.8000) -- (110.0000,573.8000) -- (110.0000,574.9000) --
        (111.5000,574.9000) -- (112.9000,574.9000) -- cycle;
      \path[fill=c333333,even odd rule] (111.5000,563.4000) -- (105.0000,575.4000) --
        (105.0000,576.3000) -- (105.5000,576.3000) -- (111.1000,566.0000) --
        (111.1000,576.3000) -- (111.9000,576.3000) -- (111.9000,566.0000) --
        (117.5000,576.3000) -- (118.0000,576.3000) -- (118.0000,575.4000) --
        (111.5000,563.4000) -- cycle;
      \path[fill=c333333,even odd rule] (90.7000,737.5000) -- (90.7000,736.0000) --
        (89.2000,736.0000) -- (87.8000,736.0000) -- (87.8000,737.5000) --
        (89.2000,737.5000) -- (90.7000,737.5000) -- cycle;
      \path[fill=c333333,even odd rule] (90.7000,734.6000) -- (90.7000,733.2000) --
        (89.2000,733.2000) -- (87.8000,733.2000) -- (87.8000,734.6000) --
        (89.2000,734.6000) -- (90.7000,734.6000) -- cycle;
      \path[fill=c333333,even odd rule] (90.7000,731.7000) -- (90.7000,730.3000) --
        (89.2000,730.3000) -- (87.8000,730.3000) -- (87.8000,731.7000) --
        (89.2000,731.7000) -- (90.7000,731.7000) -- cycle;
      \path[fill=c333333,even odd rule] (90.7000,728.8000) -- (90.7000,727.4000) --
        (89.2000,727.4000) -- (87.8000,727.4000) -- (87.8000,728.8000) --
        (89.2000,728.8000) -- (90.7000,728.8000) -- cycle;
      \path[fill=c333333,even odd rule] (90.7000,725.9000) -- (90.7000,724.5000) --
        (89.2000,724.5000) -- (87.8000,724.5000) -- (87.8000,725.9000) --
        (89.2000,725.9000) -- (90.7000,725.9000) -- cycle;
      \path[fill=c333333,even odd rule] (90.7000,723.0000) -- (90.7000,721.6000) --
        (89.2000,721.6000) -- (87.8000,721.6000) -- (87.8000,723.0000) --
        (89.2000,723.0000) -- (90.7000,723.0000) -- cycle;
      \path[fill=c333333,even odd rule] (90.7000,720.1000) -- (90.7000,718.7000) --
        (89.2000,718.7000) -- (87.8000,718.7000) -- (87.8000,720.1000) --
        (89.2000,720.1000) -- (90.7000,720.1000) -- cycle;
      \path[fill=c333333,even odd rule] (90.7000,717.3000) -- (90.7000,715.8000) --
        (89.2000,715.8000) -- (87.8000,715.8000) -- (87.8000,717.3000) --
        (89.2000,717.3000) -- (90.7000,717.3000) -- cycle;
      \path[fill=c333333,even odd rule] (90.7000,714.4000) -- (90.7000,712.9000) --
        (89.2000,712.9000) -- (87.8000,712.9000) -- (87.8000,714.4000) --
        (89.2000,714.4000) -- (90.7000,714.4000) -- cycle;
      \path[fill=c333333,even odd rule] (90.7000,711.5000) -- (90.7000,710.0000) --
        (89.2000,710.0000) -- (87.8000,710.0000) -- (87.8000,711.5000) --
        (89.2000,711.5000) -- (90.7000,711.5000) -- cycle;
      \path[fill=c333333,even odd rule] (90.7000,708.6000) -- (90.7000,707.1000) --
        (89.2000,707.1000) -- (87.8000,707.1000) -- (87.8000,708.6000) --
        (89.2000,708.6000) -- (90.7000,708.6000) -- cycle;
      \path[fill=c333333,even odd rule] (90.7000,705.7000) -- (90.7000,704.2000) --
        (89.2000,704.2000) -- (87.8000,704.2000) -- (87.8000,705.7000) --
        (89.2000,705.7000) -- (90.7000,705.7000) -- cycle;
      \path[fill=c333333,even odd rule] (90.7000,702.8000) -- (90.7000,701.3000) --
        (89.2000,701.3000) -- (87.8000,701.3000) -- (87.8000,702.8000) --
        (89.2000,702.8000) -- (90.7000,702.8000) -- cycle;
      \path[fill=c333333,even odd rule] (90.7000,699.9000) -- (90.7000,698.5000) --
        (89.2000,698.5000) -- (87.8000,698.5000) -- (87.8000,699.9000) --
        (89.2000,699.9000) -- (90.7000,699.9000) -- cycle;
      \path[fill=c333333,even odd rule] (90.7000,697.0000) -- (90.7000,695.6000) --
        (89.2000,695.6000) -- (87.8000,695.6000) -- (87.8000,697.0000) --
        (89.2000,697.0000) -- (90.7000,697.0000) -- cycle;
      \path[fill=c333333,even odd rule] (90.7000,694.1000) -- (90.7000,692.7000) --
        (89.2000,692.7000) -- (87.8000,692.7000) -- (87.8000,694.1000) --
        (89.2000,694.1000) -- (90.7000,694.1000) -- cycle;
      \path[fill=c333333,even odd rule] (90.7000,691.2000) -- (90.7000,689.8000) --
        (89.2000,689.8000) -- (87.8000,689.8000) -- (87.8000,691.2000) --
        (89.2000,691.2000) -- (90.7000,691.2000) -- cycle;
      \path[fill=c333333,even odd rule] (90.7000,688.3000) -- (90.7000,686.9000) --
        (89.2000,686.9000) -- (87.8000,686.9000) -- (87.8000,688.3000) --
        (89.2000,688.3000) -- (90.7000,688.3000) -- cycle;
      \path[fill=c333333,even odd rule] (90.6000,685.4000) -- (90.6000,684.0000) --
        (89.2000,684.0000) -- (87.7000,684.0000) -- (87.7000,685.4000) --
        (89.2000,685.4000) -- (90.6000,685.4000) -- cycle;
      \path[fill=c333333,even odd rule] (90.6000,682.6000) -- (90.6000,681.1000) --
        (89.2000,681.1000) -- (87.7000,681.1000) -- (87.7000,682.6000) --
        (89.2000,682.6000) -- (90.6000,682.6000) -- cycle;
      \path[fill=c333333,even odd rule] (90.6000,679.7000) -- (90.6000,678.2000) --
        (89.2000,678.2000) -- (87.7000,678.2000) -- (87.7000,679.7000) --
        (89.2000,679.7000) -- (90.6000,679.7000) -- cycle;
      \path[fill=c333333,even odd rule] (90.6000,676.8000) -- (90.6000,675.3000) --
        (89.2000,675.3000) -- (87.7000,675.3000) -- (87.7000,676.8000) --
        (89.2000,676.8000) -- (90.6000,676.8000) -- cycle;
      \path[fill=c333333,even odd rule] (90.6000,673.9000) -- (90.6000,672.4000) --
        (89.2000,672.4000) -- (87.7000,672.4000) -- (87.7000,673.9000) --
        (89.2000,673.9000) -- (90.6000,673.9000) -- cycle;
      \path[fill=c333333,even odd rule] (90.6000,671.0000) -- (90.6000,669.5000) --
        (89.2000,669.5000) -- (87.7000,669.5000) -- (87.7000,671.0000) --
        (89.2000,671.0000) -- (90.6000,671.0000) -- cycle;
      \path[fill=c333333,even odd rule] (90.6000,668.1000) -- (90.6000,666.7000) --
        (89.2000,666.7000) -- (87.7000,666.7000) -- (87.7000,668.1000) --
        (89.2000,668.1000) -- (90.6000,668.1000) -- cycle;
      \path[fill=c333333,even odd rule] (90.6000,665.2000) -- (90.6000,663.8000) --
        (89.2000,663.8000) -- (87.7000,663.8000) -- (87.7000,665.2000) --
        (89.2000,665.2000) -- (90.6000,665.2000) -- cycle;
      \path[fill=c333333,even odd rule] (90.6000,662.3000) -- (90.6000,660.9000) --
        (89.2000,660.9000) -- (87.7000,660.9000) -- (87.7000,662.3000) --
        (89.2000,662.3000) -- (90.6000,662.3000) -- cycle;
      \path[fill=c333333,even odd rule] (90.6000,659.4000) -- (90.6000,658.0000) --
        (89.2000,658.0000) -- (87.7000,658.0000) -- (87.7000,659.4000) --
        (89.2000,659.4000) -- (90.6000,659.4000) -- cycle;
      \path[fill=c333333,even odd rule] (90.6000,656.5000) -- (90.6000,655.1000) --
        (89.2000,655.1000) -- (87.7000,655.1000) -- (87.7000,656.5000) --
        (89.2000,656.5000) -- (90.6000,656.5000) -- cycle;
      \path[fill=c333333,even odd rule] (90.6000,653.6000) -- (90.6000,652.2000) --
        (89.2000,652.2000) -- (87.7000,652.2000) -- (87.7000,653.6000) --
        (89.2000,653.6000) -- (90.6000,653.6000) -- cycle;
      \path[fill=c333333,even odd rule] (90.6000,650.7000) -- (90.6000,649.3000) --
        (89.1000,649.3000) -- (87.7000,649.3000) -- (87.7000,650.7000) --
        (89.1000,650.7000) -- (90.6000,650.7000) -- cycle;
      \path[fill=c333333,even odd rule] (90.6000,647.9000) -- (90.6000,646.4000) --
        (89.1000,646.4000) -- (87.7000,646.4000) -- (87.7000,647.9000) --
        (89.1000,647.9000) -- (90.6000,647.9000) -- cycle;
      \path[fill=c333333,even odd rule] (90.6000,645.0000) -- (90.6000,643.5000) --
        (89.1000,643.5000) -- (87.7000,643.5000) -- (87.7000,645.0000) --
        (89.1000,645.0000) -- (90.6000,645.0000) -- cycle;
      \path[fill=c333333,even odd rule] (90.6000,642.1000) -- (90.6000,640.6000) --
        (89.1000,640.6000) -- (87.7000,640.6000) -- (87.7000,642.1000) --
        (89.1000,642.1000) -- (90.6000,642.1000) -- cycle;
      \path[fill=c333333,even odd rule] (90.6000,639.2000) -- (90.6000,637.7000) --
        (89.1000,637.7000) -- (87.7000,637.7000) -- (87.7000,639.2000) --
        (89.1000,639.2000) -- (90.6000,639.2000) -- cycle;
      \path[fill=c333333,even odd rule] (90.6000,636.3000) -- (90.6000,634.8000) --
        (89.1000,634.8000) -- (87.7000,634.8000) -- (87.7000,636.3000) --
        (89.1000,636.3000) -- (90.6000,636.3000) -- cycle;
      \path[fill=c333333,even odd rule] (90.6000,633.4000) -- (90.6000,632.0000) --
        (89.1000,632.0000) -- (87.7000,632.0000) -- (87.7000,633.4000) --
        (89.1000,633.4000) -- (90.6000,633.4000) -- cycle;
      \path[fill=c333333,even odd rule] (90.6000,630.5000) -- (90.6000,629.1000) --
        (89.1000,629.1000) -- (87.7000,629.1000) -- (87.7000,630.5000) --
        (89.1000,630.5000) -- (90.6000,630.5000) -- cycle;
      \path[fill=c333333,even odd rule] (90.6000,627.6000) -- (90.6000,626.2000) --
        (89.1000,626.2000) -- (87.7000,626.2000) -- (87.7000,627.6000) --
        (89.1000,627.6000) -- (90.6000,627.6000) -- cycle;
      \path[fill=c333333,even odd rule] (90.6000,624.7000) -- (90.6000,623.3000) --
        (89.1000,623.3000) -- (87.7000,623.3000) -- (87.7000,624.7000) --
        (89.1000,624.7000) -- (90.6000,624.7000) -- cycle;
      \path[fill=c333333,even odd rule] (90.6000,621.8000) -- (90.6000,620.4000) --
        (89.1000,620.4000) -- (87.7000,620.4000) -- (87.7000,621.8000) --
        (89.1000,621.8000) -- (90.6000,621.8000) -- cycle;
      \path[fill=c333333,even odd rule] (90.6000,618.9000) -- (90.6000,617.5000) --
        (89.1000,617.5000) -- (87.7000,617.5000) -- (87.7000,618.9000) --
        (89.1000,618.9000) -- (90.6000,618.9000) -- cycle;
      \path[fill=c333333,even odd rule] (90.6000,616.1000) -- (90.6000,614.6000) --
        (89.1000,614.6000) -- (87.7000,614.6000) -- (87.7000,616.1000) --
        (89.1000,616.1000) -- (90.6000,616.1000) -- cycle;
      \path[fill=c333333,even odd rule] (90.6000,613.2000) -- (90.6000,611.7000) --
        (89.1000,611.7000) -- (87.7000,611.7000) -- (87.7000,613.2000) --
        (89.1000,613.2000) -- (90.6000,613.2000) -- cycle;
      \path[fill=c333333,even odd rule] (90.6000,610.3000) -- (90.6000,608.8000) --
        (89.1000,608.8000) -- (87.7000,608.8000) -- (87.7000,610.3000) --
        (89.1000,610.3000) -- (90.6000,610.3000) -- cycle;
      \path[fill=c333333,even odd rule] (90.6000,607.4000) -- (90.6000,605.9000) --
        (89.1000,605.9000) -- (87.7000,605.9000) -- (87.7000,607.4000) --
        (89.1000,607.4000) -- (90.6000,607.4000) -- cycle;
      \path[fill=c333333,even odd rule] (90.6000,604.5000) -- (90.6000,603.0000) --
        (89.1000,603.0000) -- (87.7000,603.0000) -- (87.7000,604.5000) --
        (89.1000,604.5000) -- (90.6000,604.5000) -- cycle;
      \path[fill=c333333,even odd rule] (90.6000,601.6000) -- (90.6000,600.2000) --
        (89.1000,600.2000) -- (87.7000,600.2000) -- (87.7000,601.6000) --
        (89.1000,601.6000) -- (90.6000,601.6000) -- cycle;
      \path[fill=c333333,even odd rule] (90.6000,598.7000) -- (90.6000,597.3000) --
        (89.1000,597.3000) -- (87.7000,597.3000) -- (87.7000,598.7000) --
        (89.1000,598.7000) -- (90.6000,598.7000) -- cycle;
      \path[fill=c333333,even odd rule] (90.6000,595.8000) -- (90.6000,594.4000) --
        (89.1000,594.4000) -- (87.7000,594.4000) -- (87.7000,595.8000) --
        (89.1000,595.8000) -- (90.6000,595.8000) -- cycle;
      \path[fill=c333333,even odd rule] (90.6000,592.9000) -- (90.6000,591.5000) --
        (89.1000,591.5000) -- (87.7000,591.5000) -- (87.7000,592.9000) --
        (89.1000,592.9000) -- (90.6000,592.9000) -- cycle;
      \path[fill=c333333,even odd rule] (90.6000,590.0000) -- (90.6000,588.6000) --
        (89.1000,588.6000) -- (87.7000,588.6000) -- (87.7000,590.0000) --
        (89.1000,590.0000) -- (90.6000,590.0000) -- cycle;
      \path[fill=c333333,even odd rule] (90.6000,587.1000) -- (90.6000,585.7000) --
        (89.1000,585.7000) -- (87.7000,585.7000) -- (87.7000,587.1000) --
        (89.1000,587.1000) -- (90.6000,587.1000) -- cycle;
      \path[fill=c333333,even odd rule] (90.6000,584.2000) -- (90.6000,582.8000) --
        (89.1000,582.8000) -- (87.7000,582.8000) -- (87.7000,584.2000) --
        (89.1000,584.2000) -- (90.6000,584.2000) -- cycle;
      \path[fill=c333333,even odd rule] (90.5000,581.4000) -- (90.5000,579.9000) --
        (89.1000,579.9000) -- (87.6000,579.9000) -- (87.6000,581.4000) --
        (89.1000,581.4000) -- (90.5000,581.4000) -- cycle;
      \path[fill=c333333,even odd rule] (90.5000,578.5000) -- (90.5000,577.0000) --
        (89.1000,577.0000) -- (87.6000,577.0000) -- (87.6000,578.5000) --
        (89.1000,578.5000) -- (90.5000,578.5000) -- cycle;
      \path[fill=c333333,even odd rule] (90.5000,575.6000) -- (90.5000,574.5000) --
        (89.1000,574.5000) -- (87.6000,574.5000) -- (87.6000,575.6000) --
        (89.1000,575.6000) -- (90.5000,575.6000) -- cycle;
      \path[fill=c333333,even odd rule] (89.1000,564.1000) -- (82.6000,576.1000) --
        (82.6000,577.0000) -- (83.1000,577.0000) -- (88.7000,566.7000) --
        (88.7000,577.0000) -- (89.5000,577.0000) -- (89.5000,566.7000) --
        (95.1000,577.0000) -- (95.6000,577.0000) -- (95.6000,576.1000) --
        (89.1000,564.1000) -- cycle;
      \path[fill=c333333,even odd rule] (158.4000,736.8000) -- (158.4000,735.3000) --
        (157.0000,735.3000) -- (155.5000,735.3000) -- (155.5000,736.8000) --
        (157.0000,736.8000) -- (158.4000,736.8000) -- cycle;
      \path[fill=c333333,even odd rule] (158.4000,733.9000) -- (158.4000,732.4000) --
        (157.0000,732.4000) -- (155.5000,732.4000) -- (155.5000,733.9000) --
        (157.0000,733.9000) -- (158.4000,733.9000) -- cycle;
      \path[fill=c333333,even odd rule] (158.4000,731.0000) -- (158.4000,729.6000) --
        (157.0000,729.6000) -- (155.5000,729.6000) -- (155.5000,731.0000) --
        (157.0000,731.0000) -- (158.4000,731.0000) -- cycle;
      \path[fill=c333333,even odd rule] (158.4000,728.1000) -- (158.4000,726.7000) --
        (157.0000,726.7000) -- (155.5000,726.7000) -- (155.5000,728.1000) --
        (157.0000,728.1000) -- (158.4000,728.1000) -- cycle;
      \path[fill=c333333,even odd rule] (158.4000,725.2000) -- (158.4000,723.8000) --
        (157.0000,723.8000) -- (155.5000,723.8000) -- (155.5000,725.2000) --
        (157.0000,725.2000) -- (158.4000,725.2000) -- cycle;
      \path[fill=c333333,even odd rule] (158.4000,722.3000) -- (158.4000,720.9000) --
        (157.0000,720.9000) -- (155.5000,720.9000) -- (155.5000,722.3000) --
        (157.0000,722.3000) -- (158.4000,722.3000) -- cycle;
      \path[fill=c333333,even odd rule] (158.4000,719.4000) -- (158.4000,718.0000) --
        (157.0000,718.0000) -- (155.5000,718.0000) -- (155.5000,719.4000) --
        (157.0000,719.4000) -- (158.4000,719.4000) -- cycle;
      \path[fill=c333333,even odd rule] (158.4000,716.5000) -- (158.4000,715.1000) --
        (157.0000,715.1000) -- (155.5000,715.1000) -- (155.5000,716.5000) --
        (157.0000,716.5000) -- (158.4000,716.5000) -- cycle;
      \path[fill=c333333,even odd rule] (158.4000,713.7000) -- (158.4000,712.2000) --
        (157.0000,712.2000) -- (155.5000,712.2000) -- (155.5000,713.7000) --
        (157.0000,713.7000) -- (158.4000,713.7000) -- cycle;
      \path[fill=c333333,even odd rule] (158.4000,710.8000) -- (158.4000,709.3000) --
        (157.0000,709.3000) -- (155.5000,709.3000) -- (155.5000,710.8000) --
        (157.0000,710.8000) -- (158.4000,710.8000) -- cycle;
      \path[fill=c333333,even odd rule] (158.4000,707.9000) -- (158.4000,706.4000) --
        (157.0000,706.4000) -- (155.5000,706.4000) -- (155.5000,707.9000) --
        (157.0000,707.9000) -- (158.4000,707.9000) -- cycle;
      \path[fill=c333333,even odd rule] (158.4000,705.0000) -- (158.4000,703.5000) --
        (157.0000,703.5000) -- (155.5000,703.5000) -- (155.5000,705.0000) --
        (157.0000,705.0000) -- (158.4000,705.0000) -- cycle;
      \path[fill=c333333,even odd rule] (158.4000,702.1000) -- (158.4000,700.6000) --
        (157.0000,700.6000) -- (155.5000,700.6000) -- (155.5000,702.1000) --
        (157.0000,702.1000) -- (158.4000,702.1000) -- cycle;
      \path[fill=c333333,even odd rule] (158.4000,699.2000) -- (158.4000,697.7000) --
        (157.0000,697.7000) -- (155.5000,697.7000) -- (155.5000,699.2000) --
        (157.0000,699.2000) -- (158.4000,699.2000) -- cycle;
      \path[fill=c333333,even odd rule] (158.4000,696.3000) -- (158.4000,694.9000) --
        (157.0000,694.9000) -- (155.5000,694.9000) -- (155.5000,696.3000) --
        (157.0000,696.3000) -- (158.4000,696.3000) -- cycle;
      \path[fill=c333333,even odd rule] (158.4000,693.4000) -- (158.4000,692.0000) --
        (157.0000,692.0000) -- (155.5000,692.0000) -- (155.5000,693.4000) --
        (157.0000,693.4000) -- (158.4000,693.4000) -- cycle;
      \path[fill=c333333,even odd rule] (158.4000,690.5000) -- (158.4000,689.1000) --
        (157.0000,689.1000) -- (155.5000,689.1000) -- (155.5000,690.5000) --
        (157.0000,690.5000) -- (158.4000,690.5000) -- cycle;
      \path[fill=c333333,even odd rule] (158.4000,687.6000) -- (158.4000,686.2000) --
        (157.0000,686.2000) -- (155.5000,686.2000) -- (155.5000,687.6000) --
        (157.0000,687.6000) -- (158.4000,687.6000) -- cycle;
      \path[fill=c333333,even odd rule] (158.4000,684.7000) -- (158.4000,683.3000) --
        (156.9000,683.3000) -- (155.5000,683.3000) -- (155.5000,684.7000) --
        (156.9000,684.7000) -- (158.4000,684.7000) -- cycle;
      \path[fill=c333333,even odd rule] (158.4000,681.8000) -- (158.4000,680.4000) --
        (156.9000,680.4000) -- (155.5000,680.4000) -- (155.5000,681.8000) --
        (156.9000,681.8000) -- (158.4000,681.8000) -- cycle;
      \path[fill=c333333,even odd rule] (158.4000,679.0000) -- (158.4000,677.5000) --
        (156.9000,677.5000) -- (155.5000,677.5000) -- (155.5000,679.0000) --
        (156.9000,679.0000) -- (158.4000,679.0000) -- cycle;
      \path[fill=c333333,even odd rule] (158.4000,676.1000) -- (158.4000,674.6000) --
        (156.9000,674.6000) -- (155.5000,674.6000) -- (155.5000,676.1000) --
        (156.9000,676.1000) -- (158.4000,676.1000) -- cycle;
      \path[fill=c333333,even odd rule] (158.4000,673.2000) -- (158.4000,671.7000) --
        (156.9000,671.7000) -- (155.5000,671.7000) -- (155.5000,673.2000) --
        (156.9000,673.2000) -- (158.4000,673.2000) -- cycle;
      \path[fill=c333333,even odd rule] (158.4000,670.3000) -- (158.4000,668.8000) --
        (156.9000,668.8000) -- (155.5000,668.8000) -- (155.5000,670.3000) --
        (156.9000,670.3000) -- (158.4000,670.3000) -- cycle;
      \path[fill=c333333,even odd rule] (158.4000,667.4000) -- (158.4000,665.9000) --
        (156.9000,665.9000) -- (155.5000,665.9000) -- (155.5000,667.4000) --
        (156.9000,667.4000) -- (158.4000,667.4000) -- cycle;
      \path[fill=c333333,even odd rule] (158.4000,664.5000) -- (158.4000,663.1000) --
        (156.9000,663.1000) -- (155.5000,663.1000) -- (155.5000,664.5000) --
        (156.9000,664.5000) -- (158.4000,664.5000) -- cycle;
      \path[fill=c333333,even odd rule] (158.4000,661.6000) -- (158.4000,660.2000) --
        (156.9000,660.2000) -- (155.5000,660.2000) -- (155.5000,661.6000) --
        (156.9000,661.6000) -- (158.4000,661.6000) -- cycle;
      \path[fill=c333333,even odd rule] (158.4000,658.7000) -- (158.4000,657.3000) --
        (156.9000,657.3000) -- (155.5000,657.3000) -- (155.5000,658.7000) --
        (156.9000,658.7000) -- (158.4000,658.7000) -- cycle;
      \path[fill=c333333,even odd rule] (158.4000,655.8000) -- (158.4000,654.4000) --
        (156.9000,654.4000) -- (155.5000,654.4000) -- (155.5000,655.8000) --
        (156.9000,655.8000) -- (158.4000,655.8000) -- cycle;
      \path[fill=c333333,even odd rule] (158.4000,652.9000) -- (158.4000,651.5000) --
        (156.9000,651.5000) -- (155.5000,651.5000) -- (155.5000,652.9000) --
        (156.9000,652.9000) -- (158.4000,652.9000) -- cycle;
      \path[fill=c333333,even odd rule] (158.3000,650.0000) -- (158.3000,648.6000) --
        (156.9000,648.6000) -- (155.5000,648.6000) -- (155.5000,650.0000) --
        (156.9000,650.0000) -- (158.3000,650.0000) -- cycle;
      \path[fill=c333333,even odd rule] (158.3000,647.1000) -- (158.3000,645.7000) --
        (156.9000,645.7000) -- (155.5000,645.7000) -- (155.5000,647.1000) --
        (156.9000,647.1000) -- (158.3000,647.1000) -- cycle;
      \path[fill=c333333,even odd rule] (158.3000,644.3000) -- (158.3000,642.8000) --
        (156.9000,642.8000) -- (155.5000,642.8000) -- (155.5000,644.3000) --
        (156.9000,644.3000) -- (158.3000,644.3000) -- cycle;
      \path[fill=c333333,even odd rule] (158.3000,641.4000) -- (158.3000,639.9000) --
        (156.9000,639.9000) -- (155.5000,639.9000) -- (155.5000,641.4000) --
        (156.9000,641.4000) -- (158.3000,641.4000) -- cycle;
      \path[fill=c333333,even odd rule] (158.3000,638.5000) -- (158.3000,637.0000) --
        (156.9000,637.0000) -- (155.5000,637.0000) -- (155.5000,638.5000) --
        (156.9000,638.5000) -- (158.3000,638.5000) -- cycle;
      \path[fill=c333333,even odd rule] (158.3000,635.6000) -- (158.3000,634.1000) --
        (156.9000,634.1000) -- (155.5000,634.1000) -- (155.5000,635.6000) --
        (156.9000,635.6000) -- (158.3000,635.6000) -- cycle;
      \path[fill=c333333,even odd rule] (158.3000,632.7000) -- (158.3000,631.2000) --
        (156.9000,631.2000) -- (155.5000,631.2000) -- (155.5000,632.7000) --
        (156.9000,632.7000) -- (158.3000,632.7000) -- cycle;
      \path[fill=c333333,even odd rule] (158.3000,629.8000) -- (158.3000,628.4000) --
        (156.9000,628.4000) -- (155.5000,628.4000) -- (155.5000,629.8000) --
        (156.9000,629.8000) -- (158.3000,629.8000) -- cycle;
      \path[fill=c333333,even odd rule] (158.3000,626.9000) -- (158.3000,625.5000) --
        (156.9000,625.5000) -- (155.5000,625.5000) -- (155.5000,626.9000) --
        (156.9000,626.9000) -- (158.3000,626.9000) -- cycle;
      \path[fill=c333333,even odd rule] (158.3000,624.0000) -- (158.3000,622.6000) --
        (156.9000,622.6000) -- (155.5000,622.6000) -- (155.5000,624.0000) --
        (156.9000,624.0000) -- (158.3000,624.0000) -- cycle;
      \path[fill=c333333,even odd rule] (158.3000,621.1000) -- (158.3000,619.7000) --
        (156.9000,619.7000) -- (155.5000,619.7000) -- (155.5000,621.1000) --
        (156.9000,621.1000) -- (158.3000,621.1000) -- cycle;
      \path[fill=c333333,even odd rule] (158.3000,618.2000) -- (158.3000,616.8000) --
        (156.9000,616.8000) -- (155.5000,616.8000) -- (155.5000,618.2000) --
        (156.9000,618.2000) -- (158.3000,618.2000) -- cycle;
      \path[fill=c333333,even odd rule] (158.3000,615.3000) -- (158.3000,613.9000) --
        (156.9000,613.9000) -- (155.4000,613.9000) -- (155.4000,615.3000) --
        (156.9000,615.3000) -- (158.3000,615.3000) -- cycle;
      \path[fill=c333333,even odd rule] (158.3000,612.5000) -- (158.3000,611.0000) --
        (156.9000,611.0000) -- (155.4000,611.0000) -- (155.4000,612.5000) --
        (156.9000,612.5000) -- (158.3000,612.5000) -- cycle;
      \path[fill=c333333,even odd rule] (158.3000,609.6000) -- (158.3000,608.1000) --
        (156.9000,608.1000) -- (155.4000,608.1000) -- (155.4000,609.6000) --
        (156.9000,609.6000) -- (158.3000,609.6000) -- cycle;
      \path[fill=c333333,even odd rule] (158.3000,606.7000) -- (158.3000,605.2000) --
        (156.9000,605.2000) -- (155.4000,605.2000) -- (155.4000,606.7000) --
        (156.9000,606.7000) -- (158.3000,606.7000) -- cycle;
      \path[fill=c333333,even odd rule] (158.3000,603.8000) -- (158.3000,602.3000) --
        (156.9000,602.3000) -- (155.4000,602.3000) -- (155.4000,603.8000) --
        (156.9000,603.8000) -- (158.3000,603.8000) -- cycle;
      \path[fill=c333333,even odd rule] (158.3000,600.9000) -- (158.3000,599.4000) --
        (156.9000,599.4000) -- (155.4000,599.4000) -- (155.4000,600.9000) --
        (156.9000,600.9000) -- (158.3000,600.9000) -- cycle;
      \path[fill=c333333,even odd rule] (158.3000,598.0000) -- (158.3000,596.6000) --
        (156.9000,596.6000) -- (155.4000,596.6000) -- (155.4000,598.0000) --
        (156.9000,598.0000) -- (158.3000,598.0000) -- cycle;
      \path[fill=c333333,even odd rule] (158.3000,595.1000) -- (158.3000,593.7000) --
        (156.9000,593.7000) -- (155.4000,593.7000) -- (155.4000,595.1000) --
        (156.9000,595.1000) -- (158.3000,595.1000) -- cycle;
      \path[fill=c333333,even odd rule] (158.3000,592.2000) -- (158.3000,590.8000) --
        (156.9000,590.8000) -- (155.4000,590.8000) -- (155.4000,592.2000) --
        (156.9000,592.2000) -- (158.3000,592.2000) -- cycle;
      \path[fill=c333333,even odd rule] (158.3000,589.3000) -- (158.3000,587.9000) --
        (156.9000,587.9000) -- (155.4000,587.9000) -- (155.4000,589.3000) --
        (156.9000,589.3000) -- (158.3000,589.3000) -- cycle;
      \path[fill=c333333,even odd rule] (158.3000,586.4000) -- (158.3000,585.0000) --
        (156.9000,585.0000) -- (155.4000,585.0000) -- (155.4000,586.4000) --
        (156.9000,586.4000) -- (158.3000,586.4000) -- cycle;
      \path[fill=c333333,even odd rule] (158.3000,583.5000) -- (158.3000,582.1000) --
        (156.9000,582.1000) -- (155.4000,582.1000) -- (155.4000,583.5000) --
        (156.9000,583.5000) -- (158.3000,583.5000) -- cycle;
      \path[fill=c333333,even odd rule] (158.3000,580.6000) -- (158.3000,579.2000) --
        (156.8000,579.2000) -- (155.4000,579.2000) -- (155.4000,580.6000) --
        (156.8000,580.6000) -- (158.3000,580.6000) -- cycle;
      \path[fill=c333333,even odd rule] (158.3000,577.8000) -- (158.3000,576.3000) --
        (156.8000,576.3000) -- (155.4000,576.3000) -- (155.4000,577.8000) --
        (156.8000,577.8000) -- (158.3000,577.8000) -- cycle;
      \path[fill=c333333,even odd rule] (158.3000,574.9000) -- (158.3000,573.8000) --
        (156.8000,573.8000) -- (155.4000,573.8000) -- (155.4000,574.9000) --
        (156.8000,574.9000) -- (158.3000,574.9000) -- cycle;
      \path[fill=c333333,even odd rule] (156.8000,563.4000) -- (150.4000,575.4000) --
        (150.4000,576.3000) -- (150.9000,576.3000) -- (156.4000,566.0000) --
        (156.4000,576.3000) -- (157.3000,576.3000) -- (157.3000,566.0000) --
        (162.9000,576.3000) -- (163.3000,576.3000) -- (163.3000,575.4000) --
        (156.8000,563.4000) -- cycle;
      \path[fill=c333333,even odd rule] (136.0000,737.5000) -- (136.0000,736.0000) --
        (134.6000,736.0000) -- (133.1000,736.0000) -- (133.1000,737.5000) --
        (134.6000,737.5000) -- (136.0000,737.5000) -- cycle;
      \path[fill=c333333,even odd rule] (136.0000,734.6000) -- (136.0000,733.2000) --
        (134.6000,733.2000) -- (133.1000,733.2000) -- (133.1000,734.6000) --
        (134.6000,734.6000) -- (136.0000,734.6000) -- cycle;
      \path[fill=c333333,even odd rule] (136.0000,731.7000) -- (136.0000,730.3000) --
        (134.6000,730.3000) -- (133.1000,730.3000) -- (133.1000,731.7000) --
        (134.6000,731.7000) -- (136.0000,731.7000) -- cycle;
      \path[fill=c333333,even odd rule] (136.0000,728.8000) -- (136.0000,727.4000) --
        (134.6000,727.4000) -- (133.1000,727.4000) -- (133.1000,728.8000) --
        (134.6000,728.8000) -- (136.0000,728.8000) -- cycle;
      \path[fill=c333333,even odd rule] (136.0000,725.9000) -- (136.0000,724.5000) --
        (134.6000,724.5000) -- (133.1000,724.5000) -- (133.1000,725.9000) --
        (134.6000,725.9000) -- (136.0000,725.9000) -- cycle;
      \path[fill=c333333,even odd rule] (136.0000,723.0000) -- (136.0000,721.6000) --
        (134.6000,721.6000) -- (133.1000,721.6000) -- (133.1000,723.0000) --
        (134.6000,723.0000) -- (136.0000,723.0000) -- cycle;
      \path[fill=c333333,even odd rule] (136.0000,720.1000) -- (136.0000,718.7000) --
        (134.6000,718.7000) -- (133.1000,718.7000) -- (133.1000,720.1000) --
        (134.6000,720.1000) -- (136.0000,720.1000) -- cycle;
      \path[fill=c333333,even odd rule] (136.0000,717.3000) -- (136.0000,715.8000) --
        (134.6000,715.8000) -- (133.1000,715.8000) -- (133.1000,717.3000) --
        (134.6000,717.3000) -- (136.0000,717.3000) -- cycle;
      \path[fill=c333333,even odd rule] (136.0000,714.4000) -- (136.0000,712.9000) --
        (134.6000,712.9000) -- (133.1000,712.9000) -- (133.1000,714.4000) --
        (134.6000,714.4000) -- (136.0000,714.4000) -- cycle;
      \path[fill=c333333,even odd rule] (136.0000,711.5000) -- (136.0000,710.0000) --
        (134.6000,710.0000) -- (133.1000,710.0000) -- (133.1000,711.5000) --
        (134.6000,711.5000) -- (136.0000,711.5000) -- cycle;
      \path[fill=c333333,even odd rule] (136.0000,708.6000) -- (136.0000,707.1000) --
        (134.6000,707.1000) -- (133.1000,707.1000) -- (133.1000,708.6000) --
        (134.6000,708.6000) -- (136.0000,708.6000) -- cycle;
      \path[fill=c333333,even odd rule] (136.0000,705.7000) -- (136.0000,704.2000) --
        (134.6000,704.2000) -- (133.1000,704.2000) -- (133.1000,705.7000) --
        (134.6000,705.7000) -- (136.0000,705.7000) -- cycle;
      \path[fill=c333333,even odd rule] (136.0000,702.8000) -- (136.0000,701.3000) --
        (134.6000,701.3000) -- (133.1000,701.3000) -- (133.1000,702.8000) --
        (134.6000,702.8000) -- (136.0000,702.8000) -- cycle;
      \path[fill=c333333,even odd rule] (136.0000,699.9000) -- (136.0000,698.5000) --
        (134.6000,698.5000) -- (133.1000,698.5000) -- (133.1000,699.9000) --
        (134.6000,699.9000) -- (136.0000,699.9000) -- cycle;
      \path[fill=c333333,even odd rule] (136.0000,697.0000) -- (136.0000,695.6000) --
        (134.6000,695.6000) -- (133.1000,695.6000) -- (133.1000,697.0000) --
        (134.6000,697.0000) -- (136.0000,697.0000) -- cycle;
      \path[fill=c333333,even odd rule] (136.0000,694.1000) -- (136.0000,692.7000) --
        (134.6000,692.7000) -- (133.1000,692.7000) -- (133.1000,694.1000) --
        (134.6000,694.1000) -- (136.0000,694.1000) -- cycle;
      \path[fill=c333333,even odd rule] (136.0000,691.2000) -- (136.0000,689.8000) --
        (134.6000,689.8000) -- (133.1000,689.8000) -- (133.1000,691.2000) --
        (134.6000,691.2000) -- (136.0000,691.2000) -- cycle;
      \path[fill=c333333,even odd rule] (136.0000,688.3000) -- (136.0000,686.9000) --
        (134.6000,686.9000) -- (133.1000,686.9000) -- (133.1000,688.3000) --
        (134.6000,688.3000) -- (136.0000,688.3000) -- cycle;
      \path[fill=c333333,even odd rule] (136.0000,685.4000) -- (136.0000,684.0000) --
        (134.5000,684.0000) -- (133.1000,684.0000) -- (133.1000,685.4000) --
        (134.5000,685.4000) -- (136.0000,685.4000) -- cycle;
      \path[fill=c333333,even odd rule] (136.0000,682.6000) -- (136.0000,681.1000) --
        (134.5000,681.1000) -- (133.1000,681.1000) -- (133.1000,682.6000) --
        (134.5000,682.6000) -- (136.0000,682.6000) -- cycle;
      \path[fill=c333333,even odd rule] (136.0000,679.7000) -- (136.0000,678.2000) --
        (134.5000,678.2000) -- (133.1000,678.2000) -- (133.1000,679.7000) --
        (134.5000,679.7000) -- (136.0000,679.7000) -- cycle;
      \path[fill=c333333,even odd rule] (136.0000,676.8000) -- (136.0000,675.3000) --
        (134.5000,675.3000) -- (133.1000,675.3000) -- (133.1000,676.8000) --
        (134.5000,676.8000) -- (136.0000,676.8000) -- cycle;
      \path[fill=c333333,even odd rule] (136.0000,673.9000) -- (136.0000,672.4000) --
        (134.5000,672.4000) -- (133.1000,672.4000) -- (133.1000,673.9000) --
        (134.5000,673.9000) -- (136.0000,673.9000) -- cycle;
      \path[fill=c333333,even odd rule] (136.0000,671.0000) -- (136.0000,669.5000) --
        (134.5000,669.5000) -- (133.1000,669.5000) -- (133.1000,671.0000) --
        (134.5000,671.0000) -- (136.0000,671.0000) -- cycle;
      \path[fill=c333333,even odd rule] (136.0000,668.1000) -- (136.0000,666.7000) --
        (134.5000,666.7000) -- (133.1000,666.7000) -- (133.1000,668.1000) --
        (134.5000,668.1000) -- (136.0000,668.1000) -- cycle;
      \path[fill=c333333,even odd rule] (136.0000,665.2000) -- (136.0000,663.8000) --
        (134.5000,663.8000) -- (133.1000,663.8000) -- (133.1000,665.2000) --
        (134.5000,665.2000) -- (136.0000,665.2000) -- cycle;
      \path[fill=c333333,even odd rule] (136.0000,662.3000) -- (136.0000,660.9000) --
        (134.5000,660.9000) -- (133.1000,660.9000) -- (133.1000,662.3000) --
        (134.5000,662.3000) -- (136.0000,662.3000) -- cycle;
      \path[fill=c333333,even odd rule] (136.0000,659.4000) -- (136.0000,658.0000) --
        (134.5000,658.0000) -- (133.1000,658.0000) -- (133.1000,659.4000) --
        (134.5000,659.4000) -- (136.0000,659.4000) -- cycle;
      \path[fill=c333333,even odd rule] (136.0000,656.5000) -- (136.0000,655.1000) --
        (134.5000,655.1000) -- (133.1000,655.1000) -- (133.1000,656.5000) --
        (134.5000,656.5000) -- (136.0000,656.5000) -- cycle;
      \path[fill=c333333,even odd rule] (136.0000,653.6000) -- (136.0000,652.2000) --
        (134.5000,652.2000) -- (133.1000,652.2000) -- (133.1000,653.6000) --
        (134.5000,653.6000) -- (136.0000,653.6000) -- cycle;
      \path[fill=c333333,even odd rule] (135.9000,650.7000) -- (135.9000,649.3000) --
        (134.5000,649.3000) -- (133.1000,649.3000) -- (133.1000,650.7000) --
        (134.5000,650.7000) -- (135.9000,650.7000) -- cycle;
      \path[fill=c333333,even odd rule] (135.9000,647.9000) -- (135.9000,646.4000) --
        (134.5000,646.4000) -- (133.1000,646.4000) -- (133.1000,647.9000) --
        (134.5000,647.9000) -- (135.9000,647.9000) -- cycle;
      \path[fill=c333333,even odd rule] (135.9000,645.0000) -- (135.9000,643.5000) --
        (134.5000,643.5000) -- (133.1000,643.5000) -- (133.1000,645.0000) --
        (134.5000,645.0000) -- (135.9000,645.0000) -- cycle;
      \path[fill=c333333,even odd rule] (135.9000,642.1000) -- (135.9000,640.6000) --
        (134.5000,640.6000) -- (133.1000,640.6000) -- (133.1000,642.1000) --
        (134.5000,642.1000) -- (135.9000,642.1000) -- cycle;
      \path[fill=c333333,even odd rule] (135.9000,639.2000) -- (135.9000,637.7000) --
        (134.5000,637.7000) -- (133.1000,637.7000) -- (133.1000,639.2000) --
        (134.5000,639.2000) -- (135.9000,639.2000) -- cycle;
      \path[fill=c333333,even odd rule] (135.9000,636.3000) -- (135.9000,634.8000) --
        (134.5000,634.8000) -- (133.1000,634.8000) -- (133.1000,636.3000) --
        (134.5000,636.3000) -- (135.9000,636.3000) -- cycle;
      \path[fill=c333333,even odd rule] (135.9000,633.4000) -- (135.9000,632.0000) --
        (134.5000,632.0000) -- (133.1000,632.0000) -- (133.1000,633.4000) --
        (134.5000,633.4000) -- (135.9000,633.4000) -- cycle;
      \path[fill=c333333,even odd rule] (135.9000,630.5000) -- (135.9000,629.1000) --
        (134.5000,629.1000) -- (133.1000,629.1000) -- (133.1000,630.5000) --
        (134.5000,630.5000) -- (135.9000,630.5000) -- cycle;
      \path[fill=c333333,even odd rule] (135.9000,627.6000) -- (135.9000,626.2000) --
        (134.5000,626.2000) -- (133.1000,626.2000) -- (133.1000,627.6000) --
        (134.5000,627.6000) -- (135.9000,627.6000) -- cycle;
      \path[fill=c333333,even odd rule] (135.9000,624.7000) -- (135.9000,623.3000) --
        (134.5000,623.3000) -- (133.1000,623.3000) -- (133.1000,624.7000) --
        (134.5000,624.7000) -- (135.9000,624.7000) -- cycle;
      \path[fill=c333333,even odd rule] (135.9000,621.8000) -- (135.9000,620.4000) --
        (134.5000,620.4000) -- (133.1000,620.4000) -- (133.1000,621.8000) --
        (134.5000,621.8000) -- (135.9000,621.8000) -- cycle;
      \path[fill=c333333,even odd rule] (135.9000,618.9000) -- (135.9000,617.5000) --
        (134.5000,617.5000) -- (133.1000,617.5000) -- (133.1000,618.9000) --
        (134.5000,618.9000) -- (135.9000,618.9000) -- cycle;
      \path[fill=c333333,even odd rule] (135.9000,616.1000) -- (135.9000,614.6000) --
        (134.5000,614.6000) -- (133.0000,614.6000) -- (133.0000,616.1000) --
        (134.5000,616.1000) -- (135.9000,616.1000) -- cycle;
      \path[fill=c333333,even odd rule] (135.9000,613.2000) -- (135.9000,611.7000) --
        (134.5000,611.7000) -- (133.0000,611.7000) -- (133.0000,613.2000) --
        (134.5000,613.2000) -- (135.9000,613.2000) -- cycle;
      \path[fill=c333333,even odd rule] (135.9000,610.3000) -- (135.9000,608.8000) --
        (134.5000,608.8000) -- (133.0000,608.8000) -- (133.0000,610.3000) --
        (134.5000,610.3000) -- (135.9000,610.3000) -- cycle;
      \path[fill=c333333,even odd rule] (135.9000,607.4000) -- (135.9000,605.9000) --
        (134.5000,605.9000) -- (133.0000,605.9000) -- (133.0000,607.4000) --
        (134.5000,607.4000) -- (135.9000,607.4000) -- cycle;
      \path[fill=c333333,even odd rule] (135.9000,604.5000) -- (135.9000,603.0000) --
        (134.5000,603.0000) -- (133.0000,603.0000) -- (133.0000,604.5000) --
        (134.5000,604.5000) -- (135.9000,604.5000) -- cycle;
      \path[fill=c333333,even odd rule] (135.9000,601.6000) -- (135.9000,600.2000) --
        (134.5000,600.2000) -- (133.0000,600.2000) -- (133.0000,601.6000) --
        (134.5000,601.6000) -- (135.9000,601.6000) -- cycle;
      \path[fill=c333333,even odd rule] (135.9000,598.7000) -- (135.9000,597.3000) --
        (134.5000,597.3000) -- (133.0000,597.3000) -- (133.0000,598.7000) --
        (134.5000,598.7000) -- (135.9000,598.7000) -- cycle;
      \path[fill=c333333,even odd rule] (135.9000,595.8000) -- (135.9000,594.4000) --
        (134.5000,594.4000) -- (133.0000,594.4000) -- (133.0000,595.8000) --
        (134.5000,595.8000) -- (135.9000,595.8000) -- cycle;
      \path[fill=c333333,even odd rule] (135.9000,592.9000) -- (135.9000,591.5000) --
        (134.5000,591.5000) -- (133.0000,591.5000) -- (133.0000,592.9000) --
        (134.5000,592.9000) -- (135.9000,592.9000) -- cycle;
      \path[fill=c333333,even odd rule] (135.9000,590.0000) -- (135.9000,588.6000) --
        (134.5000,588.6000) -- (133.0000,588.6000) -- (133.0000,590.0000) --
        (134.5000,590.0000) -- (135.9000,590.0000) -- cycle;
      \path[fill=c333333,even odd rule] (135.9000,587.1000) -- (135.9000,585.7000) --
        (134.5000,585.7000) -- (133.0000,585.7000) -- (133.0000,587.1000) --
        (134.5000,587.1000) -- (135.9000,587.1000) -- cycle;
      \path[fill=c333333,even odd rule] (135.9000,584.2000) -- (135.9000,582.8000) --
        (134.5000,582.8000) -- (133.0000,582.8000) -- (133.0000,584.2000) --
        (134.5000,584.2000) -- (135.9000,584.2000) -- cycle;
      \path[fill=c333333,even odd rule] (135.9000,581.4000) -- (135.9000,579.9000) --
        (134.4000,579.9000) -- (133.0000,579.9000) -- (133.0000,581.4000) --
        (134.4000,581.4000) -- (135.9000,581.4000) -- cycle;
      \path[fill=c333333,even odd rule] (135.9000,578.5000) -- (135.9000,577.0000) --
        (134.4000,577.0000) -- (133.0000,577.0000) -- (133.0000,578.5000) --
        (134.4000,578.5000) -- (135.9000,578.5000) -- cycle;
      \path[fill=c333333,even odd rule] (135.9000,575.6000) -- (135.9000,574.5000) --
        (134.4000,574.5000) -- (133.0000,574.5000) -- (133.0000,575.6000) --
        (134.4000,575.6000) -- (135.9000,575.6000) -- cycle;
      \path[fill=c333333,even odd rule] (134.4000,564.1000) -- (128.0000,576.1000) --
        (128.0000,577.0000) -- (128.5000,577.0000) -- (134.0000,566.7000) --
        (134.0000,577.0000) -- (134.9000,577.0000) -- (134.9000,566.7000) --
        (140.5000,577.0000) -- (140.9000,577.0000) -- (140.9000,576.1000) --
        (134.4000,564.1000) -- cycle;
      \path[fill=c333333,even odd rule] (204.1000,737.5000) -- (204.1000,736.1000) --
        (202.6000,736.1000) -- (201.2000,736.1000) -- (201.2000,737.5000) --
        (202.6000,737.5000) -- (204.1000,737.5000) -- cycle;
      \path[fill=c333333,even odd rule] (204.1000,734.6000) -- (204.1000,733.2000) --
        (202.6000,733.2000) -- (201.2000,733.2000) -- (201.2000,734.6000) --
        (202.6000,734.6000) -- (204.1000,734.6000) -- cycle;
      \path[fill=c333333,even odd rule] (204.1000,731.7000) -- (204.1000,730.3000) --
        (202.6000,730.3000) -- (201.2000,730.3000) -- (201.2000,731.7000) --
        (202.6000,731.7000) -- (204.1000,731.7000) -- cycle;
      \path[fill=c333333,even odd rule] (204.1000,728.8000) -- (204.1000,727.4000) --
        (202.6000,727.4000) -- (201.2000,727.4000) -- (201.2000,728.8000) --
        (202.6000,728.8000) -- (204.1000,728.8000) -- cycle;
      \path[fill=c333333,even odd rule] (204.1000,726.0000) -- (204.1000,724.5000) --
        (202.6000,724.5000) -- (201.2000,724.5000) -- (201.2000,726.0000) --
        (202.6000,726.0000) -- (204.1000,726.0000) -- cycle;
      \path[fill=c333333,even odd rule] (204.1000,723.1000) -- (204.1000,721.6000) --
        (202.6000,721.6000) -- (201.2000,721.6000) -- (201.2000,723.1000) --
        (202.6000,723.1000) -- (204.1000,723.1000) -- cycle;
      \path[fill=c333333,even odd rule] (204.0000,720.2000) -- (204.0000,718.7000) --
        (202.6000,718.7000) -- (201.1000,718.7000) -- (201.1000,720.2000) --
        (202.6000,720.2000) -- (204.0000,720.2000) -- cycle;
      \path[fill=c333333,even odd rule] (204.0000,717.3000) -- (204.0000,715.8000) --
        (202.6000,715.8000) -- (201.1000,715.8000) -- (201.1000,717.3000) --
        (202.6000,717.3000) -- (204.0000,717.3000) -- cycle;
      \path[fill=c333333,even odd rule] (204.0000,714.4000) -- (204.0000,712.9000) --
        (202.6000,712.9000) -- (201.1000,712.9000) -- (201.1000,714.4000) --
        (202.6000,714.4000) -- (204.0000,714.4000) -- cycle;
      \path[fill=c333333,even odd rule] (204.0000,711.5000) -- (204.0000,710.1000) --
        (202.6000,710.1000) -- (201.1000,710.1000) -- (201.1000,711.5000) --
        (202.6000,711.5000) -- (204.0000,711.5000) -- cycle;
      \path[fill=c333333,even odd rule] (204.0000,708.6000) -- (204.0000,707.2000) --
        (202.6000,707.2000) -- (201.1000,707.2000) -- (201.1000,708.6000) --
        (202.6000,708.6000) -- (204.0000,708.6000) -- cycle;
      \path[fill=c333333,even odd rule] (204.0000,705.7000) -- (204.0000,704.3000) --
        (202.6000,704.3000) -- (201.1000,704.3000) -- (201.1000,705.7000) --
        (202.6000,705.7000) -- (204.0000,705.7000) -- cycle;
      \path[fill=c333333,even odd rule] (204.0000,702.8000) -- (204.0000,701.4000) --
        (202.6000,701.4000) -- (201.1000,701.4000) -- (201.1000,702.8000) --
        (202.6000,702.8000) -- (204.0000,702.8000) -- cycle;
      \path[fill=c333333,even odd rule] (204.0000,699.9000) -- (204.0000,698.5000) --
        (202.6000,698.5000) -- (201.1000,698.5000) -- (201.1000,699.9000) --
        (202.6000,699.9000) -- (204.0000,699.9000) -- cycle;
      \path[fill=c333333,even odd rule] (204.0000,697.0000) -- (204.0000,695.6000) --
        (202.6000,695.6000) -- (201.1000,695.6000) -- (201.1000,697.0000) --
        (202.6000,697.0000) -- (204.0000,697.0000) -- cycle;
      \path[fill=c333333,even odd rule] (204.0000,694.1000) -- (204.0000,692.7000) --
        (202.6000,692.7000) -- (201.1000,692.7000) -- (201.1000,694.1000) --
        (202.6000,694.1000) -- (204.0000,694.1000) -- cycle;
      \path[fill=c333333,even odd rule] (204.0000,691.3000) -- (204.0000,689.8000) --
        (202.6000,689.8000) -- (201.1000,689.8000) -- (201.1000,691.3000) --
        (202.6000,691.3000) -- (204.0000,691.3000) -- cycle;
      \path[fill=c333333,even odd rule] (204.0000,688.4000) -- (204.0000,686.9000) --
        (202.6000,686.9000) -- (201.1000,686.9000) -- (201.1000,688.4000) --
        (202.6000,688.4000) -- (204.0000,688.4000) -- cycle;
      \path[fill=c333333,even odd rule] (204.0000,685.5000) -- (204.0000,684.0000) --
        (202.6000,684.0000) -- (201.1000,684.0000) -- (201.1000,685.5000) --
        (202.6000,685.5000) -- (204.0000,685.5000) -- cycle;
      \path[fill=c333333,even odd rule] (204.0000,682.6000) -- (204.0000,681.1000) --
        (202.6000,681.1000) -- (201.1000,681.1000) -- (201.1000,682.6000) --
        (202.6000,682.6000) -- (204.0000,682.6000) -- cycle;
      \path[fill=c333333,even odd rule] (204.0000,679.7000) -- (204.0000,678.2000) --
        (202.6000,678.2000) -- (201.1000,678.2000) -- (201.1000,679.7000) --
        (202.6000,679.7000) -- (204.0000,679.7000) -- cycle;
      \path[fill=c333333,even odd rule] (204.0000,676.8000) -- (204.0000,675.4000) --
        (202.6000,675.4000) -- (201.1000,675.4000) -- (201.1000,676.8000) --
        (202.6000,676.8000) -- (204.0000,676.8000) -- cycle;
      \path[fill=c333333,even odd rule] (204.0000,673.9000) -- (204.0000,672.5000) --
        (202.6000,672.5000) -- (201.1000,672.5000) -- (201.1000,673.9000) --
        (202.6000,673.9000) -- (204.0000,673.9000) -- cycle;
      \path[fill=c333333,even odd rule] (204.0000,671.0000) -- (204.0000,669.6000) --
        (202.6000,669.6000) -- (201.1000,669.6000) -- (201.1000,671.0000) --
        (202.6000,671.0000) -- (204.0000,671.0000) -- cycle;
      \path[fill=c333333,even odd rule] (204.0000,668.1000) -- (204.0000,666.7000) --
        (202.6000,666.7000) -- (201.1000,666.7000) -- (201.1000,668.1000) --
        (202.6000,668.1000) -- (204.0000,668.1000) -- cycle;
      \path[fill=c333333,even odd rule] (204.0000,665.2000) -- (204.0000,663.8000) --
        (202.6000,663.8000) -- (201.1000,663.8000) -- (201.1000,665.2000) --
        (202.6000,665.2000) -- (204.0000,665.2000) -- cycle;
      \path[fill=c333333,even odd rule] (204.0000,662.3000) -- (204.0000,660.9000) --
        (202.6000,660.9000) -- (201.1000,660.9000) -- (201.1000,662.3000) --
        (202.6000,662.3000) -- (204.0000,662.3000) -- cycle;
      \path[fill=c333333,even odd rule] (204.0000,659.5000) -- (204.0000,658.0000) --
        (202.6000,658.0000) -- (201.1000,658.0000) -- (201.1000,659.5000) --
        (202.6000,659.5000) -- (204.0000,659.5000) -- cycle;
      \path[fill=c333333,even odd rule] (204.0000,656.6000) -- (204.0000,655.1000) --
        (202.6000,655.1000) -- (201.1000,655.1000) -- (201.1000,656.6000) --
        (202.6000,656.6000) -- (204.0000,656.6000) -- cycle;
      \path[fill=c333333,even odd rule] (204.0000,653.7000) -- (204.0000,652.2000) --
        (202.6000,652.2000) -- (201.1000,652.2000) -- (201.1000,653.7000) --
        (202.6000,653.7000) -- (204.0000,653.7000) -- cycle;
      \path[fill=c333333,even odd rule] (204.0000,650.8000) -- (204.0000,649.3000) --
        (202.5000,649.3000) -- (201.1000,649.3000) -- (201.1000,650.8000) --
        (202.5000,650.8000) -- (204.0000,650.8000) -- cycle;
      \path[fill=c333333,even odd rule] (204.0000,647.9000) -- (204.0000,646.4000) --
        (202.5000,646.4000) -- (201.1000,646.4000) -- (201.1000,647.9000) --
        (202.5000,647.9000) -- (204.0000,647.9000) -- cycle;
      \path[fill=c333333,even odd rule] (204.0000,645.0000) -- (204.0000,643.5000) --
        (202.5000,643.5000) -- (201.1000,643.5000) -- (201.1000,645.0000) --
        (202.5000,645.0000) -- (204.0000,645.0000) -- cycle;
      \path[fill=c333333,even odd rule] (204.0000,642.1000) -- (204.0000,640.7000) --
        (202.5000,640.7000) -- (201.1000,640.7000) -- (201.1000,642.1000) --
        (202.5000,642.1000) -- (204.0000,642.1000) -- cycle;
      \path[fill=c333333,even odd rule] (204.0000,639.2000) -- (204.0000,637.8000) --
        (202.5000,637.8000) -- (201.1000,637.8000) -- (201.1000,639.2000) --
        (202.5000,639.2000) -- (204.0000,639.2000) -- cycle;
      \path[fill=c333333,even odd rule] (204.0000,636.3000) -- (204.0000,634.9000) --
        (202.5000,634.9000) -- (201.1000,634.9000) -- (201.1000,636.3000) --
        (202.5000,636.3000) -- (204.0000,636.3000) -- cycle;
      \path[fill=c333333,even odd rule] (204.0000,633.4000) -- (204.0000,632.0000) --
        (202.5000,632.0000) -- (201.1000,632.0000) -- (201.1000,633.4000) --
        (202.5000,633.4000) -- (204.0000,633.4000) -- cycle;
      \path[fill=c333333,even odd rule] (204.0000,630.5000) -- (204.0000,629.1000) --
        (202.5000,629.1000) -- (201.1000,629.1000) -- (201.1000,630.5000) --
        (202.5000,630.5000) -- (204.0000,630.5000) -- cycle;
      \path[fill=c333333,even odd rule] (204.0000,627.6000) -- (204.0000,626.2000) --
        (202.5000,626.2000) -- (201.1000,626.2000) -- (201.1000,627.6000) --
        (202.5000,627.6000) -- (204.0000,627.6000) -- cycle;
      \path[fill=c333333,even odd rule] (204.0000,624.8000) -- (204.0000,623.3000) --
        (202.5000,623.3000) -- (201.1000,623.3000) -- (201.1000,624.8000) --
        (202.5000,624.8000) -- (204.0000,624.8000) -- cycle;
      \path[fill=c333333,even odd rule] (204.0000,621.9000) -- (204.0000,620.4000) --
        (202.5000,620.4000) -- (201.1000,620.4000) -- (201.1000,621.9000) --
        (202.5000,621.9000) -- (204.0000,621.9000) -- cycle;
      \path[fill=c333333,even odd rule] (204.0000,619.0000) -- (204.0000,617.5000) --
        (202.5000,617.5000) -- (201.1000,617.5000) -- (201.1000,619.0000) --
        (202.5000,619.0000) -- (204.0000,619.0000) -- cycle;
      \path[fill=c333333,even odd rule] (204.0000,616.1000) -- (204.0000,614.6000) --
        (202.5000,614.6000) -- (201.1000,614.6000) -- (201.1000,616.1000) --
        (202.5000,616.1000) -- (204.0000,616.1000) -- cycle;
      \path[fill=c333333,even odd rule] (204.0000,613.2000) -- (204.0000,611.7000) --
        (202.5000,611.7000) -- (201.1000,611.7000) -- (201.1000,613.2000) --
        (202.5000,613.2000) -- (204.0000,613.2000) -- cycle;
      \path[fill=c333333,even odd rule] (204.0000,610.3000) -- (204.0000,608.9000) --
        (202.5000,608.9000) -- (201.1000,608.9000) -- (201.1000,610.3000) --
        (202.5000,610.3000) -- (204.0000,610.3000) -- cycle;
      \path[fill=c333333,even odd rule] (204.0000,607.4000) -- (204.0000,606.0000) --
        (202.5000,606.0000) -- (201.1000,606.0000) -- (201.1000,607.4000) --
        (202.5000,607.4000) -- (204.0000,607.4000) -- cycle;
      \path[fill=c333333,even odd rule] (204.0000,604.5000) -- (204.0000,603.1000) --
        (202.5000,603.1000) -- (201.1000,603.1000) -- (201.1000,604.5000) --
        (202.5000,604.5000) -- (204.0000,604.5000) -- cycle;
      \path[fill=c333333,even odd rule] (204.0000,601.6000) -- (204.0000,600.2000) --
        (202.5000,600.2000) -- (201.1000,600.2000) -- (201.1000,601.6000) --
        (202.5000,601.6000) -- (204.0000,601.6000) -- cycle;
      \path[fill=c333333,even odd rule] (204.0000,598.7000) -- (204.0000,597.3000) --
        (202.5000,597.3000) -- (201.1000,597.3000) -- (201.1000,598.7000) --
        (202.5000,598.7000) -- (204.0000,598.7000) -- cycle;
      \path[fill=c333333,even odd rule] (204.0000,595.8000) -- (204.0000,594.4000) --
        (202.5000,594.4000) -- (201.1000,594.4000) -- (201.1000,595.8000) --
        (202.5000,595.8000) -- (204.0000,595.8000) -- cycle;
      \path[fill=c333333,even odd rule] (204.0000,593.0000) -- (204.0000,591.5000) --
        (202.5000,591.5000) -- (201.1000,591.5000) -- (201.1000,593.0000) --
        (202.5000,593.0000) -- (204.0000,593.0000) -- cycle;
      \path[fill=c333333,even odd rule] (204.0000,590.1000) -- (204.0000,588.6000) --
        (202.5000,588.6000) -- (201.1000,588.6000) -- (201.1000,590.1000) --
        (202.5000,590.1000) -- (204.0000,590.1000) -- cycle;
      \path[fill=c333333,even odd rule] (204.0000,587.2000) -- (204.0000,585.7000) --
        (202.5000,585.7000) -- (201.1000,585.7000) -- (201.1000,587.2000) --
        (202.5000,587.2000) -- (204.0000,587.2000) -- cycle;
      \path[fill=c333333,even odd rule] (204.0000,584.3000) -- (204.0000,582.8000) --
        (202.5000,582.8000) -- (201.1000,582.8000) -- (201.1000,584.3000) --
        (202.5000,584.3000) -- (204.0000,584.3000) -- cycle;
      \path[fill=c333333,even odd rule] (203.9000,581.4000) -- (203.9000,579.9000) --
        (202.5000,579.9000) -- (201.0000,579.9000) -- (201.0000,581.4000) --
        (202.5000,581.4000) -- (203.9000,581.4000) -- cycle;
      \path[fill=c333333,even odd rule] (203.9000,578.5000) -- (203.9000,577.0000) --
        (202.5000,577.0000) -- (201.0000,577.0000) -- (201.0000,578.5000) --
        (202.5000,578.5000) -- (203.9000,578.5000) -- cycle;
      \path[fill=c333333,even odd rule] (203.9000,575.6000) -- (203.9000,574.5000) --
        (202.5000,574.5000) -- (201.0000,574.5000) -- (201.0000,575.6000) --
        (202.5000,575.6000) -- (203.9000,575.6000) -- cycle;
      \path[fill=c333333,even odd rule] (202.5000,564.1000) -- (196.0000,576.2000) --
        (196.0000,577.1000) -- (196.5000,577.1000) -- (202.1000,566.8000) --
        (202.1000,577.1000) -- (202.9000,577.1000) -- (202.9000,566.8000) --
        (208.5000,577.1000) -- (209.0000,577.1000) -- (209.0000,576.2000) --
        (202.5000,564.1000) -- cycle;
      \path[fill=c333333,even odd rule] (181.7000,738.2000) -- (181.7000,736.8000) --
        (180.2000,736.8000) -- (178.8000,736.8000) -- (178.8000,738.2000) --
        (180.2000,738.2000) -- (181.7000,738.2000) -- cycle;
      \path[fill=c333333,even odd rule] (181.7000,735.3000) -- (181.7000,733.9000) --
        (180.2000,733.9000) -- (178.8000,733.9000) -- (178.8000,735.3000) --
        (180.2000,735.3000) -- (181.7000,735.3000) -- cycle;
      \path[fill=c333333,even odd rule] (181.7000,732.4000) -- (181.7000,731.0000) --
        (180.2000,731.0000) -- (178.8000,731.0000) -- (178.8000,732.4000) --
        (180.2000,732.4000) -- (181.7000,732.4000) -- cycle;
      \path[fill=c333333,even odd rule] (181.7000,729.6000) -- (181.7000,728.1000) --
        (180.2000,728.1000) -- (178.8000,728.1000) -- (178.8000,729.6000) --
        (180.2000,729.6000) -- (181.7000,729.6000) -- cycle;
      \path[fill=c333333,even odd rule] (181.7000,726.7000) -- (181.7000,725.2000) --
        (180.2000,725.2000) -- (178.8000,725.2000) -- (178.8000,726.7000) --
        (180.2000,726.7000) -- (181.7000,726.7000) -- cycle;
      \path[fill=c333333,even odd rule] (181.7000,723.8000) -- (181.7000,722.3000) --
        (180.2000,722.3000) -- (178.8000,722.3000) -- (178.8000,723.8000) --
        (180.2000,723.8000) -- (181.7000,723.8000) -- cycle;
      \path[fill=c333333,even odd rule] (181.6000,720.9000) -- (181.6000,719.4000) --
        (180.2000,719.4000) -- (178.8000,719.4000) -- (178.8000,720.9000) --
        (180.2000,720.9000) -- (181.6000,720.9000) -- cycle;
      \path[fill=c333333,even odd rule] (181.6000,718.0000) -- (181.6000,716.5000) --
        (180.2000,716.5000) -- (178.8000,716.5000) -- (178.8000,718.0000) --
        (180.2000,718.0000) -- (181.6000,718.0000) -- cycle;
      \path[fill=c333333,even odd rule] (181.6000,715.1000) -- (181.6000,713.7000) --
        (180.2000,713.7000) -- (178.8000,713.7000) -- (178.8000,715.1000) --
        (180.2000,715.1000) -- (181.6000,715.1000) -- cycle;
      \path[fill=c333333,even odd rule] (181.6000,712.2000) -- (181.6000,710.8000) --
        (180.2000,710.8000) -- (178.8000,710.8000) -- (178.8000,712.2000) --
        (180.2000,712.2000) -- (181.6000,712.2000) -- cycle;
      \path[fill=c333333,even odd rule] (181.6000,709.3000) -- (181.6000,707.9000) --
        (180.2000,707.9000) -- (178.8000,707.9000) -- (178.8000,709.3000) --
        (180.2000,709.3000) -- (181.6000,709.3000) -- cycle;
      \path[fill=c333333,even odd rule] (181.6000,706.4000) -- (181.6000,705.0000) --
        (180.2000,705.0000) -- (178.8000,705.0000) -- (178.8000,706.4000) --
        (180.2000,706.4000) -- (181.6000,706.4000) -- cycle;
      \path[fill=c333333,even odd rule] (181.6000,703.5000) -- (181.6000,702.1000) --
        (180.2000,702.1000) -- (178.8000,702.1000) -- (178.8000,703.5000) --
        (180.2000,703.5000) -- (181.6000,703.5000) -- cycle;
      \path[fill=c333333,even odd rule] (181.6000,700.6000) -- (181.6000,699.2000) --
        (180.2000,699.2000) -- (178.8000,699.2000) -- (178.8000,700.6000) --
        (180.2000,700.6000) -- (181.6000,700.6000) -- cycle;
      \path[fill=c333333,even odd rule] (181.6000,697.7000) -- (181.6000,696.3000) --
        (180.2000,696.3000) -- (178.8000,696.3000) -- (178.8000,697.7000) --
        (180.2000,697.7000) -- (181.6000,697.7000) -- cycle;
      \path[fill=c333333,even odd rule] (181.6000,694.9000) -- (181.6000,693.4000) --
        (180.2000,693.4000) -- (178.8000,693.4000) -- (178.8000,694.9000) --
        (180.2000,694.9000) -- (181.6000,694.9000) -- cycle;
      \path[fill=c333333,even odd rule] (181.6000,692.0000) -- (181.6000,690.5000) --
        (180.2000,690.5000) -- (178.8000,690.5000) -- (178.8000,692.0000) --
        (180.2000,692.0000) -- (181.6000,692.0000) -- cycle;
      \path[fill=c333333,even odd rule] (181.6000,689.1000) -- (181.6000,687.6000) --
        (180.2000,687.6000) -- (178.8000,687.6000) -- (178.8000,689.1000) --
        (180.2000,689.1000) -- (181.6000,689.1000) -- cycle;
      \path[fill=c333333,even odd rule] (181.6000,686.2000) -- (181.6000,684.7000) --
        (180.2000,684.7000) -- (178.7000,684.7000) -- (178.7000,686.2000) --
        (180.2000,686.2000) -- (181.6000,686.2000) -- cycle;
      \path[fill=c333333,even odd rule] (181.6000,683.3000) -- (181.6000,681.8000) --
        (180.2000,681.8000) -- (178.7000,681.8000) -- (178.7000,683.3000) --
        (180.2000,683.3000) -- (181.6000,683.3000) -- cycle;
      \path[fill=c333333,even odd rule] (181.6000,680.4000) -- (181.6000,679.0000) --
        (180.2000,679.0000) -- (178.7000,679.0000) -- (178.7000,680.4000) --
        (180.2000,680.4000) -- (181.6000,680.4000) -- cycle;
      \path[fill=c333333,even odd rule] (181.6000,677.5000) -- (181.6000,676.1000) --
        (180.2000,676.1000) -- (178.7000,676.1000) -- (178.7000,677.5000) --
        (180.2000,677.5000) -- (181.6000,677.5000) -- cycle;
      \path[fill=c333333,even odd rule] (181.6000,674.6000) -- (181.6000,673.2000) --
        (180.2000,673.2000) -- (178.7000,673.2000) -- (178.7000,674.6000) --
        (180.2000,674.6000) -- (181.6000,674.6000) -- cycle;
      \path[fill=c333333,even odd rule] (181.6000,671.7000) -- (181.6000,670.3000) --
        (180.2000,670.3000) -- (178.7000,670.3000) -- (178.7000,671.7000) --
        (180.2000,671.7000) -- (181.6000,671.7000) -- cycle;
      \path[fill=c333333,even odd rule] (181.6000,668.8000) -- (181.6000,667.4000) --
        (180.2000,667.4000) -- (178.7000,667.4000) -- (178.7000,668.8000) --
        (180.2000,668.8000) -- (181.6000,668.8000) -- cycle;
      \path[fill=c333333,even odd rule] (181.6000,665.9000) -- (181.6000,664.5000) --
        (180.2000,664.5000) -- (178.7000,664.5000) -- (178.7000,665.9000) --
        (180.2000,665.9000) -- (181.6000,665.9000) -- cycle;
      \path[fill=c333333,even odd rule] (181.6000,663.1000) -- (181.6000,661.6000) --
        (180.2000,661.6000) -- (178.7000,661.6000) -- (178.7000,663.1000) --
        (180.2000,663.1000) -- (181.6000,663.1000) -- cycle;
      \path[fill=c333333,even odd rule] (181.6000,660.2000) -- (181.6000,658.7000) --
        (180.2000,658.7000) -- (178.7000,658.7000) -- (178.7000,660.2000) --
        (180.2000,660.2000) -- (181.6000,660.2000) -- cycle;
      \path[fill=c333333,even odd rule] (181.6000,657.3000) -- (181.6000,655.8000) --
        (180.2000,655.8000) -- (178.7000,655.8000) -- (178.7000,657.3000) --
        (180.2000,657.3000) -- (181.6000,657.3000) -- cycle;
      \path[fill=c333333,even odd rule] (181.6000,654.4000) -- (181.6000,652.9000) --
        (180.2000,652.9000) -- (178.7000,652.9000) -- (178.7000,654.4000) --
        (180.2000,654.4000) -- (181.6000,654.4000) -- cycle;
      \path[fill=c333333,even odd rule] (181.6000,651.5000) -- (181.6000,650.0000) --
        (180.1000,650.0000) -- (178.7000,650.0000) -- (178.7000,651.5000) --
        (180.1000,651.5000) -- (181.6000,651.5000) -- cycle;
      \path[fill=c333333,even odd rule] (181.6000,648.6000) -- (181.6000,647.1000) --
        (180.1000,647.1000) -- (178.7000,647.1000) -- (178.7000,648.6000) --
        (180.1000,648.6000) -- (181.6000,648.6000) -- cycle;
      \path[fill=c333333,even odd rule] (181.6000,645.7000) -- (181.6000,644.3000) --
        (180.1000,644.3000) -- (178.7000,644.3000) -- (178.7000,645.7000) --
        (180.1000,645.7000) -- (181.6000,645.7000) -- cycle;
      \path[fill=c333333,even odd rule] (181.6000,642.8000) -- (181.6000,641.4000) --
        (180.1000,641.4000) -- (178.7000,641.4000) -- (178.7000,642.8000) --
        (180.1000,642.8000) -- (181.6000,642.8000) -- cycle;
      \path[fill=c333333,even odd rule] (181.6000,639.9000) -- (181.6000,638.5000) --
        (180.1000,638.5000) -- (178.7000,638.5000) -- (178.7000,639.9000) --
        (180.1000,639.9000) -- (181.6000,639.9000) -- cycle;
      \path[fill=c333333,even odd rule] (181.6000,637.0000) -- (181.6000,635.6000) --
        (180.1000,635.6000) -- (178.7000,635.6000) -- (178.7000,637.0000) --
        (180.1000,637.0000) -- (181.6000,637.0000) -- cycle;
      \path[fill=c333333,even odd rule] (181.6000,634.1000) -- (181.6000,632.7000) --
        (180.1000,632.7000) -- (178.7000,632.7000) -- (178.7000,634.1000) --
        (180.1000,634.1000) -- (181.6000,634.1000) -- cycle;
      \path[fill=c333333,even odd rule] (181.6000,631.2000) -- (181.6000,629.8000) --
        (180.1000,629.8000) -- (178.7000,629.8000) -- (178.7000,631.2000) --
        (180.1000,631.2000) -- (181.6000,631.2000) -- cycle;
      \path[fill=c333333,even odd rule] (181.6000,628.4000) -- (181.6000,626.9000) --
        (180.1000,626.9000) -- (178.7000,626.9000) -- (178.7000,628.4000) --
        (180.1000,628.4000) -- (181.6000,628.4000) -- cycle;
      \path[fill=c333333,even odd rule] (181.6000,625.5000) -- (181.6000,624.0000) --
        (180.1000,624.0000) -- (178.7000,624.0000) -- (178.7000,625.5000) --
        (180.1000,625.5000) -- (181.6000,625.5000) -- cycle;
      \path[fill=c333333,even odd rule] (181.6000,622.6000) -- (181.6000,621.1000) --
        (180.1000,621.1000) -- (178.7000,621.1000) -- (178.7000,622.6000) --
        (180.1000,622.6000) -- (181.6000,622.6000) -- cycle;
      \path[fill=c333333,even odd rule] (181.6000,619.7000) -- (181.6000,618.2000) --
        (180.1000,618.2000) -- (178.7000,618.2000) -- (178.7000,619.7000) --
        (180.1000,619.7000) -- (181.6000,619.7000) -- cycle;
      \path[fill=c333333,even odd rule] (181.6000,616.8000) -- (181.6000,615.3000) --
        (180.1000,615.3000) -- (178.7000,615.3000) -- (178.7000,616.8000) --
        (180.1000,616.8000) -- (181.6000,616.8000) -- cycle;
      \path[fill=c333333,even odd rule] (181.6000,613.9000) -- (181.6000,612.5000) --
        (180.1000,612.5000) -- (178.7000,612.5000) -- (178.7000,613.9000) --
        (180.1000,613.9000) -- (181.6000,613.9000) -- cycle;
      \path[fill=c333333,even odd rule] (181.6000,611.0000) -- (181.6000,609.6000) --
        (180.1000,609.6000) -- (178.7000,609.6000) -- (178.7000,611.0000) --
        (180.1000,611.0000) -- (181.6000,611.0000) -- cycle;
      \path[fill=c333333,even odd rule] (181.6000,608.1000) -- (181.6000,606.7000) --
        (180.1000,606.7000) -- (178.7000,606.7000) -- (178.7000,608.1000) --
        (180.1000,608.1000) -- (181.6000,608.1000) -- cycle;
      \path[fill=c333333,even odd rule] (181.6000,605.2000) -- (181.6000,603.8000) --
        (180.1000,603.8000) -- (178.7000,603.8000) -- (178.7000,605.2000) --
        (180.1000,605.2000) -- (181.6000,605.2000) -- cycle;
      \path[fill=c333333,even odd rule] (181.6000,602.3000) -- (181.6000,600.9000) --
        (180.1000,600.9000) -- (178.7000,600.9000) -- (178.7000,602.3000) --
        (180.1000,602.3000) -- (181.6000,602.3000) -- cycle;
      \path[fill=c333333,even odd rule] (181.6000,599.4000) -- (181.6000,598.0000) --
        (180.1000,598.0000) -- (178.7000,598.0000) -- (178.7000,599.4000) --
        (180.1000,599.4000) -- (181.6000,599.4000) -- cycle;
      \path[fill=c333333,even odd rule] (181.6000,596.6000) -- (181.6000,595.1000) --
        (180.1000,595.1000) -- (178.7000,595.1000) -- (178.7000,596.6000) --
        (180.1000,596.6000) -- (181.6000,596.6000) -- cycle;
      \path[fill=c333333,even odd rule] (181.6000,593.7000) -- (181.6000,592.2000) --
        (180.1000,592.2000) -- (178.7000,592.2000) -- (178.7000,593.7000) --
        (180.1000,593.7000) -- (181.6000,593.7000) -- cycle;
      \path[fill=c333333,even odd rule] (181.6000,590.8000) -- (181.6000,589.3000) --
        (180.1000,589.3000) -- (178.7000,589.3000) -- (178.7000,590.8000) --
        (180.1000,590.8000) -- (181.6000,590.8000) -- cycle;
      \path[fill=c333333,even odd rule] (181.6000,587.9000) -- (181.6000,586.4000) --
        (180.1000,586.4000) -- (178.7000,586.4000) -- (178.7000,587.9000) --
        (180.1000,587.9000) -- (181.6000,587.9000) -- cycle;
      \path[fill=c333333,even odd rule] (181.6000,585.0000) -- (181.6000,583.5000) --
        (180.1000,583.5000) -- (178.7000,583.5000) -- (178.7000,585.0000) --
        (180.1000,585.0000) -- (181.6000,585.0000) -- cycle;
      \path[fill=c333333,even odd rule] (181.5000,582.1000) -- (181.5000,580.6000) --
        (180.1000,580.6000) -- (178.6000,580.6000) -- (178.6000,582.1000) --
        (180.1000,582.1000) -- (181.5000,582.1000) -- cycle;
      \path[fill=c333333,even odd rule] (181.5000,579.2000) -- (181.5000,577.8000) --
        (180.1000,577.8000) -- (178.6000,577.8000) -- (178.6000,579.2000) --
        (180.1000,579.2000) -- (181.5000,579.2000) -- cycle;
      \path[fill=c333333,even odd rule] (181.5000,576.3000) -- (181.5000,575.2000) --
        (180.1000,575.2000) -- (178.6000,575.2000) -- (178.6000,576.3000) --
        (180.1000,576.3000) -- (181.5000,576.3000) -- cycle;
      \path[fill=c333333,even odd rule] (180.1000,564.8000) -- (173.6000,576.9000) --
        (173.6000,577.8000) -- (174.1000,577.8000) -- (179.7000,567.5000) --
        (179.7000,577.8000) -- (180.5000,577.8000) -- (180.5000,567.5000) --
        (186.1000,577.8000) -- (186.6000,577.8000) -- (186.6000,576.9000) --
        (180.1000,564.8000) -- cycle;
        \path[cm={{1.0,0.0,0.0,-1.0,(276.5,765.0)}}] (0,0) node[above right] (text1030)
          {Lines of};
        \path[cm={{1.0,0.0,0.0,-1.0,(264.4,744.2)}}] (0,0) node[above right] (text1036)
          {integration};
      \path[fill=black,even odd rule] (260.9000,758.7000) -- (221.3000,745.3000) --
        (221.1000,746.0000) -- (220.9000,746.6000) -- (260.4000,760.0000) --
        (260.6000,759.3000) -- (260.9000,758.7000) -- cycle;
      \path[fill=black,even odd rule] (214.6000,743.8000) -- (224.5000,741.4000) --
        (221.0000,751.6000) -- (214.6000,743.8000) -- cycle;
        \path[cm={{1.0,0.0,0.0,-1.0,(295.1,559.3)}}] (0,0) node[above right] (text1048)
          {Single view};
        \path[cm={{1.0,0.0,0.0,-1.0,(300.9,538.5)}}] (0,0) node[above right] (text1054)
          {projection};
      \path[fill=black,even odd rule] (272.5000,544.6000) -- (235.0000,528.1000) --
        (234.7000,528.8000) -- (234.4000,529.4000) -- (271.9000,546.0000) --
        (272.2000,545.3000) -- (272.5000,544.6000) -- cycle;
      \path[fill=black,even odd rule] (228.4000,526.0000) -- (238.5000,524.5000) --
        (234.1000,534.4000) -- (228.4000,526.0000) -- cycle;
        \path[cm={{1.0,0.0,0.0,-1.0,(585.8,672.3)}}] (0,0) node[above right] (text1066)
          {$k_x$};
      \path[fill=black,even odd rule] (386.5000,657.4000) .. controls
        (386.4000,657.4000) and (386.4000,657.4000) .. (386.4000,657.4000) --
        (386.2000,658.1000) -- (385.9000,658.8000) .. controls (386.1000,658.9000) and
        (386.3000,658.9000) .. (386.5000,658.9000) -- (386.5000,658.2000) --
        (386.5000,657.4000) -- cycle;
      \path[fill=black,even odd rule] (386.4000,657.4000) .. controls
        (386.3000,657.4000) and (386.3000,657.4000) .. (386.2000,657.4000) --
        (385.8000,658.0000) -- (385.4000,658.6000) .. controls (385.6000,658.7000) and
        (385.8000,658.7000) .. (385.9000,658.8000) -- (386.2000,658.1000) --
        (386.4000,657.4000) -- cycle;
      \path[fill=black,even odd rule] (386.2000,657.4000) .. controls
        (386.2000,657.3000) and (386.1000,657.3000) .. (386.1000,657.2000) --
        (385.5000,657.7000) -- (385.0000,658.2000) .. controls (385.1000,658.3000) and
        (385.3000,658.5000) .. (385.4000,658.6000) -- (385.8000,658.0000) --
        (386.2000,657.4000) -- cycle;
      \path[fill=black,even odd rule] (386.1000,657.2000) .. controls
        (386.0000,657.2000) and (386.0000,657.1000) .. (386.0000,657.1000) --
        (385.3000,657.4000) -- (384.7000,657.8000) .. controls (384.8000,657.9000) and
        (384.9000,658.1000) .. (385.0000,658.2000) -- (385.5000,657.7000) --
        (386.1000,657.2000) -- cycle;
      \path[fill=black,even odd rule] (385.9000,656.0000) -- (385.9000,654.6000) --
        (385.2000,654.6000) -- (384.5000,654.6000) -- (384.5000,656.0000) --
        (385.2000,656.0000) -- (385.9000,656.0000) -- cycle;
      \path[fill=black,even odd rule] (385.9000,653.1000) -- (385.9000,651.7000) --
        (385.2000,651.7000) -- (384.5000,651.7000) -- (384.5000,653.1000) --
        (385.2000,653.1000) -- (385.9000,653.1000) -- cycle;
      \path[fill=black,even odd rule] (386.2000,650.9000) .. controls
        (386.2000,650.9000) and (386.3000,650.9000) .. (386.4000,650.8000) --
        (386.1000,650.2000) -- (385.8000,649.5000) .. controls (385.6000,649.6000) and
        (385.4000,649.7000) .. (385.2000,649.8000) -- (385.7000,650.4000) --
        (386.2000,650.9000) -- cycle;
      \path[fill=black,even odd rule] (386.4000,650.8000) .. controls
        (386.4000,650.8000) and (386.4000,650.8000) .. (386.5000,650.8000) --
        (386.5000,650.1000) -- (386.5000,649.3000) .. controls (386.3000,649.3000) and
        (386.0000,649.4000) .. (385.8000,649.5000) -- (386.1000,650.2000) --
        (386.4000,650.8000) -- cycle;
      \path[fill=black,even odd rule] (386.5000,650.8000) -- (387.0000,650.8000) --
        (387.0000,650.1000) -- (387.0000,649.3000) -- (386.5000,649.3000) --
        (386.5000,650.1000) -- (386.5000,650.8000) -- cycle;
      \path[fill=black,even odd rule] (388.5000,650.8000) -- (389.9000,650.8000) --
        (389.9000,650.1000) -- (389.9000,649.3000) -- (388.5000,649.3000) --
        (388.5000,650.1000) -- (388.5000,650.8000) -- cycle;
      \path[fill=black,even odd rule] (391.4000,650.8000) -- (392.8000,650.8000) --
        (392.8000,650.1000) -- (392.8000,649.3000) -- (391.4000,649.3000) --
        (391.4000,650.1000) -- (391.4000,650.8000) -- cycle;
      \path[fill=black,even odd rule] (394.3000,650.8000) -- (395.7000,650.8000) --
        (395.7000,650.1000) -- (395.7000,649.3000) -- (394.3000,649.3000) --
        (394.3000,650.1000) -- (394.3000,650.8000) -- cycle;
      \path[fill=black,even odd rule] (397.2000,650.8000) -- (398.6000,650.8000) --
        (398.6000,650.1000) -- (398.6000,649.3000) -- (397.2000,649.3000) --
        (397.2000,650.1000) -- (397.2000,650.8000) -- cycle;
      \path[fill=black,even odd rule] (400.1000,650.8000) -- (401.5000,650.8000) --
        (401.5000,650.1000) -- (401.5000,649.3000) -- (400.1000,649.3000) --
        (400.1000,650.1000) -- (400.1000,650.8000) -- cycle;
      \path[fill=black,even odd rule] (402.9000,650.8000) -- (404.4000,650.8000) --
        (404.4000,650.1000) -- (404.4000,649.3000) -- (402.9000,649.3000) --
        (402.9000,650.1000) -- (402.9000,650.8000) -- cycle;
      \path[fill=black,even odd rule] (405.8000,650.8000) -- (407.3000,650.8000) --
        (407.3000,650.1000) -- (407.3000,649.3000) -- (405.8000,649.3000) --
        (405.8000,650.1000) -- (405.8000,650.8000) -- cycle;
      \path[fill=black,even odd rule] (408.7000,650.8000) -- (410.2000,650.8000) --
        (410.2000,650.1000) -- (410.2000,649.3000) -- (408.7000,649.3000) --
        (408.7000,650.1000) -- (408.7000,650.8000) -- cycle;
      \path[fill=black,even odd rule] (411.6000,650.8000) -- (413.1000,650.8000) --
        (413.1000,650.1000) -- (413.1000,649.3000) -- (411.6000,649.3000) --
        (411.6000,650.1000) -- (411.6000,650.8000) -- cycle;
      \path[fill=black,even odd rule] (414.5000,650.8000) -- (416.0000,650.8000) --
        (416.0000,650.1000) -- (416.0000,649.3000) -- (414.5000,649.3000) --
        (414.5000,650.1000) -- (414.5000,650.8000) -- cycle;
      \path[fill=black,even odd rule] (417.4000,650.8000) -- (418.8000,650.8000) --
        (418.8000,650.1000) -- (418.8000,649.3000) -- (417.4000,649.3000) --
        (417.4000,650.1000) -- (417.4000,650.8000) -- cycle;
      \path[fill=black,even odd rule] (420.3000,650.8000) -- (421.7000,650.8000) --
        (421.7000,650.1000) -- (421.7000,649.3000) -- (420.3000,649.3000) --
        (420.3000,650.1000) -- (420.3000,650.8000) -- cycle;
      \path[fill=black,even odd rule] (423.2000,650.8000) -- (424.6000,650.8000) --
        (424.6000,650.1000) -- (424.6000,649.3000) -- (423.2000,649.3000) --
        (423.2000,650.1000) -- (423.2000,650.8000) -- cycle;
      \path[fill=black,even odd rule] (426.1000,650.8000) -- (427.5000,650.8000) --
        (427.5000,650.1000) -- (427.5000,649.3000) -- (426.1000,649.3000) --
        (426.1000,650.1000) -- (426.1000,650.8000) -- cycle;
      \path[fill=black,even odd rule] (429.0000,650.8000) -- (430.4000,650.8000) --
        (430.4000,650.1000) -- (430.4000,649.3000) -- (429.0000,649.3000) --
        (429.0000,650.1000) -- (429.0000,650.8000) -- cycle;
      \path[fill=black,even odd rule] (431.9000,650.8000) -- (433.3000,650.8000) --
        (433.3000,650.1000) -- (433.3000,649.3000) -- (431.9000,649.3000) --
        (431.9000,650.1000) -- (431.9000,650.8000) -- cycle;
      \path[fill=black,even odd rule] (434.7000,650.8000) -- (436.2000,650.8000) --
        (436.2000,650.1000) -- (436.2000,649.3000) -- (434.7000,649.3000) --
        (434.7000,650.1000) -- (434.7000,650.8000) -- cycle;
      \path[fill=black,even odd rule] (437.6000,650.8000) -- (439.1000,650.8000) --
        (439.1000,650.1000) -- (439.1000,649.3000) -- (437.6000,649.3000) --
        (437.6000,650.1000) -- (437.6000,650.8000) -- cycle;
      \path[fill=black,even odd rule] (440.5000,650.8000) -- (442.0000,650.8000) --
        (442.0000,650.1000) -- (442.0000,649.3000) -- (440.5000,649.3000) --
        (440.5000,650.1000) -- (440.5000,650.8000) -- cycle;
      \path[fill=black,even odd rule] (443.4000,650.8000) -- (444.9000,650.8000) --
        (444.9000,650.1000) -- (444.9000,649.3000) -- (443.4000,649.3000) --
        (443.4000,650.1000) -- (443.4000,650.8000) -- cycle;
      \path[fill=black,even odd rule] (446.3000,650.8000) -- (447.8000,650.8000) --
        (447.8000,650.1000) -- (447.8000,649.3000) -- (446.3000,649.3000) --
        (446.3000,650.1000) -- (446.3000,650.8000) -- cycle;
      \path[fill=black,even odd rule] (449.2000,650.8000) -- (450.7000,650.8000) --
        (450.7000,650.1000) -- (450.7000,649.3000) -- (449.2000,649.3000) --
        (449.2000,650.1000) -- (449.2000,650.8000) -- cycle;
      \path[fill=black,even odd rule] (452.1000,650.8000) -- (453.5000,650.8000) --
        (453.5000,650.1000) -- (453.5000,649.3000) -- (452.1000,649.3000) --
        (452.1000,650.1000) -- (452.1000,650.8000) -- cycle;
      \path[fill=black,even odd rule] (455.0000,650.8000) -- (456.4000,650.8000) --
        (456.4000,650.1000) -- (456.4000,649.3000) -- (455.0000,649.3000) --
        (455.0000,650.1000) -- (455.0000,650.8000) -- cycle;
      \path[fill=black,even odd rule] (457.9000,650.8000) -- (459.3000,650.8000) --
        (459.3000,650.1000) -- (459.3000,649.3000) -- (457.9000,649.3000) --
        (457.9000,650.1000) -- (457.9000,650.8000) -- cycle;
      \path[fill=black,even odd rule] (460.8000,650.8000) -- (462.2000,650.8000) --
        (462.2000,650.1000) -- (462.2000,649.3000) -- (460.8000,649.3000) --
        (460.8000,650.1000) -- (460.8000,650.8000) -- cycle;
      \path[fill=black,even odd rule] (463.7000,650.8000) -- (465.1000,650.8000) --
        (465.1000,650.1000) -- (465.1000,649.3000) -- (463.7000,649.3000) --
        (463.7000,650.1000) -- (463.7000,650.8000) -- cycle;
      \path[fill=black,even odd rule] (466.6000,650.8000) -- (468.0000,650.8000) --
        (468.0000,650.1000) -- (468.0000,649.3000) -- (466.6000,649.3000) --
        (466.6000,650.1000) -- (466.6000,650.8000) -- cycle;
      \path[fill=black,even odd rule] (469.4000,650.8000) -- (470.9000,650.8000) --
        (470.9000,650.1000) -- (470.9000,649.3000) -- (469.4000,649.3000) --
        (469.4000,650.1000) -- (469.4000,650.8000) -- cycle;
      \path[fill=black,even odd rule] (472.3000,650.8000) -- (473.8000,650.8000) --
        (473.8000,650.1000) -- (473.8000,649.3000) -- (472.3000,649.3000) --
        (472.3000,650.1000) -- (472.3000,650.8000) -- cycle;
      \path[fill=black,even odd rule] (475.2000,650.8000) -- (476.7000,650.8000) --
        (476.7000,650.1000) -- (476.7000,649.3000) -- (475.2000,649.3000) --
        (475.2000,650.1000) -- (475.2000,650.8000) -- cycle;
      \path[fill=black,even odd rule] (478.1000,650.8000) -- (479.6000,650.8000) --
        (479.6000,650.1000) -- (479.6000,649.3000) -- (478.1000,649.3000) --
        (478.1000,650.1000) -- (478.1000,650.8000) -- cycle;
      \path[fill=black,even odd rule] (481.0000,650.8000) -- (482.5000,650.8000) --
        (482.5000,650.1000) -- (482.5000,649.3000) -- (481.0000,649.3000) --
        (481.0000,650.1000) -- (481.0000,650.8000) -- cycle;
      \path[fill=black,even odd rule] (483.9000,650.8000) -- (485.3000,650.8000) --
        (485.3000,650.1000) -- (485.3000,649.3000) -- (483.9000,649.3000) --
        (483.9000,650.1000) -- (483.9000,650.8000) -- cycle;
      \path[fill=black,even odd rule] (486.8000,650.8000) -- (488.2000,650.8000) --
        (488.2000,650.1000) -- (488.2000,649.3000) -- (486.8000,649.3000) --
        (486.8000,650.1000) -- (486.8000,650.8000) -- cycle;
      \path[fill=black,even odd rule] (489.7000,650.8000) -- (491.1000,650.8000) --
        (491.1000,650.1000) -- (491.1000,649.3000) -- (489.7000,649.3000) --
        (489.7000,650.1000) -- (489.7000,650.8000) -- cycle;
      \path[fill=black,even odd rule] (492.6000,650.8000) -- (494.0000,650.8000) --
        (494.0000,650.1000) -- (494.0000,649.3000) -- (492.6000,649.3000) --
        (492.6000,650.1000) -- (492.6000,650.8000) -- cycle;
      \path[fill=black,even odd rule] (495.5000,650.8000) -- (496.9000,650.8000) --
        (496.9000,650.1000) -- (496.9000,649.3000) -- (495.5000,649.3000) --
        (495.5000,650.1000) -- (495.5000,650.8000) -- cycle;
      \path[fill=black,even odd rule] (498.4000,650.8000) -- (499.8000,650.8000) --
        (499.8000,650.1000) -- (499.8000,649.3000) -- (498.4000,649.3000) --
        (498.4000,650.1000) -- (498.4000,650.8000) -- cycle;
      \path[fill=black,even odd rule] (501.3000,650.8000) -- (502.7000,650.8000) --
        (502.7000,650.1000) -- (502.7000,649.3000) -- (501.3000,649.3000) --
        (501.3000,650.1000) -- (501.3000,650.8000) -- cycle;
      \path[fill=black,even odd rule] (504.1000,650.8000) -- (505.6000,650.8000) --
        (505.6000,650.1000) -- (505.6000,649.3000) -- (504.1000,649.3000) --
        (504.1000,650.1000) -- (504.1000,650.8000) -- cycle;
      \path[fill=black,even odd rule] (507.0000,650.8000) -- (508.5000,650.8000) --
        (508.5000,650.1000) -- (508.5000,649.3000) -- (507.0000,649.3000) --
        (507.0000,650.1000) -- (507.0000,650.8000) -- cycle;
      \path[fill=black,even odd rule] (509.9000,650.8000) -- (511.4000,650.8000) --
        (511.4000,650.1000) -- (511.4000,649.3000) -- (509.9000,649.3000) --
        (509.9000,650.1000) -- (509.9000,650.8000) -- cycle;
      \path[fill=black,even odd rule] (512.8000,650.8000) -- (514.3000,650.8000) --
        (514.3000,650.1000) -- (514.3000,649.3000) -- (512.8000,649.3000) --
        (512.8000,650.1000) -- (512.8000,650.8000) -- cycle;
      \path[fill=black,even odd rule] (515.7000,650.8000) -- (517.2000,650.8000) --
        (517.2000,650.1000) -- (517.2000,649.3000) -- (515.7000,649.3000) --
        (515.7000,650.1000) -- (515.7000,650.8000) -- cycle;
      \path[fill=black,even odd rule] (518.6000,650.8000) -- (520.0000,650.8000) --
        (520.0000,650.1000) -- (520.0000,649.3000) -- (518.6000,649.3000) --
        (518.6000,650.1000) -- (518.6000,650.8000) -- cycle;
      \path[fill=black,even odd rule] (521.5000,650.8000) -- (522.9000,650.8000) --
        (522.9000,650.1000) -- (522.9000,649.3000) -- (521.5000,649.3000) --
        (521.5000,650.1000) -- (521.5000,650.8000) -- cycle;
      \path[fill=black,even odd rule] (524.4000,650.8000) -- (525.8000,650.8000) --
        (525.8000,650.1000) -- (525.8000,649.3000) -- (524.4000,649.3000) --
        (524.4000,650.1000) -- (524.4000,650.8000) -- cycle;
      \path[fill=black,even odd rule] (527.3000,650.8000) -- (528.7000,650.8000) --
        (528.7000,650.1000) -- (528.7000,649.3000) -- (527.3000,649.3000) --
        (527.3000,650.1000) -- (527.3000,650.8000) -- cycle;
      \path[fill=black,even odd rule] (530.2000,650.8000) -- (531.6000,650.8000) --
        (531.6000,650.1000) -- (531.6000,649.3000) -- (530.2000,649.3000) --
        (530.2000,650.1000) -- (530.2000,650.8000) -- cycle;
      \path[fill=black,even odd rule] (533.1000,650.8000) -- (534.5000,650.8000) --
        (534.5000,650.1000) -- (534.5000,649.3000) -- (533.1000,649.3000) --
        (533.1000,650.1000) -- (533.1000,650.8000) -- cycle;
      \path[fill=black,even odd rule] (535.9000,650.8000) -- (537.4000,650.8000) --
        (537.4000,650.1000) -- (537.4000,649.3000) -- (535.9000,649.3000) --
        (535.9000,650.1000) -- (535.9000,650.8000) -- cycle;
      \path[fill=black,even odd rule] (538.8000,650.8000) -- (540.3000,650.8000) --
        (540.3000,650.1000) -- (540.3000,649.3000) -- (538.8000,649.3000) --
        (538.8000,650.1000) -- (538.8000,650.8000) -- cycle;
      \path[fill=black,even odd rule] (541.7000,650.8000) -- (543.2000,650.8000) --
        (543.2000,650.1000) -- (543.2000,649.3000) -- (541.7000,649.3000) --
        (541.7000,650.1000) -- (541.7000,650.8000) -- cycle;
      \path[fill=black,even odd rule] (544.6000,650.8000) -- (546.1000,650.8000) --
        (546.1000,650.1000) -- (546.1000,649.3000) -- (544.6000,649.3000) --
        (544.6000,650.1000) -- (544.6000,650.8000) -- cycle;
      \path[fill=black,even odd rule] (547.5000,650.8000) -- (549.0000,650.8000) --
        (549.0000,650.1000) -- (549.0000,649.3000) -- (547.5000,649.3000) --
        (547.5000,650.1000) -- (547.5000,650.8000) -- cycle;
      \path[fill=black,even odd rule] (550.4000,650.8000) -- (551.8000,650.8000) --
        (551.8000,650.1000) -- (551.8000,649.3000) -- (550.4000,649.3000) --
        (550.4000,650.1000) -- (550.4000,650.8000) -- cycle;
      \path[fill=black,even odd rule] (553.3000,650.8000) -- (554.7000,650.8000) --
        (554.7000,650.1000) -- (554.7000,649.3000) -- (553.3000,649.3000) --
        (553.3000,650.1000) -- (553.3000,650.8000) -- cycle;
      \path[fill=black,even odd rule] (556.2000,650.8000) -- (557.6000,650.8000) --
        (557.6000,650.1000) -- (557.6000,649.3000) -- (556.2000,649.3000) --
        (556.2000,650.1000) -- (556.2000,650.8000) -- cycle;
      \path[fill=black,even odd rule] (559.1000,650.8000) -- (560.5000,650.8000) --
        (560.5000,650.1000) -- (560.5000,649.3000) -- (559.1000,649.3000) --
        (559.1000,650.1000) -- (559.1000,650.8000) -- cycle;
      \path[fill=black,even odd rule] (562.0000,650.8000) -- (563.4000,650.8000) --
        (563.4000,650.1000) -- (563.4000,649.3000) -- (562.0000,649.3000) --
        (562.0000,650.1000) -- (562.0000,650.8000) -- cycle;
      \path[fill=black,even odd rule] (564.9000,650.8000) -- (566.2000,650.8000) --
        (566.2000,650.1000) -- (566.2000,649.3000) -- (564.9000,649.3000) --
        (564.9000,650.1000) -- (564.9000,650.8000) -- cycle;
      \path[fill=black,even odd rule] (566.2000,650.8000) .. controls
        (566.2000,650.8000) and (566.2000,650.8000) .. (566.2000,650.8000) --
        (566.3000,650.1000) -- (566.4000,649.4000) .. controls (566.3000,649.4000) and
        (566.3000,649.3000) .. (566.2000,649.3000) -- (566.2000,650.1000) --
        (566.2000,650.8000) -- cycle;
      \path[fill=black,even odd rule] (566.8000,651.2000) .. controls
        (566.8000,651.3000) and (566.8000,651.3000) .. (566.8000,651.3000) --
        (567.5000,651.2000) -- (568.2000,651.0000) .. controls (568.2000,650.9000) and
        (568.1000,650.7000) .. (568.1000,650.6000) -- (567.4000,650.9000) --
        (566.8000,651.2000) -- cycle;
      \path[fill=black,even odd rule] (566.8000,651.3000) .. controls
        (566.8000,651.4000) and (566.8000,651.4000) .. (566.8000,651.4000) --
        (567.6000,651.4000) -- (568.3000,651.4000) .. controls (568.3000,651.3000) and
        (568.3000,651.1000) .. (568.2000,651.0000) -- (567.5000,651.2000) --
        (566.8000,651.3000) -- cycle;
      \path[fill=black,even odd rule] (566.8000,651.4000) -- (566.8000,652.3000) --
        (567.6000,652.3000) -- (568.3000,652.3000) -- (568.3000,651.4000) --
        (567.6000,651.4000) -- (566.8000,651.4000) -- cycle;
      \path[fill=black,even odd rule] (566.8000,653.8000) -- (566.8000,655.2000) --
        (567.6000,655.2000) -- (568.3000,655.2000) -- (568.3000,653.8000) --
        (567.6000,653.8000) -- (566.8000,653.8000) -- cycle;
      \path[fill=black,even odd rule] (566.8000,656.7000) -- (566.8000,656.8000) --
        (567.6000,656.8000) -- (568.3000,656.8000) -- (568.3000,656.7000) --
        (567.6000,656.7000) -- (566.8000,656.7000) -- cycle;
      \path[fill=black,even odd rule] (566.8000,656.8000) .. controls
        (566.8000,656.9000) and (566.8000,656.9000) .. (566.8000,657.0000) --
        (567.5000,657.2000) -- (568.2000,657.4000) .. controls (568.3000,657.2000) and
        (568.3000,657.0000) .. (568.3000,656.8000) -- (567.6000,656.8000) --
        (566.8000,656.8000) -- cycle;
      \path[fill=black,even odd rule] (566.8000,657.0000) .. controls
        (566.8000,657.0000) and (566.8000,657.0000) .. (566.8000,657.1000) --
        (567.4000,657.4000) -- (568.0000,657.8000) .. controls (568.1000,657.7000) and
        (568.1000,657.5000) .. (568.2000,657.4000) -- (567.5000,657.2000) --
        (566.8000,657.0000) -- cycle;
      \path[fill=black,even odd rule] (566.8000,657.1000) .. controls
        (566.7000,657.2000) and (566.6000,657.3000) .. (566.5000,657.3000) --
        (566.9000,657.9000) -- (567.4000,658.5000) .. controls (567.6000,658.3000) and
        (567.8000,658.1000) .. (568.0000,657.8000) -- (567.4000,657.4000) --
        (566.8000,657.1000) -- cycle;
      \path[fill=black,even odd rule] (565.5000,657.4000) -- (564.1000,657.4000) --
        (564.1000,658.2000) -- (564.1000,658.9000) -- (565.5000,658.9000) --
        (565.5000,658.2000) -- (565.5000,657.4000) -- cycle;
      \path[fill=black,even odd rule] (562.6000,657.4000) -- (561.2000,657.4000) --
        (561.2000,658.2000) -- (561.2000,658.9000) -- (562.6000,658.9000) --
        (562.6000,658.2000) -- (562.6000,657.4000) -- cycle;
      \path[fill=black,even odd rule] (559.8000,657.4000) -- (558.3000,657.4000) --
        (558.3000,658.2000) -- (558.3000,658.9000) -- (559.8000,658.9000) --
        (559.8000,658.2000) -- (559.8000,657.4000) -- cycle;
      \path[fill=black,even odd rule] (556.9000,657.4000) -- (555.4000,657.4000) --
        (555.4000,658.2000) -- (555.4000,658.9000) -- (556.9000,658.9000) --
        (556.9000,658.2000) -- (556.9000,657.4000) -- cycle;
      \path[fill=black,even odd rule] (554.0000,657.4000) -- (552.5000,657.4000) --
        (552.5000,658.2000) -- (552.5000,658.9000) -- (554.0000,658.9000) --
        (554.0000,658.2000) -- (554.0000,657.4000) -- cycle;
      \path[fill=black,even odd rule] (551.1000,657.4000) -- (549.6000,657.4000) --
        (549.6000,658.2000) -- (549.6000,658.9000) -- (551.1000,658.9000) --
        (551.1000,658.2000) -- (551.1000,657.4000) -- cycle;
      \path[fill=black,even odd rule] (548.2000,657.4000) -- (546.7000,657.4000) --
        (546.7000,658.2000) -- (546.7000,658.9000) -- (548.2000,658.9000) --
        (548.2000,658.2000) -- (548.2000,657.4000) -- cycle;
      \path[fill=black,even odd rule] (545.3000,657.4000) -- (543.9000,657.4000) --
        (543.9000,658.2000) -- (543.9000,658.9000) -- (545.3000,658.9000) --
        (545.3000,658.2000) -- (545.3000,657.4000) -- cycle;
      \path[fill=black,even odd rule] (542.4000,657.4000) -- (541.0000,657.4000) --
        (541.0000,658.2000) -- (541.0000,658.9000) -- (542.4000,658.9000) --
        (542.4000,658.2000) -- (542.4000,657.4000) -- cycle;
      \path[fill=black,even odd rule] (539.5000,657.4000) -- (538.1000,657.4000) --
        (538.1000,658.2000) -- (538.1000,658.9000) -- (539.5000,658.9000) --
        (539.5000,658.2000) -- (539.5000,657.4000) -- cycle;
      \path[fill=black,even odd rule] (536.6000,657.4000) -- (535.2000,657.4000) --
        (535.2000,658.2000) -- (535.2000,658.9000) -- (536.6000,658.9000) --
        (536.6000,658.2000) -- (536.6000,657.4000) -- cycle;
      \path[fill=black,even odd rule] (533.7000,657.4000) -- (532.3000,657.4000) --
        (532.3000,658.2000) -- (532.3000,658.9000) -- (533.7000,658.9000) --
        (533.7000,658.2000) -- (533.7000,657.4000) -- cycle;
      \path[fill=black,even odd rule] (530.8000,657.4000) -- (529.4000,657.4000) --
        (529.4000,658.2000) -- (529.4000,658.9000) -- (530.8000,658.9000) --
        (530.8000,658.2000) -- (530.8000,657.4000) -- cycle;
      \path[fill=black,even odd rule] (528.0000,657.4000) -- (526.5000,657.4000) --
        (526.5000,658.2000) -- (526.5000,658.9000) -- (528.0000,658.9000) --
        (528.0000,658.2000) -- (528.0000,657.4000) -- cycle;
      \path[fill=black,even odd rule] (525.1000,657.4000) -- (523.6000,657.4000) --
        (523.6000,658.2000) -- (523.6000,658.9000) -- (525.1000,658.9000) --
        (525.1000,658.2000) -- (525.1000,657.4000) -- cycle;
      \path[fill=black,even odd rule] (522.2000,657.4000) -- (520.7000,657.4000) --
        (520.7000,658.2000) -- (520.7000,658.9000) -- (522.2000,658.9000) --
        (522.2000,658.2000) -- (522.2000,657.4000) -- cycle;
      \path[fill=black,even odd rule] (519.3000,657.4000) -- (517.8000,657.4000) --
        (517.8000,658.2000) -- (517.8000,658.9000) -- (519.3000,658.9000) --
        (519.3000,658.2000) -- (519.3000,657.4000) -- cycle;
      \path[fill=black,even odd rule] (516.4000,657.4000) -- (514.9000,657.4000) --
        (514.9000,658.2000) -- (514.9000,658.9000) -- (516.4000,658.9000) --
        (516.4000,658.2000) -- (516.4000,657.4000) -- cycle;
      \path[fill=black,even odd rule] (513.5000,657.4000) -- (512.1000,657.4000) --
        (512.1000,658.2000) -- (512.1000,658.9000) -- (513.5000,658.9000) --
        (513.5000,658.2000) -- (513.5000,657.4000) -- cycle;
      \path[fill=black,even odd rule] (510.6000,657.4000) -- (509.2000,657.4000) --
        (509.2000,658.2000) -- (509.2000,658.9000) -- (510.6000,658.9000) --
        (510.6000,658.2000) -- (510.6000,657.4000) -- cycle;
      \path[fill=black,even odd rule] (507.7000,657.4000) -- (506.3000,657.4000) --
        (506.3000,658.2000) -- (506.3000,658.9000) -- (507.7000,658.9000) --
        (507.7000,658.2000) -- (507.7000,657.4000) -- cycle;
      \path[fill=black,even odd rule] (504.8000,657.4000) -- (503.4000,657.4000) --
        (503.4000,658.2000) -- (503.4000,658.9000) -- (504.8000,658.9000) --
        (504.8000,658.2000) -- (504.8000,657.4000) -- cycle;
      \path[fill=black,even odd rule] (501.9000,657.4000) -- (500.5000,657.4000) --
        (500.5000,658.2000) -- (500.5000,658.9000) -- (501.9000,658.9000) --
        (501.9000,658.2000) -- (501.9000,657.4000) -- cycle;
      \path[fill=black,even odd rule] (499.0000,657.4000) -- (497.6000,657.4000) --
        (497.6000,658.2000) -- (497.6000,658.9000) -- (499.0000,658.9000) --
        (499.0000,658.2000) -- (499.0000,657.4000) -- cycle;
      \path[fill=black,even odd rule] (496.1000,657.4000) -- (494.7000,657.4000) --
        (494.7000,658.2000) -- (494.7000,658.9000) -- (496.1000,658.9000) --
        (496.1000,658.2000) -- (496.1000,657.4000) -- cycle;
      \path[fill=black,even odd rule] (493.3000,657.4000) -- (491.8000,657.4000) --
        (491.8000,658.2000) -- (491.8000,658.9000) -- (493.3000,658.9000) --
        (493.3000,658.2000) -- (493.3000,657.4000) -- cycle;
      \path[fill=black,even odd rule] (490.4000,657.4000) -- (488.9000,657.4000) --
        (488.9000,658.2000) -- (488.9000,658.9000) -- (490.4000,658.9000) --
        (490.4000,658.2000) -- (490.4000,657.4000) -- cycle;
      \path[fill=black,even odd rule] (487.5000,657.4000) -- (486.0000,657.4000) --
        (486.0000,658.2000) -- (486.0000,658.9000) -- (487.5000,658.9000) --
        (487.5000,658.2000) -- (487.5000,657.4000) -- cycle;
      \path[fill=black,even odd rule] (484.6000,657.4000) -- (483.1000,657.4000) --
        (483.1000,658.2000) -- (483.1000,658.9000) -- (484.6000,658.9000) --
        (484.6000,658.2000) -- (484.6000,657.4000) -- cycle;
      \path[fill=black,even odd rule] (481.7000,657.4000) -- (480.2000,657.4000) --
        (480.2000,658.2000) -- (480.2000,658.9000) -- (481.7000,658.9000) --
        (481.7000,658.2000) -- (481.7000,657.4000) -- cycle;
      \path[fill=black,even odd rule] (478.8000,657.4000) -- (477.4000,657.4000) --
        (477.4000,658.2000) -- (477.4000,658.9000) -- (478.8000,658.9000) --
        (478.8000,658.2000) -- (478.8000,657.4000) -- cycle;
      \path[fill=black,even odd rule] (475.9000,657.4000) -- (474.5000,657.4000) --
        (474.5000,658.2000) -- (474.5000,658.9000) -- (475.9000,658.9000) --
        (475.9000,658.2000) -- (475.9000,657.4000) -- cycle;
      \path[fill=black,even odd rule] (473.0000,657.4000) -- (471.6000,657.4000) --
        (471.6000,658.2000) -- (471.6000,658.9000) -- (473.0000,658.9000) --
        (473.0000,658.2000) -- (473.0000,657.4000) -- cycle;
      \path[fill=black,even odd rule] (470.1000,657.4000) -- (468.7000,657.4000) --
        (468.7000,658.2000) -- (468.7000,658.9000) -- (470.1000,658.9000) --
        (470.1000,658.2000) -- (470.1000,657.4000) -- cycle;
      \path[fill=black,even odd rule] (467.2000,657.4000) -- (465.8000,657.4000) --
        (465.8000,658.2000) -- (465.8000,658.9000) -- (467.2000,658.9000) --
        (467.2000,658.2000) -- (467.2000,657.4000) -- cycle;
      \path[fill=black,even odd rule] (464.3000,657.4000) -- (462.9000,657.4000) --
        (462.9000,658.2000) -- (462.9000,658.9000) -- (464.3000,658.9000) --
        (464.3000,658.2000) -- (464.3000,657.4000) -- cycle;
      \path[fill=black,even odd rule] (461.5000,657.4000) -- (460.0000,657.4000) --
        (460.0000,658.2000) -- (460.0000,658.9000) -- (461.5000,658.9000) --
        (461.5000,658.2000) -- (461.5000,657.4000) -- cycle;
      \path[fill=black,even odd rule] (458.6000,657.4000) -- (457.1000,657.4000) --
        (457.1000,658.2000) -- (457.1000,658.9000) -- (458.6000,658.9000) --
        (458.6000,658.2000) -- (458.6000,657.4000) -- cycle;
      \path[fill=black,even odd rule] (455.7000,657.4000) -- (454.2000,657.4000) --
        (454.2000,658.2000) -- (454.2000,658.9000) -- (455.7000,658.9000) --
        (455.7000,658.2000) -- (455.7000,657.4000) -- cycle;
      \path[fill=black,even odd rule] (452.8000,657.4000) -- (451.3000,657.4000) --
        (451.3000,658.2000) -- (451.3000,658.9000) -- (452.8000,658.9000) --
        (452.8000,658.2000) -- (452.8000,657.4000) -- cycle;
      \path[fill=black,even odd rule] (449.9000,657.4000) -- (448.4000,657.4000) --
        (448.4000,658.2000) -- (448.4000,658.9000) -- (449.9000,658.9000) --
        (449.9000,658.2000) -- (449.9000,657.4000) -- cycle;
      \path[fill=black,even odd rule] (447.0000,657.4000) -- (445.5000,657.4000) --
        (445.5000,658.2000) -- (445.5000,658.9000) -- (447.0000,658.9000) --
        (447.0000,658.2000) -- (447.0000,657.4000) -- cycle;
      \path[fill=black,even odd rule] (444.1000,657.4000) -- (442.7000,657.4000) --
        (442.7000,658.2000) -- (442.7000,658.9000) -- (444.1000,658.9000) --
        (444.1000,658.2000) -- (444.1000,657.4000) -- cycle;
      \path[fill=black,even odd rule] (441.2000,657.4000) -- (439.8000,657.4000) --
        (439.8000,658.2000) -- (439.8000,658.9000) -- (441.2000,658.9000) --
        (441.2000,658.2000) -- (441.2000,657.4000) -- cycle;
      \path[fill=black,even odd rule] (438.3000,657.4000) -- (436.9000,657.4000) --
        (436.9000,658.2000) -- (436.9000,658.9000) -- (438.3000,658.9000) --
        (438.3000,658.2000) -- (438.3000,657.4000) -- cycle;
      \path[fill=black,even odd rule] (435.4000,657.4000) -- (434.0000,657.4000) --
        (434.0000,658.2000) -- (434.0000,658.9000) -- (435.4000,658.9000) --
        (435.4000,658.2000) -- (435.4000,657.4000) -- cycle;
      \path[fill=black,even odd rule] (432.5000,657.4000) -- (431.1000,657.4000) --
        (431.1000,658.2000) -- (431.1000,658.9000) -- (432.5000,658.9000) --
        (432.5000,658.2000) -- (432.5000,657.4000) -- cycle;
      \path[fill=black,even odd rule] (429.6000,657.4000) -- (428.2000,657.4000) --
        (428.2000,658.2000) -- (428.2000,658.9000) -- (429.6000,658.9000) --
        (429.6000,658.2000) -- (429.6000,657.4000) -- cycle;
      \path[fill=black,even odd rule] (426.8000,657.4000) -- (425.3000,657.4000) --
        (425.3000,658.2000) -- (425.3000,658.9000) -- (426.8000,658.9000) --
        (426.8000,658.2000) -- (426.8000,657.4000) -- cycle;
      \path[fill=black,even odd rule] (423.9000,657.4000) -- (422.4000,657.4000) --
        (422.4000,658.2000) -- (422.4000,658.9000) -- (423.9000,658.9000) --
        (423.9000,658.2000) -- (423.9000,657.4000) -- cycle;
      \path[fill=black,even odd rule] (421.0000,657.4000) -- (419.5000,657.4000) --
        (419.5000,658.2000) -- (419.5000,658.9000) -- (421.0000,658.9000) --
        (421.0000,658.2000) -- (421.0000,657.4000) -- cycle;
      \path[fill=black,even odd rule] (418.1000,657.4000) -- (416.6000,657.4000) --
        (416.6000,658.2000) -- (416.6000,658.9000) -- (418.1000,658.9000) --
        (418.1000,658.2000) -- (418.1000,657.4000) -- cycle;
      \path[fill=black,even odd rule] (415.2000,657.4000) -- (413.7000,657.4000) --
        (413.7000,658.2000) -- (413.7000,658.9000) -- (415.2000,658.9000) --
        (415.2000,658.2000) -- (415.2000,657.4000) -- cycle;
      \path[fill=black,even odd rule] (412.3000,657.4000) -- (410.9000,657.4000) --
        (410.9000,658.2000) -- (410.9000,658.9000) -- (412.3000,658.9000) --
        (412.3000,658.2000) -- (412.3000,657.4000) -- cycle;
      \path[fill=black,even odd rule] (409.4000,657.4000) -- (408.0000,657.4000) --
        (408.0000,658.2000) -- (408.0000,658.9000) -- (409.4000,658.9000) --
        (409.4000,658.2000) -- (409.4000,657.4000) -- cycle;
      \path[fill=black,even odd rule] (406.5000,657.4000) -- (405.1000,657.4000) --
        (405.1000,658.2000) -- (405.1000,658.9000) -- (406.5000,658.9000) --
        (406.5000,658.2000) -- (406.5000,657.4000) -- cycle;
      \path[fill=black,even odd rule] (403.6000,657.4000) -- (402.2000,657.4000) --
        (402.2000,658.2000) -- (402.2000,658.9000) -- (403.6000,658.9000) --
        (403.6000,658.2000) -- (403.6000,657.4000) -- cycle;
      \path[fill=black,even odd rule] (400.7000,657.4000) -- (399.3000,657.4000) --
        (399.3000,658.2000) -- (399.3000,658.9000) -- (400.7000,658.9000) --
        (400.7000,658.2000) -- (400.7000,657.4000) -- cycle;
      \path[fill=black,even odd rule] (397.8000,657.4000) -- (396.4000,657.4000) --
        (396.4000,658.2000) -- (396.4000,658.9000) -- (397.8000,658.9000) --
        (397.8000,658.2000) -- (397.8000,657.4000) -- cycle;
      \path[fill=black,even odd rule] (395.0000,657.4000) -- (393.5000,657.4000) --
        (393.5000,658.2000) -- (393.5000,658.9000) -- (395.0000,658.9000) --
        (395.0000,658.2000) -- (395.0000,657.4000) -- cycle;
      \path[fill=black,even odd rule] (392.1000,657.4000) -- (390.6000,657.4000) --
        (390.6000,658.2000) -- (390.6000,658.9000) -- (392.1000,658.9000) --
        (392.1000,658.2000) -- (392.1000,657.4000) -- cycle;
      \path[fill=black,even odd rule] (389.2000,657.4000) -- (387.7000,657.4000) --
        (387.7000,658.2000) -- (387.7000,658.9000) -- (389.2000,658.9000) --
        (389.2000,658.2000) -- (389.2000,657.4000) -- cycle;
      \path[fill=c99ccff,even odd rule] (55.4000,516.5000) .. controls
        (56.0000,527.7000) and (67.2000,524.0000) .. (73.6000,524.2000) .. controls
        (80.6000,524.5000) and (87.8000,520.8000) .. (94.6000,522.9000) .. controls
        (102.0000,525.1000) and (108.7000,529.7000) .. (116.4000,531.2000) .. controls
        (124.1000,532.9000) and (132.9000,530.6000) .. (139.5000,536.9000) .. controls
        (148.5000,545.5000) and (153.3000,530.6000) .. (161.2000,528.4000) .. controls
        (168.7000,526.5000) and (176.1000,529.3000) .. (182.9000,524.9000) --
        (187.9000,517.9000) -- (187.9000,516.5000) -- (55.4000,516.5000) -- cycle;
        \path (55.4000,516.5000) .. controls (56.0000,527.7000) and (67.2000,524.0000)
          .. (73.6000,524.2000) .. controls (80.6000,524.5000) and (87.8000,520.8000) ..
          (94.6000,522.9000) .. controls (102.0000,525.1000) and (108.7000,529.7000) ..
          (116.4000,531.2000) .. controls (124.1000,532.9000) and (132.9000,530.6000) ..
          (139.5000,536.9000) .. controls (148.5000,545.5000) and (153.3000,530.6000) ..
          (161.2000,528.4000) .. controls (168.7000,526.5000) and (176.1000,529.3000) ..
          (182.9000,524.9000) -- (187.9000,517.9000) -- (187.9000,516.5000) --
          (55.4000,516.5000) -- cycle;
        \path[cm={{1.0,0.0,0.0,-1.0,(241.7,697.0)}}] (0,0) node[above right] (text1370)
          {object};
      \path[fill=black,even odd rule] (230.7000,699.8000) -- (191.1000,686.4000) --
        (190.9000,687.1000) -- (190.7000,687.8000) -- (230.2000,701.1000) --
        (230.5000,700.5000) -- (230.7000,699.8000) -- cycle;
      \path[fill=black,even odd rule] (184.4000,684.9000) -- (194.3000,682.5000) --
        (190.8000,692.8000) -- (184.4000,684.9000) -- cycle;
        \path[cm={{1.0,0.0,0.0,-1.0,(345.3,700.9)}}] (0,0) node[above right] (text1382)
          {object};
        \path[cm={{1.0,0.0,0.0,-1.0,(332.2,680.1)}}] (0,0) node[above right] (text1388)
          {spectrum};
      \path[fill=black,even odd rule] (403.7000,696.2000) -- (443.2000,682.5000) --
        (442.9000,681.8000) -- (442.7000,681.1000) -- (403.2000,694.8000) --
        (403.5000,695.5000) -- (403.7000,696.2000) -- cycle;
      \path[fill=black,even odd rule] (449.5000,679.5000) -- (443.1000,687.5000) --
        (439.6000,677.3000) -- (449.5000,679.5000) -- cycle;
        \path[cm={{1.0,0.0,0.0,-1.0,(33.4,538.9)}}] (0,0) node[above right] (text1400)
          {$p(x,y)$};
        \path[cm={{1.0,0.0,0.0,-1.0,(528.7,715.2)}}] (0,0) node[above right] (text1426)
          {$\tilde{p}(k_x,k_y,0)$};
      \path[fill=black,even odd rule] (550.0000,703.7000) -- (545.5000,665.5000) --
        (544.8000,665.5000) -- (544.1000,665.6000) -- (548.6000,703.9000) --
        (549.3000,703.8000) -- (550.0000,703.7000) -- cycle;
      \path[fill=black,even odd rule] (544.0000,658.7000) -- (550.3000,666.6000) --
        (539.6000,667.9000) -- (544.0000,658.7000) -- cycle;
\end{scope}

\end{tikzpicture}

